Project AMIGA: The Circumgalactic Medium of Andromeda

Project AMIGA (Absorption Maps In the Gas of Andromeda) is a large ultraviolet Hubble Space Telescope program, which has assembled a sample of 43 QSOs that pierce the circumgalactic medium (CGM) of Andromeda (M31) from R=25 to 569 kpc (25 of them probing gas from 25 kpc to about the virial radius-Rvir = 300 kpc-of M31). Our large sample provides an unparalleled look at the physical conditions and distribution of metals in the CGM of a single galaxy using ions that probe a wide range of gas phases (Si II, Si III, Si IV, C II, C IV, and O VI, the latter being from the Far Ultraviolet Spectroscopic Explorer). We find that Si III and O VI have near unity covering factor maintained all the way out to 1.2Rvir and 1.9Rvir, respectively. We show that Si III is the dominant ion over Si II and Si IV at any R. While we do not find that the properties of the CGM of M31 depend strongly on the azimuth, we show that they change remarkably around 0.3-0.5Rvir, conveying that the inner regions of the CGM of M31 are more dynamic and have more complicated multi-phase gas-structures than at R>0.5Rvir. We estimate the metal mass of the CGM within Rvir as probed by Si II, Si III, and Si IV is 2x10^7 Msun and by O VI is >8x10^7 Msun, while the baryon mass of the 10^4-10^5.5 K gas is ~4x10^10 (Z/0.3 Zsun)^(-1) Msun within Rvir. We show that different zoom-in cosmological simulations of L* galaxies better reproduce the column density profile of O VI with R than Si III or the other studied ions. We find that observations of the M31 CGM and zoom-in simulations of L* galaxies have both lower ions showing higher column density dispersion and dependence on R than higher ions, indicating that the higher ionization structures are larger and/or more broadly distributed.

==> (inline-0) <==
\begin{deluxetable*}{lccccccrrclc}
\tabletypesize{\scriptsize}
\tablecaption{Sample Summary\label{t-sum}}
\tablehead{\colhead{Target} & \colhead{$z_{\rm em}$} & \colhead{RA} & \colhead{Dec} & \colhead{$l_{\rm MS}$} & \colhead{$b_{\rm MS}$} & \colhead{$R$} & \colhead{$X$} & \colhead{$Y$} & \colhead{PID} & \colhead{COS Grating} & \colhead{SNR}\\ 
\colhead{} & \colhead{} & \colhead{($\mathrm{{}^{\circ}}$)} & \colhead{($\mathrm{{}^{\circ}}$)} & \colhead{($\mathrm{{}^{\circ}}$)} & \colhead{($\mathrm{{}^{\circ}}$)} & \colhead{ ($\mathrm{kpc}$)} & \colhead{($\mathrm{kpc}$)} & \colhead{($\mathrm{kpc}$)} & \colhead{ }& \colhead{ } & \colhead{ }}
\startdata
RX\_J0048.3+3941 & $0.134$ & $12.079$ & $39.687$ & $-125.0$ & $24.8$ & $25.0$ & $14.1$ & $-20.7$ & $11632$ & G130M-G160M & 31.5 \\
HS0033+4300 & $0.120$ & $9.096$ & $43.278$ & $-129.1$ & $22.7$ & $30.5$ & $-15.2$ & $26.5$ & $11632$ & G130M-G160M & 5.9 \\
HS0058+4213 & $0.190$ & $15.380$ & $42.493$ & $-128.1$ & $27.3$ & $48.6$ & $45.4$ & $17.3$ & $11632$ & G130M-G160M & 8.1 \\
RX\_J0043.6+3725 & $0.080$ & $10.927$ & $37.422$ & $-122.6$ & $23.7$ & $50.5$ & $ 2.5$ & $-50.5$ & $14268$ & G130M-G160M & 17.9 \\
Zw535.012 & $0.048$ & $9.087$ & $45.665$ & $-131.7$ & $22.9$ & $59.7$ & $-14.7$ & $57.8$ & $14268$ & G130M-G160M & 17.8 \\
RX\_J0050.8+3536 & $0.058$ & $12.711$ & $35.612$ & $-120.5$ & $25.0$ & $77.1$ & $21.6$ & $-74.0$ & $14268$ & G130M-G160M & 18.7 \\
IRAS\_F00040+4325 & $0.163$ & $1.652$ & $43.708$ & $-130.1$ & $17.4$ & $93.0$ & $-85.5$ & $36.5$ & $14268$ & G130M-G160M & 24.9 \\
RXS\_J0118.8+3836 & $0.216$ & $19.706$ & $38.606$ & $-123.7$ & $30.7$ & $97.2$ & $92.3$ & $-30.2$ & $14268$ & G130M-G160M & 14.4 \\
MRK352 & $0.015$ & $14.972$ & $31.827$ & $-116.1$ & $26.5$ & $131.7$ & $48.0$ & $-122.7$ & $14268$ & G130M-G160M & 12.2 \\
RX\_J0028.1+3103 & $0.500$ & $7.045$ & $31.063$ & $-116.3$ & $19.7$ & $139.1$ & $-41.1$ & $-132.9$ & $14268$ & G130M-G160M & 13.6 \\
KAZ238 & $0.043$ & $0.242$ & $33.344$ & $-119.7$ & $14.5$ & $150.2$ & $-114.4$ & $-97.3$ & $14268$ & G130M-G160M & 11.5 \\
FBS0150+396 & $0.212$ & $28.278$ & $39.929$ & $-125.9$ & $37.2$ & $175.5$ & $175.5$ & $ 0.2$ & $14268$ & G130M-G160M & 10.3 \\
3C48.0 & $0.367$ & $24.422$ & $33.160$ & $-117.3$ & $34.6$ & $177.9$ & $150.6$ & $-94.9$ & $14268$ & G130M-G160M & 16.6 \\
4C25.01 & $0.284$ & $4.916$ & $26.048$ & $-111.4$ & $17.0$ & $208.7$ & $-68.6$ & $-197.1$ & $14268$ & G130M-G160M & 18.6 \\
PG0052+251 & $0.155$ & $13.717$ & $25.427$ & $-109.2$ & $24.7$ & $209.8$ & $36.3$ & $-206.7$ & $14268$ & G130M-G160M & 28.6 \\
RXS\_J0155.6+3115 & $0.135$ & $28.900$ & $31.255$ & $-115.0$ & $38.4$ & $231.6$ & $203.4$ & $-110.8$ & $14268$ & G130M-G160M & 17.2 \\
RBS2055 & $0.038$ & $357.970$ & $26.326$ & $-113.2$ & $11.0$ & $238.6$ & $-150.3$ & $-185.4$ & $14268$ & G130M-G160M & 22.3 \\
3C66A & $0.444$ & $35.665$ & $43.035$ & $-131.3$ & $41.9$ & $242.2$ & $235.2$ & $57.9$ & $12612$ & G130M-G160M & 21.4 \\
RX\_J0053.7+2232 & $0.148$ & $13.442$ & $22.539$ & $-106.2$ & $23.9$ & $246.6$ & $33.9$ & $-244.2$ & $14268$ & G130M-G160M & 14.2 \\
MRK335 & $0.026$ & $1.581$ & $20.203$ & $-106.3$ & $12.6$ & $292.6$ & $-113.8$ & $-269.6$ & $11524$ & G130M-G160M & 29.8 \\
MRK1148 & $0.064$ & $12.978$ & $17.433$ & $-100.8$ & $22.5$ & $311.6$ & $29.3$ & $-310.3$ & $14268$ & G130M-G160M & 20.9 \\
RBS2005 & $0.120$ & $351.476$ & $21.887$ & $-110.5$ & $ 4.0$ & $328.6$ & $-235.3$ & $-229.5$ & $14268$ & G130M-G160M & 16.2 \\
RX\_J0023.5+1547 & $0.412$ & $5.877$ & $15.796$ & $-100.8$ & $15.5$ & $335.9$ & $-62.2$ & $-330.1$ & $14071$ & G130M & 6.4 \\
MRK1179 & $0.038$ & $38.343$ & $27.937$ & $-111.0$ & $46.7$ & $341.0$ & $316.6$ & $-126.6$ & $14268$ & G130M-G160M & 9.5 \\
PG0003+158 & $0.451$ & $1.497$ & $16.164$ & $-102.3$ & $11.5$ & $342.5$ & $-118.4$ & $-321.4$ & $12038$ & G130M-G160M & 21.4 \\
UGC12163 & $0.025$ & $340.664$ & $29.725$ & $-121.2$ & $-2.5$ & $349.2$ & $-335.9$ & $-95.3$ & $12212$ & G130M-G160M & 9.9 \\
SDSSJ011623.06+142940.6 & $0.394$ & $19.096$ & $14.495$ & $-96.2$ & $27.6$ & $360.7$ & $109.7$ & $-343.6$ & $13774$ & G130M-G160M & 7.7 \\
PG0026+129 & $0.142$ & $7.307$ & $13.268$ & $-97.9$ & $16.2$ & $365.8$ & $-44.5$ & $-363.1$ & $12569$ & G130M & 16.9 \\
MRK1502 & $0.061$ & $13.396$ & $12.693$ & $-95.7$ & $21.8$ & $372.4$ & $35.8$ & $-370.7$ & $12569$ & G130M-G160M & 23.2 \\
SDSSJ014143.20+134032.0 & $0.045$ & $25.430$ & $13.676$ & $-93.7$ & $33.4$ & $394.8$ & $192.7$ & $-344.5$ & $12275$ & G130M & 4.6 \\
MRK1501 & $0.089$ & $2.629$ & $10.975$ & $-96.9$ & $11.2$ & $403.3$ & $-107.4$ & $-388.8$ & $12569$ & G130M & 3.4 \\
IRAS01477+1254 & $0.147$ & $27.618$ & $13.150$ & $-92.6$ & $35.4$ & $411.6$ & $221.8$ & $-346.7$ & $11727$ & G130M-G160M & 4.9 \\
SDSSJ015952.95+134554.3 & $0.504$ & $29.971$ & $13.765$ & $-92.7$ & $37.7$ & $417.3$ & $251.1$ & $-333.3$ & $12603$ & G130M & 11.2 \\
3C454.3 & $0.859$ & $343.491$ & $16.148$ & $-107.5$ & $-5.0$ & $444.1$ & $-345.5$ & $-279.0$ & $13398$ & G130M-G160M & 6.6 \\
SDSSJ225738.20+134045.0 & $0.595$ & $344.409$ & $13.679$ & $-104.9$ & $-5.0$ & $462.5$ & $-339.9$ & $-313.7$ & $11598$ & G130M-G160M & 7.9 \\
PG0044+030 & $0.623$ & $11.775$ & $3.332$ & $-86.6$ & $17.7$ & $489.0$ & $15.1$ & $-488.8$ & $12275$ & G130M & 8.4 \\
NGC7469 & $0.016$ & $345.815$ & $8.874$ & $-99.9$ & $-5.3$ & $503.9$ & $-331.6$ & $-379.4$ & $12212$ & G130M-G160M & 32.7 \\
PHL1226 & $0.404$ & $28.617$ & $4.805$ & $-82.5$ & $34.1$ & $512.4$ & $245.4$ & $-449.8$ & $12536$ & G130M & 8.8 \\
UM228 & $0.098$ & $5.254$ & $0.880$ & $-86.3$ & $10.7$ & $522.8$ & $-75.9$ & $-517.3$ & $13017$ & G130M-G160M & 7.3 \\
MRK304 & $0.066$ & $334.301$ & $14.239$ & $-109.0$ & $-13.9$ & $533.1$ & $-462.4$ & $-265.2$ & $12569$ & G130M-G160M & 23.9 \\
MRK595 & $0.027$ & $40.395$ & $7.187$ & $-80.6$ & $46.0$ & $552.4$ & $397.6$ & $-383.5$ & $12275$ & G130M & 11.1 \\
PG2349$-$014 & $0.174$ & $357.984$ & $-1.154$ & $-86.6$ & $ 3.2$ & $562.9$ & $-178.3$ & $-534.0$ & $12569$ & G130M & 27.1 \\
MRK1014 & $0.163$ & $29.959$ & $0.395$ & $-76.9$ & $33.9$ & $568.7$ & $268.1$ & $-501.5$ & $12569$ & G130M & 24.3
\enddata
\tablecomments{The 18 sightlines from our large \hst\ program have the PID 14268; for the supplemental archival 25 other targets, the \hst\ PID is listed. All the projected distances are computed using the three dimensional separation (coordinates of the target and distance of M31 assumed to be 752 kpc). The coordinates $l_{\rm MS}$ and $b_{\rm MS}$ are the MS longitudes and latitudes as defined by \citet{nidever08}. The SNR is given per COS resolution element (assuming $R\sim 17,000$) and estimated in the continuum near  \siiii\ $\lambda$1206.
}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{llcccccccrr}
\tabletypesize{\scriptsize}
\tablecaption{Summary of the Results\label{t-results}}
\tablehead{\colhead{Target} & \colhead{Ion} & \colhead{$v_1$} & \colhead{$v_2$} & \colhead{$v$} & \colhead{$\sigma_v$} & \colhead{$\log N$} & \colhead{$\sigma_{ \log N}^1$} & \colhead{$\sigma_{ \log N}^2$} & \colhead{$f_{\rm N}$} & \colhead{$f_{\rm MS}$}\\ 
\colhead{} & \colhead{} & \colhead{(\km)} & \colhead{(\km)} & \colhead{(\km)} & \colhead{(\km)} & \colhead{[cm$^{-2}$]} & \colhead{} & \colhead{} & \colhead{}& \colhead{}}
\startdata
RX\_J0048.3+3941 & \ion{Al}{2} & $-480.0$ & $-320.0$ & $-397.2$ & 19.6 & 11.92 & 0.15 & 0.23 & $ 0$ & $-1$ \\
RX\_J0048.3+3941 & \ion{C}{2} & $-480.0$ & $-320.0$ & $-381.4$ & 1.2 & 14.15 & 0.01 & 0.01 & $-2$ & $-1$ \\
RX\_J0048.3+3941 & \ion{C}{4} & $-480.0$ & $-320.0$ & $-390.8$ & 5.3 & 13.25 & 0.05 & 0.05 & $ 0$ & $-1$ \\
RX\_J0048.3+3941 & \ion{Fe}{2} & $-480.0$ & $-320.0$ & $-432.9$ & 25.2 & 13.40 & 0.15 & 0.23 & $ 0$ & $-1$ \\
RX\_J0048.3+3941 & \ion{N}{1} & $-480.0$ & $-320.0$ & \nodata   & \nodata   & 12.88 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0048.3+3941 & \ion{N}{5} & $-480.0$ & $-320.0$ & \nodata   & \nodata   & 12.77 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0048.3+3941 & \ion{O}{1} & $-480.0$ & $-320.0$ & \nodata   & \nodata   & 13.47 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0048.3+3941 & \ion{O}{6} & $-480.0$ & $-320.0$ & $-375.5$ & 6.2 & 13.85 & 0.05 & 0.06 & $ 0$ & $-1$ \\
RX\_J0048.3+3941 & \ion{S}{2} & $-480.0$ & $-320.0$ & \nodata   & \nodata   & 13.74 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0048.3+3941 & \ion{Si}{2} & $-480.0$ & $-320.0$ & $-374.0$ & 2.4 & 12.93 & 0.02 & 0.02 & $ 0$ & $-1$ \\
RX\_J0048.3+3941 & \ion{Si}{3} & $-480.0$ & $-320.0$ & $-376.0$ & 1.6 & 13.06 & 0.02 & 0.02 & $-2$ & $-1$ \\
RX\_J0048.3+3941 & \ion{Si}{4} & $-480.0$ & $-320.0$ & \nodata   & \nodata   & 12.39 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0048.3+3941 & \ion{Al}{2} & $-300.0$ & $-210.0$ & \nodata   & \nodata   & 11.68 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{C}{2} & $-300.0$ & $-210.0$ & $-239.0$ & 3.7 & 13.73 & 0.06 & 0.07 & $-2$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{C}{4} & $-300.0$ & $-210.0$ & $-242.8$ & 0.5 & 13.95 & 0.01 & 0.01 & $ 0$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{Fe}{2} & $-300.0$ & $-210.0$ & \nodata   & \nodata   & 13.18 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{N}{1} & $-300.0$ & $-210.0$ & \nodata   & \nodata   & 12.74 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{N}{5} & $-300.0$ & $-210.0$ & $-245.7$ & 6.1 & 12.95 & 0.09 & 0.11 & $ 0$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{O}{1} & $-300.0$ & $-210.0$ & \nodata   & \nodata   & 13.34 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{O}{6} & $-300.0$ & $-210.0$ & $-243.7$ & 1.5 & 14.26 & 0.03 & 0.03 & $ 0$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{S}{2} & $-300.0$ & $-210.0$ & \nodata   & \nodata   & 13.60 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{Si}{2} & $-300.0$ & $-210.0$ & $-247.9$ & 2.9 & 12.78 & 0.04 & 0.05 & $ 0$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{Si}{3} & $-300.0$ & $-210.0$ & $-245.4$ & 0.6 & 13.12 & 0.01 & 0.01 & $-2$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{Si}{4} & $-300.0$ & $-210.0$ & $-241.4$ & 0.8 & 13.16 & 0.02 & 0.02 & $ 0$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{Al}{2} & $-210.0$ & $-140.0$ & $-176.4$ & 1.9 & 12.39 & 0.04 & 0.05 & $ 0$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{C}{2} & $-210.0$ & $-140.0$ & $-176.8$ & 0.9 & 14.22 & 0.03 & 0.04 & $-2$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{C}{4} & $-210.0$ & $-140.0$ & $-186.3$ & 0.8 & 13.59 & 0.02 & 0.02 & $ 0$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{Fe}{2} & $-210.0$ & $-140.0$ & $-180.4$ & 6.9 & 13.31 & 0.13 & 0.18 & $ 0$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{N}{1} & $-210.0$ & $-140.0$ & \nodata   & \nodata   & 12.69 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{N}{5} & $-210.0$ & $-140.0$ & \nodata   & \nodata   & 12.59 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{O}{1} & $-210.0$ & $-140.0$ & $-172.6$ & 9.5 & 13.34 & 0.16 & 0.27 & $ 0$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{O}{6} & $-210.0$ & $-140.0$ & $-184.6$ & 1.4 & 14.05 & 0.03 & 0.03 & $ 0$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{S}{2} & $-210.0$ & $-140.0$ & \nodata   & \nodata   & 13.73 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{Si}{2} & $-210.0$ & $-140.0$ & $-182.4$ & 1.4 & 13.50 & 0.03 & 0.03 & $ 0$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{Si}{3} & $-210.0$ & $-140.0$ & $-180.4$ & 0.5 & 13.10 & 0.01 & 0.01 & $-2$ & $ 0$ \\
RX\_J0048.3+3941 & \ion{Si}{4} & $-210.0$ & $-140.0$ & $-178.4$ & 0.8 & 12.98 & 0.02 & 0.02 & $ 0$ & $ 0$ \\
HS0033+4300 & \ion{Al}{2} & $-440.0$ & $-335.0$ & \nodata   & \nodata   & 12.29 & 0.18 & 0.30 & $-1$ & $-1$ \\
HS0033+4300 & \ion{C}{2} & $-440.0$ & $-335.0$ & $-385.4$ & 18.7 & 14.12 & 0.07 & 0.09 & $ 0$ & $-1$ \\
HS0033+4300 & \ion{C}{4} & $-440.0$ & $-335.0$ & \nodata   & \nodata   & 13.06 & 0.18 & 0.30 & $-1$ & $-1$ \\
HS0033+4300 & \ion{Fe}{2} & $-440.0$ & $-335.0$ & \nodata   & \nodata   & 13.73 & 0.18 & 0.30 & $-1$ & $-1$ \\
HS0033+4300 & \ion{N}{1} & $-440.0$ & $-335.0$ & \nodata   & \nodata   & 13.65 & 0.18 & 0.30 & $-1$ & $-1$ \\
HS0033+4300 & \ion{N}{5} & $-440.0$ & $-335.0$ & \nodata   & \nodata   & 13.53 & 0.18 & 0.30 & $-1$ & $-1$ \\
HS0033+4300 & \ion{O}{1} & $-440.0$ & $-335.0$ & \nodata   & \nodata   & 14.03 & 0.18 & 0.30 & $-1$ & $-1$ \\
HS0033+4300 & \ion{P}{2} & $-440.0$ & $-335.0$ & \nodata   & \nodata   & 14.60 & 0.18 & 0.30 & $-1$ & $-1$ \\
HS0033+4300 & \ion{S}{2} & $-440.0$ & $-335.0$ & \nodata   & \nodata   & 14.47 & 0.18 & 0.30 & $-1$ & $-1$ \\
HS0033+4300 & \ion{Si}{2} & $-440.0$ & $-335.0$ & \nodata   & \nodata   & 12.59 & 0.18 & 0.30 & $-1$ & $-1$ \\
HS0033+4300 & \ion{Si}{3} & $-440.0$ & $-335.0$ & $-385.6$ & 14.4 & 12.90 & 0.17 & 0.28 & $ 0$ & $-1$ \\
HS0033+4300 & \ion{Si}{4} & $-440.0$ & $-335.0$ & $-379.0$ & 12.1 & 13.26 & 0.15 & 0.23 & $ 0$ & $-1$ \\
HS0033+4300 & \ion{Al}{2} & $-300.0$ & $-150.0$ & \nodata   & \nodata   & 12.37 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0033+4300 & \ion{C}{4} & $-300.0$ & $-150.0$ & $-215.8$ & 3.0 & 14.10 & 0.04 & 0.05 & $ 0$ & $ 0$ \\
HS0033+4300 & \ion{Fe}{2} & $-300.0$ & $-150.0$ & \nodata   & \nodata   & 13.80 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0033+4300 & \ion{N}{1} & $-300.0$ & $-150.0$ & \nodata   & \nodata   & 13.74 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0033+4300 & \ion{N}{5} & $-300.0$ & $-150.0$ & \nodata   & \nodata   & 13.62 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0033+4300 & \ion{O}{1} & $-300.0$ & $-150.0$ & \nodata   & \nodata   & 14.10 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0033+4300 & \ion{P}{2} & $-300.0$ & $-150.0$ & \nodata   & \nodata   & 14.68 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0033+4300 & \ion{S}{2} & $-300.0$ & $-150.0$ & \nodata   & \nodata   & 14.52 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0033+4300 & \ion{Si}{2} & $-300.0$ & $-150.0$ & $-239.3$ & 16.4 & 13.42 & 0.13 & 0.20 & $ 0$ & $ 0$ \\
HS0033+4300 & \ion{Si}{3} & $-300.0$ & $-150.0$ & $-208.2$ & 10.4 & 13.39 & 0.06 & 0.07 & $ 0$ & $ 0$ \\
HS0033+4300 & \ion{Si}{4} & $-300.0$ & $-150.0$ & $-219.3$ & 7.7 & 13.32 & 0.07 & 0.09 & $ 0$ & $ 0$ \\
HS0058+4213 & \ion{Al}{2} & $-275.0$ & $-215.0$ & \nodata   & \nodata   & 12.18 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{C}{2} & $-275.0$ & $-215.0$ & $-236.9$ & 2.6 & 14.16 & 0.09 & 0.11 & $-2$ & $ 0$ \\
HS0058+4213 & \ion{C}{4} & $-275.0$ & $-215.0$ & $-232.7$ & 6.3 & 13.33 & 0.12 & 0.17 & $ 0$ & $ 0$ \\
HS0058+4213 & \ion{Fe}{2} & $-275.0$ & $-215.0$ & \nodata   & \nodata   & 13.63 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{N}{1} & $-275.0$ & $-215.0$ & \nodata   & \nodata   & 13.34 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{N}{5} & $-275.0$ & $-215.0$ & \nodata   & \nodata   & 13.17 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{O}{1} & $-275.0$ & $-215.0$ & \nodata   & \nodata   & 13.67 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{P}{2} & $-275.0$ & $-215.0$ & \nodata   & \nodata   & 14.25 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{S}{2} & $-275.0$ & $-215.0$ & \nodata   & \nodata   & 14.11 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{Si}{2} & $-275.0$ & $-215.0$ & $-236.0$ & 3.5 & 13.47 & 0.08 & 0.10 & $ 0$ & $ 0$ \\
HS0058+4213 & \ion{Si}{3} & $-275.0$ & $-215.0$ & $-230.6$ & 3.7 & 13.12 & 0.05 & 0.06 & $-2$ & $ 0$ \\
HS0058+4213 & \ion{Si}{4} & $-275.0$ & $-215.0$ & $-239.1$ & 3.0 & 13.08 & 0.08 & 0.10 & $ 0$ & $ 0$ \\
HS0058+4213 & \ion{Al}{2} & $-215.0$ & $-170.0$ & \nodata   & \nodata   & 12.13 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{C}{2} & $-215.0$ & $-170.0$ & $-199.5$ & 4.4 & 14.10 & 0.04 & 0.05 & $-2$ & $ 0$ \\
HS0058+4213 & \ion{C}{4} & $-215.0$ & $-170.0$ & $-191.3$ & 1.8 & 13.77 & 0.06 & 0.07 & $ 0$ & $ 0$ \\
HS0058+4213 & \ion{Fe}{2} & $-215.0$ & $-170.0$ & \nodata   & \nodata   & 13.58 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{N}{1} & $-215.0$ & $-170.0$ & \nodata   & \nodata   & 13.27 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{N}{5} & $-215.0$ & $-170.0$ & \nodata   & \nodata   & 13.12 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{O}{1} & $-215.0$ & $-170.0$ & \nodata   & \nodata   & 13.60 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{P}{2} & $-215.0$ & $-170.0$ & \nodata   & \nodata   & 14.18 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{S}{2} & $-215.0$ & $-170.0$ & \nodata   & \nodata   & 14.06 & 0.18 & 0.30 & $-1$ & $ 0$ \\
HS0058+4213 & \ion{Si}{2} & $-215.0$ & $-170.0$ & $-197.2$ & 2.5 & 13.16 & 0.03 & 0.04 & $ 0$ & $ 0$ \\
HS0058+4213 & \ion{Si}{3} & $-215.0$ & $-170.0$ & $-193.7$ & 2.7 & 13.17 & 0.03 & 0.03 & $-2$ & $ 0$ \\
HS0058+4213 & \ion{Si}{4} & $-215.0$ & $-170.0$ & $-195.1$ & 2.0 & 13.12 & 0.07 & 0.08 & $ 0$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{Al}{2} & $-350.0$ & $-250.0$ & \nodata   & \nodata   & 11.91 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{C}{2} & $-350.0$ & $-250.0$ & $-295.7$ & 2.5 & 13.79 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{C}{4} & $-350.0$ & $-250.0$ & \nodata   & \nodata   & 12.92 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{Fe}{2} & $-350.0$ & $-250.0$ & \nodata   & \nodata   & 13.64 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{N}{1} & $-350.0$ & $-250.0$ & \nodata   & \nodata   & 13.11 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{N}{5} & $-350.0$ & $-250.0$ & \nodata   & \nodata   & 12.98 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{O}{1} & $-350.0$ & $-250.0$ & \nodata   & \nodata   & 13.30 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{P}{2} & $-350.0$ & $-250.0$ & \nodata   & \nodata   & 13.87 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{S}{2} & $-350.0$ & $-250.0$ & \nodata   & \nodata   & 13.93 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{Si}{2} & $-350.0$ & $-250.0$ & \nodata   & \nodata   & 12.47 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{Si}{3} & $-350.0$ & $-250.0$ & $-290.9$ & 2.5 & 12.87 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{Si}{4} & $-350.0$ & $-250.0$ & $-291.2$ & 13.7 & 12.51 & 0.16 & 0.26 & $ 0$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{Al}{2} & $-250.0$ & $-120.0$ & \nodata   & \nodata   & 11.98 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{C}{2} & $-250.0$ & $-120.0$ & $-181.1$ & 2.8 & 13.92 & 0.03 & 0.04 & $ 0$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{C}{4} & $-250.0$ & $-120.0$ & $-188.5$ & 2.5 & 13.85 & 0.03 & 0.03 & $ 0$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{Fe}{2} & $-250.0$ & $-120.0$ & \nodata   & \nodata   & 13.72 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{N}{1} & $-250.0$ & $-120.0$ & \nodata   & \nodata   & 13.18 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{N}{5} & $-250.0$ & $-120.0$ & \nodata   & \nodata   & 13.03 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{O}{1} & $-250.0$ & $-120.0$ & \nodata   & \nodata   & 13.35 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{P}{2} & $-250.0$ & $-120.0$ & \nodata   & \nodata   & 13.93 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{S}{2} & $-250.0$ & $-120.0$ & \nodata   & \nodata   & 13.98 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{Si}{2} & $-250.0$ & $-120.0$ & $-197.8$ & 8.0 & 12.92 & 0.09 & 0.11 & $ 0$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{Si}{3} & $-250.0$ & $-120.0$ & $-184.1$ & 1.8 & 13.20 & 0.02 & 0.03 & $-2$ & $ 0$ \\
RX\_J0043.6+3725 & \ion{Si}{4} & $-250.0$ & $-120.0$ & $-180.4$ & 4.6 & 13.10 & 0.05 & 0.06 & $ 0$ & $ 0$ \\
Zw535.012 & \ion{Al}{2} & $-450.0$ & $-320.0$ & \nodata   & \nodata   & 12.23 & 0.18 & 0.30 & $-1$ & $-1$ \\
Zw535.012 & \ion{C}{2} & $-450.0$ & $-320.0$ & \nodata   & \nodata   & 13.11 & 0.18 & 0.30 & $-1$ & $-1$ \\
Zw535.012 & \ion{C}{4} & $-450.0$ & $-320.0$ & \nodata   & \nodata   & 13.11 & 0.18 & 0.30 & $-1$ & $-1$ \\
Zw535.012 & \ion{Fe}{2} & $-450.0$ & $-320.0$ & \nodata   & \nodata   & 13.59 & 0.18 & 0.30 & $-1$ & $-1$ \\
Zw535.012 & \ion{N}{1} & $-450.0$ & $-320.0$ & \nodata   & \nodata   & 13.18 & 0.18 & 0.30 & $-1$ & $-1$ \\
Zw535.012 & \ion{N}{5} & $-450.0$ & $-320.0$ & \nodata   & \nodata   & 12.99 & 0.18 & 0.30 & $-1$ & $-1$ \\
Zw535.012 & \ion{O}{1} & $-450.0$ & $-320.0$ & \nodata   & \nodata   & 13.31 & 0.18 & 0.30 & $-1$ & $-1$ \\
Zw535.012 & \ion{P}{2} & $-450.0$ & $-320.0$ & \nodata   & \nodata   & 13.90 & 0.18 & 0.30 & $-1$ & $-1$ \\
Zw535.012 & \ion{S}{2} & $-450.0$ & $-320.0$ & \nodata   & \nodata   & 13.82 & 0.18 & 0.30 & $-1$ & $-1$ \\
Zw535.012 & \ion{Si}{2} & $-450.0$ & $-320.0$ & \nodata   & \nodata   & 12.55 & 0.18 & 0.30 & $-1$ & $-1$ \\
Zw535.012 & \ion{Si}{3} & $-450.0$ & $-320.0$ & $-372.7$ & 8.7 & 12.49 & 0.09 & 0.12 & $ 0$ & $-1$ \\
Zw535.012 & \ion{Si}{4} & $-450.0$ & $-320.0$ & \nodata   & \nodata   & 12.55 & 0.18 & 0.30 & $-1$ & $-1$ \\
Zw535.012 & \ion{Al}{2} & $-250.0$ & $-200.0$ & \nodata   & \nodata   & 12.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{C}{2} & $-250.0$ & $-200.0$ & \nodata   & \nodata   & 12.86 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{C}{4} & $-250.0$ & $-200.0$ & $-215.3$ & 7.2 & 12.99 & 0.16 & 0.26 & $ 0$ & $ 0$ \\
Zw535.012 & \ion{Fe}{2} & $-250.0$ & $-200.0$ & \nodata   & \nodata   & 13.42 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{N}{1} & $-250.0$ & $-200.0$ & \nodata   & \nodata   & 12.97 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{N}{5} & $-250.0$ & $-200.0$ & \nodata   & \nodata   & 12.77 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{O}{1} & $-250.0$ & $-200.0$ & \nodata   & \nodata   & 13.07 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{P}{2} & $-250.0$ & $-200.0$ & \nodata   & \nodata   & 13.64 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{S}{2} & $-250.0$ & $-200.0$ & \nodata   & \nodata   & 13.58 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{Si}{2} & $-250.0$ & $-200.0$ & \nodata   & \nodata   & 12.32 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{Si}{3} & $-250.0$ & $-200.0$ & $-230.4$ & 5.9 & 12.02 & 0.15 & 0.22 & $ 0$ & $ 0$ \\
Zw535.012 & \ion{Si}{4} & $-250.0$ & $-200.0$ & \nodata   & \nodata   & 12.31 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{Al}{2} & $-200.0$ & $-150.0$ & \nodata   & \nodata   & 12.02 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{C}{2} & $-200.0$ & $-150.0$ & $-163.1$ & 1.9 & 13.60 & 0.05 & 0.06 & $ 0$ & $ 0$ \\
Zw535.012 & \ion{C}{4} & $-200.0$ & $-150.0$ & $-165.8$ & 4.4 & 13.21 & 0.11 & 0.15 & $ 0$ & $ 0$ \\
Zw535.012 & \ion{Fe}{2} & $-200.0$ & $-150.0$ & \nodata   & \nodata   & 13.41 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{N}{1} & $-200.0$ & $-150.0$ & \nodata   & \nodata   & 12.96 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{N}{5} & $-200.0$ & $-150.0$ & \nodata   & \nodata   & 12.77 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{O}{1} & $-200.0$ & $-150.0$ & \nodata   & \nodata   & 13.07 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{P}{2} & $-200.0$ & $-150.0$ & \nodata   & \nodata   & 13.65 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{S}{2} & $-200.0$ & $-150.0$ & \nodata   & \nodata   & 13.57 & 0.18 & 0.30 & $-1$ & $ 0$ \\
Zw535.012 & \ion{Si}{2} & $-200.0$ & $-150.0$ & $-173.3$ & 0.7 & 12.87 & 0.02 & 0.02 & $ 0$ & $ 0$ \\
Zw535.012 & \ion{Si}{3} & $-200.0$ & $-150.0$ & $-167.6$ & 1.2 & 12.85 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
Zw535.012 & \ion{Si}{4} & $-200.0$ & $-150.0$ & \nodata   & \nodata   & 12.32 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{Al}{2} & $-300.0$ & $-190.0$ & \nodata   & \nodata   & 12.05 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{C}{2} & $-300.0$ & $-190.0$ & $-244.0$ & 7.5 & 13.36 & 0.10 & 0.12 & $ 0$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{C}{4} & $-300.0$ & $-190.0$ & $-237.1$ & 4.7 & 13.45 & 0.06 & 0.07 & $ 0$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{Fe}{2} & $-300.0$ & $-190.0$ & \nodata   & \nodata   & 13.64 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{N}{1} & $-300.0$ & $-190.0$ & \nodata   & \nodata   & 13.12 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{N}{5} & $-300.0$ & $-190.0$ & \nodata   & \nodata   & 12.95 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{O}{1} & $-300.0$ & $-190.0$ & \nodata   & \nodata   & 13.37 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{P}{2} & $-300.0$ & $-190.0$ & \nodata   & \nodata   & 13.86 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{S}{2} & $-300.0$ & $-190.0$ & \nodata   & \nodata   & 13.87 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{Si}{2} & $-300.0$ & $-190.0$ & $-237.4$ & 11.9 & 12.65 & 0.14 & 0.20 & $ 0$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{Si}{3} & $-300.0$ & $-190.0$ & $-247.3$ & 2.6 & 12.86 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
RX\_J0050.8+3536 & \ion{Si}{4} & $-300.0$ & $-190.0$ & \nodata   & \nodata   & 12.49 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Al}{2} & $-460.0$ & $-400.0$ & \nodata   & \nodata   & 11.82 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS\_F00040+4325 & \ion{C}{2} & $-460.0$ & $-400.0$ & \nodata   & \nodata   & 12.84 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS\_F00040+4325 & \ion{C}{4} & $-460.0$ & $-400.0$ & \nodata   & \nodata   & 12.65 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS\_F00040+4325 & \ion{Fe}{2} & $-460.0$ & $-400.0$ & \nodata   & \nodata   & 13.29 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS\_F00040+4325 & \ion{N}{1} & $-460.0$ & $-400.0$ & \nodata   & \nodata   & 12.76 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS\_F00040+4325 & \ion{N}{5} & $-460.0$ & $-400.0$ & \nodata   & \nodata   & 13.00 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS\_F00040+4325 & \ion{O}{1} & $-460.0$ & $-400.0$ & \nodata   & \nodata   & 13.19 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS\_F00040+4325 & \ion{O}{6} & $-460.0$ & $-400.0$ & \nodata   & \nodata   & 13.88 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS\_F00040+4325 & \ion{P}{2} & $-460.0$ & $-400.0$ & \nodata   & \nodata   & 13.77 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS\_F00040+4325 & \ion{S}{2} & $-460.0$ & $-400.0$ & \nodata   & \nodata   & 13.66 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS\_F00040+4325 & \ion{Si}{2} & $-460.0$ & $-400.0$ & $-427.9$ & 6.4 & 11.94 & 0.14 & 0.21 & $ 0$ & $-1$ \\
IRAS\_F00040+4325 & \ion{Si}{3} & $-460.0$ & $-400.0$ & $-426.4$ & 4.3 & 11.99 & 0.10 & 0.12 & $ 0$ & $-1$ \\
IRAS\_F00040+4325 & \ion{Si}{4} & $-460.0$ & $-400.0$ & \nodata   & \nodata   & 12.05 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS\_F00040+4325 & \ion{Al}{2} & $-390.0$ & $-279.0$ & \nodata   & \nodata   & 11.98 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{C}{2} & $-390.0$ & $-279.0$ & $-344.9$ & 9.2 & 13.23 & 0.11 & 0.14 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{C}{4} & $-390.0$ & $-279.0$ & \nodata   & \nodata   & 13.08 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Fe}{2} & $-390.0$ & $-279.0$ & \nodata   & \nodata   & 13.45 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{N}{1} & $-390.0$ & $-279.0$ & \nodata   & \nodata   & 12.89 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{N}{5} & $-390.0$ & $-279.0$ & \nodata   & \nodata   & 12.84 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{O}{1} & $-390.0$ & $-279.0$ & \nodata   & \nodata   & 13.33 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{O}{6} & $-390.0$ & $-279.0$ & $-337.0$ & 177.0 & 14.45 & 0.14 & 0.21 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{P}{2} & $-390.0$ & $-279.0$ & \nodata   & \nodata   & 13.90 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{S}{2} & $-390.0$ & $-279.0$ & \nodata   & \nodata   & 13.80 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Si}{2} & $-390.0$ & $-279.0$ & \nodata   & \nodata   & 12.28 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Si}{3} & $-390.0$ & $-279.0$ & $-327.2$ & 3.7 & 12.50 & 0.05 & 0.06 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Si}{4} & $-390.0$ & $-279.0$ & $-344.1$ & 13.2 & 12.25 & 0.16 & 0.25 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Al}{2} & $-281.0$ & $-195.0$ & \nodata   & \nodata   & 11.91 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{C}{2} & $-281.0$ & $-195.0$ & $-223.6$ & 3.4 & 13.54 & 0.05 & 0.06 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{C}{4} & $-281.0$ & $-195.0$ & $-238.0$ & 3.8 & 13.23 & 0.06 & 0.07 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Fe}{2} & $-281.0$ & $-195.0$ & \nodata   & \nodata   & 13.42 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{N}{1} & $-281.0$ & $-195.0$ & \nodata   & \nodata   & 12.82 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{N}{5} & $-281.0$ & $-195.0$ & \nodata   & \nodata   & 12.79 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{O}{1} & $-281.0$ & $-195.0$ & $-228.1$ & 5.5 & 13.67 & 0.08 & 0.10 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{O}{6} & $-281.0$ & $-195.0$ & $-239.4$ & 18.2 & 14.44 & 0.10 & 0.13 & $-2$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{P}{2} & $-281.0$ & $-195.0$ & \nodata   & \nodata   & 13.85 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{S}{2} & $-281.0$ & $-195.0$ & \nodata   & \nodata   & 13.74 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Si}{2} & $-281.0$ & $-195.0$ & $-232.8$ & 7.3 & 12.44 & 0.12 & 0.16 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Si}{3} & $-281.0$ & $-195.0$ & $-234.3$ & 3.8 & 12.31 & 0.06 & 0.07 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Si}{4} & $-281.0$ & $-195.0$ & \nodata   & \nodata   & 12.13 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Al}{2} & $-195.0$ & $-125.0$ & \nodata   & \nodata   & 11.86 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{C}{2} & $-195.0$ & $-125.0$ & $-153.6$ & 0.9 & 14.07 & 0.02 & 0.02 & $-2$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{C}{4} & $-195.0$ & $-125.0$ & $-154.3$ & 3.8 & 13.11 & 0.07 & 0.08 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Fe}{2} & $-195.0$ & $-125.0$ & \nodata   & \nodata   & 13.39 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{N}{1} & $-195.0$ & $-125.0$ & \nodata   & \nodata   & 12.78 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{N}{5} & $-195.0$ & $-125.0$ & \nodata   & \nodata   & 12.74 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{O}{1} & $-195.0$ & $-125.0$ & $-159.9$ & 5.6 & 13.51 & 0.11 & 0.14 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{O}{6} & $-195.0$ & $-125.0$ & \nodata   & \nodata   & 13.95 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{S}{2} & $-195.0$ & $-125.0$ & \nodata   & \nodata   & 13.69 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Si}{2} & $-195.0$ & $-125.0$ & $-159.8$ & 2.9 & 12.99 & 0.06 & 0.07 & $ 0$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Si}{3} & $-195.0$ & $-125.0$ & $-154.0$ & 0.7 & 13.05 & 0.02 & 0.02 & $-2$ & $ 0$ \\
IRAS\_F00040+4325 & \ion{Si}{4} & $-195.0$ & $-125.0$ & $-152.6$ & 4.2 & 12.51 & 0.08 & 0.09 & $ 0$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{Al}{2} & $-300.0$ & $-245.0$ & \nodata   & \nodata   & 12.11 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{C}{2} & $-300.0$ & $-245.0$ & $-272.3$ & 3.7 & 13.46 & 0.10 & 0.14 & $ 0$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{C}{4} & $-300.0$ & $-245.0$ & \nodata   & \nodata   & 12.90 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{Fe}{2} & $-300.0$ & $-245.0$ & \nodata   & \nodata   & 13.75 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{N}{1} & $-300.0$ & $-245.0$ & \nodata   & \nodata   & 13.08 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{N}{5} & $-300.0$ & $-245.0$ & \nodata   & \nodata   & 12.93 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{O}{1} & $-300.0$ & $-245.0$ & \nodata   & \nodata   & 13.48 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{S}{2} & $-300.0$ & $-245.0$ & \nodata   & \nodata   & 13.76 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{Si}{2} & $-300.0$ & $-245.0$ & \nodata   & \nodata   & 12.44 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{Si}{3} & $-300.0$ & $-245.0$ & $-265.2$ & 1.8 & 12.78 & 0.05 & 0.06 & $ 0$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{Si}{4} & $-300.0$ & $-245.0$ & \nodata   & \nodata   & 12.49 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{Al}{2} & $-245.0$ & $-190.0$ & \nodata   & \nodata   & 12.13 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{C}{2} & $-245.0$ & $-190.0$ & $-216.1$ & 4.7 & 13.41 & 0.11 & 0.15 & $ 0$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{C}{4} & $-245.0$ & $-190.0$ & \nodata   & \nodata   & 12.89 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{Fe}{2} & $-245.0$ & $-190.0$ & \nodata   & \nodata   & 13.74 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{N}{1} & $-245.0$ & $-190.0$ & \nodata   & \nodata   & 13.08 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{N}{5} & $-245.0$ & $-190.0$ & \nodata   & \nodata   & 12.94 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{O}{1} & $-245.0$ & $-190.0$ & \nodata   & \nodata   & 13.48 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{S}{2} & $-245.0$ & $-190.0$ & \nodata   & \nodata   & 13.78 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{Si}{2} & $-245.0$ & $-190.0$ & \nodata   & \nodata   & 12.44 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{Si}{3} & $-245.0$ & $-190.0$ & $-224.5$ & 3.6 & 12.41 & 0.09 & 0.11 & $ 0$ & $ 0$ \\
RXS\_J0118.8+3836 & \ion{Si}{4} & $-245.0$ & $-190.0$ & \nodata   & \nodata   & 12.51 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{Al}{2} & $-350.0$ & $-267.0$ & \nodata   & \nodata   & 12.29 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{C}{2} & $-350.0$ & $-267.0$ & $-305.2$ & 6.7 & 13.65 & 0.11 & 0.16 & $ 0$ & $ 0$ \\
MRK352 & \ion{C}{4} & $-350.0$ & $-267.0$ & $-282.2$ & 4.1 & 13.50 & 0.06 & 0.07 & $ 0$ & $ 0$ \\
MRK352 & \ion{Fe}{2} & $-350.0$ & $-267.0$ & \nodata   & \nodata   & 13.80 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{N}{1} & $-350.0$ & $-267.0$ & \nodata   & \nodata   & 13.32 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{N}{5} & $-350.0$ & $-267.0$ & \nodata   & \nodata   & 12.68 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{O}{1} & $-350.0$ & $-267.0$ & \nodata   & \nodata   & 14.08 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{O}{6} & $-350.0$ & $-267.0$ & $-310.9$ & 5.5 & 14.24 & 0.08 & 0.11 & $ 0$ & $ 0$ \\
MRK352 & \ion{S}{2} & $-350.0$ & $-267.0$ & \nodata   & \nodata   & 13.94 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{Si}{2} & $-350.0$ & $-267.0$ & \nodata   & \nodata   & 12.72 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{Si}{3} & $-350.0$ & $-267.0$ & $-302.9$ & 3.4 & 12.84 & 0.06 & 0.08 & $ 0$ & $ 0$ \\
MRK352 & \ion{Si}{4} & $-350.0$ & $-267.0$ & \nodata   & \nodata   & 12.69 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{Al}{2} & $-267.0$ & $-225.0$ & \nodata   & \nodata   & 12.16 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{C}{2} & $-267.0$ & $-225.0$ & \nodata   & \nodata   & 13.16 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{C}{4} & $-267.0$ & $-225.0$ & $-242.6$ & 1.1 & 13.66 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
MRK352 & \ion{Fe}{2} & $-267.0$ & $-225.0$ & \nodata   & \nodata   & 13.65 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{N}{1} & $-267.0$ & $-225.0$ & \nodata   & \nodata   & 13.17 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{N}{5} & $-267.0$ & $-225.0$ & \nodata   & \nodata   & 12.53 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{O}{1} & $-267.0$ & $-225.0$ & \nodata   & \nodata   & 13.94 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{O}{6} & $-267.0$ & $-225.0$ & $-243.9$ & 3.7 & 14.17 & 0.05 & 0.06 & $ 0$ & $ 0$ \\
MRK352 & \ion{S}{2} & $-267.0$ & $-225.0$ & \nodata   & \nodata   & 13.76 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{Si}{2} & $-267.0$ & $-225.0$ & \nodata   & \nodata   & 12.58 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{Si}{3} & $-267.0$ & $-225.0$ & $-244.2$ & 1.7 & 12.80 & 0.06 & 0.07 & $ 0$ & $ 0$ \\
MRK352 & \ion{Si}{4} & $-267.0$ & $-225.0$ & \nodata   & \nodata   & 12.52 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{Al}{2} & $-227.0$ & $-155.0$ & \nodata   & \nodata   & 12.25 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{C}{2} & $-227.0$ & $-155.0$ & $-192.1$ & 3.3 & 13.94 & 0.07 & 0.08 & $ 0$ & $ 0$ \\
MRK352 & \ion{C}{4} & $-227.0$ & $-155.0$ & $-209.7$ & 2.0 & 13.82 & 0.13 & 0.13 & $ 0$ & $ 0$ \\
MRK352 & \ion{Fe}{2} & $-227.0$ & $-155.0$ & \nodata   & \nodata   & 13.78 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{N}{1} & $-227.0$ & $-155.0$ & \nodata   & \nodata   & 13.28 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{N}{5} & $-227.0$ & $-155.0$ & \nodata   & \nodata   & 12.67 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{O}{1} & $-227.0$ & $-155.0$ & \nodata   & \nodata   & 14.06 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{O}{6} & $-227.0$ & $-155.0$ & $-193.8$ & 4.7 & 14.39 & 0.05 & 0.05 & $-2$ & $ 0$ \\
MRK352 & \ion{S}{2} & $-227.0$ & $-155.0$ & \nodata   & \nodata   & 14.13 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK352 & \ion{Si}{2} & $-227.0$ & $-155.0$ & $-196.3$ & 3.9 & 13.44 & 0.08 & 0.09 & $ 0$ & $ 0$ \\
MRK352 & \ion{Si}{3} & $-227.0$ & $-155.0$ & $-197.5$ & 2.1 & 13.06 & 0.06 & 0.07 & $-2$ & $ 0$ \\
MRK352 & \ion{Si}{4} & $-227.0$ & $-155.0$ & $-198.1$ & 3.8 & 13.18 & 0.07 & 0.09 & $ 0$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{Al}{2} & $-405.0$ & $-335.0$ & \nodata   & \nodata   & 12.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{C}{2} & $-405.0$ & $-335.0$ & \nodata   & \nodata   & 13.10 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{C}{4} & $-405.0$ & $-335.0$ & \nodata   & \nodata   & 13.11 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{N}{1} & $-405.0$ & $-335.0$ & \nodata   & \nodata   & 13.15 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{N}{5} & $-405.0$ & $-335.0$ & \nodata   & \nodata   & 12.99 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{O}{1} & $-405.0$ & $-335.0$ & $-385.5$ & 11.9 & 13.69 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{S}{2} & $-405.0$ & $-335.0$ & \nodata   & \nodata   & 13.94 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{Si}{2} & $-405.0$ & $-335.0$ & \nodata   & \nodata   & 12.08 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{Si}{3} & $-405.0$ & $-335.0$ & $-361.9$ & 5.0 & 12.45 & 0.09 & 0.12 & $ 0$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{Si}{4} & $-405.0$ & $-335.0$ & \nodata   & \nodata   & 12.42 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{Al}{2} & $-335.0$ & $-235.0$ & \nodata   & \nodata   & 12.10 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{C}{2} & $-335.0$ & $-235.0$ & $-284.1$ & 3.3 & 13.84 & 0.06 & 0.06 & $ 0$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{C}{4} & $-335.0$ & $-235.0$ & \nodata   & \nodata   & 13.19 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{Fe}{2} & $-335.0$ & $-235.0$ & \nodata   & \nodata   & 14.39 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{N}{1} & $-335.0$ & $-235.0$ & \nodata   & \nodata   & 13.23 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{N}{5} & $-335.0$ & $-235.0$ & \nodata   & \nodata   & 13.09 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{O}{1} & $-335.0$ & $-235.0$ & \nodata   & \nodata   & 13.71 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{S}{2} & $-335.0$ & $-235.0$ & \nodata   & \nodata   & 14.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{Si}{2} & $-335.0$ & $-235.0$ & \nodata   & \nodata   & 12.58 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{Si}{3} & $-335.0$ & $-235.0$ & $-284.9$ & 1.9 & 13.19 & 0.04 & 0.04 & $-2$ & $ 0$ \\
RX\_J0028.1+3103 & \ion{Si}{4} & $-335.0$ & $-235.0$ & \nodata   & \nodata   & 12.81 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{Al}{2} & $-455.0$ & $-410.0$ & \nodata   & \nodata   & 12.25 & 0.18 & 0.30 & $-1$ & $-1$ \\
KAZ238 & \ion{C}{2} & $-455.0$ & $-410.0$ & \nodata   & \nodata   & 13.11 & 0.18 & 0.30 & $-1$ & $-1$ \\
KAZ238 & \ion{C}{4} & $-455.0$ & $-410.0$ & \nodata   & \nodata   & 12.94 & 0.18 & 0.30 & $-1$ & $-1$ \\
KAZ238 & \ion{N}{1} & $-455.0$ & $-410.0$ & \nodata   & \nodata   & 13.15 & 0.18 & 0.30 & $-1$ & $-1$ \\
KAZ238 & \ion{N}{5} & $-455.0$ & $-410.0$ & \nodata   & \nodata   & 13.04 & 0.18 & 0.30 & $-1$ & $-1$ \\
KAZ238 & \ion{S}{2} & $-455.0$ & $-410.0$ & \nodata   & \nodata   & 14.23 & 0.18 & 0.30 & $-1$ & $-1$ \\
KAZ238 & \ion{S}{2}I & $-455.0$ & $-410.0$ & \nodata   & \nodata   & 13.92 & 0.18 & 0.30 & $-1$ & $-1$ \\
KAZ238 & \ion{Si}{2} & $-455.0$ & $-410.0$ & \nodata   & \nodata   & 12.53 & 0.18 & 0.30 & $-1$ & $-1$ \\
KAZ238 & \ion{Si}{3} & $-455.0$ & $-410.0$ & $-432.1$ & 3.4 & 12.43 & 0.12 & 0.16 & $ 0$ & $-1$ \\
KAZ238 & \ion{Al}{2} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 12.34 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{C}{2} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 13.20 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{C}{4} & $-370.0$ & $-305.0$ & $-333.7$ & 4.2 & 13.45 & 0.09 & 0.11 & $ 0$ & $ 0$ \\
KAZ238 & \ion{N}{1} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 13.25 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{N}{5} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 13.11 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{S}{2}I & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 14.00 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{Si}{2} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 12.61 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{Si}{3} & $-370.0$ & $-305.0$ & $-332.6$ & 5.2 & 12.55 & 0.10 & 0.14 & $ 0$ & $ 0$ \\
KAZ238 & \ion{Al}{2} & $-225.0$ & $-150.0$ & \nodata   & \nodata   & 12.33 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{C}{2} & $-225.0$ & $-150.0$ & \nodata   & \nodata   & 13.17 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{C}{4} & $-225.0$ & $-150.0$ & $-187.6$ & 3.3 & 13.65 & 0.07 & 0.08 & $ 0$ & $ 0$ \\
KAZ238 & \ion{N}{1} & $-225.0$ & $-150.0$ & \nodata   & \nodata   & 13.28 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{N}{5} & $-225.0$ & $-150.0$ & \nodata   & \nodata   & 13.18 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{S}{2} & $-225.0$ & $-150.0$ & \nodata   & \nodata   & 14.33 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{S}{2}I & $-225.0$ & $-150.0$ & \nodata   & \nodata   & 14.08 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{Si}{2} & $-225.0$ & $-150.0$ & \nodata   & \nodata   & 12.64 & 0.18 & 0.30 & $-1$ & $ 0$ \\
KAZ238 & \ion{Si}{3} & $-225.0$ & $-150.0$ & $-186.2$ & 5.4 & 12.64 & 0.09 & 0.12 & $ 0$ & $ 0$ \\
FBS0150+396 & \ion{Al}{2} & $-210.0$ & $-135.0$ & \nodata   & \nodata   & 12.49 & 0.18 & 0.30 & $-1$ & $ 0$ \\
FBS0150+396 & \ion{C}{4} & $-210.0$ & $-135.0$ & \nodata   & \nodata   & 13.18 & 0.18 & 0.30 & $-1$ & $ 0$ \\
FBS0150+396 & \ion{Fe}{2} & $-210.0$ & $-135.0$ & \nodata   & \nodata   & 13.62 & 0.18 & 0.30 & $-1$ & $ 0$ \\
FBS0150+396 & \ion{N}{1} & $-210.0$ & $-135.0$ & \nodata   & \nodata   & 13.17 & 0.18 & 0.30 & $-1$ & $ 0$ \\
FBS0150+396 & \ion{O}{1} & $-210.0$ & $-135.0$ & \nodata   & \nodata   & 13.76 & 0.18 & 0.30 & $-1$ & $ 0$ \\
FBS0150+396 & \ion{S}{2} & $-210.0$ & $-135.0$ & \nodata   & \nodata   & 14.07 & 0.18 & 0.30 & $-1$ & $ 0$ \\
FBS0150+396 & \ion{Si}{2} & $-210.0$ & $-135.0$ & \nodata   & \nodata   & 12.88 & 0.18 & 0.30 & $-1$ & $ 0$ \\
FBS0150+396 & \ion{Si}{3} & $-210.0$ & $-135.0$ & $-170.6$ & 3.8 & 12.88 & 0.08 & 0.10 & $ 0$ & $ 0$ \\
FBS0150+396 & \ion{Si}{4} & $-210.0$ & $-135.0$ & \nodata   & \nodata   & 12.69 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{Al}{2} & $-535.0$ & $-485.0$ & \nodata   & \nodata   & 11.76 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{C}{2} & $-535.0$ & $-485.0$ & \nodata   & \nodata   & 12.93 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{Fe}{2} & $-535.0$ & $-485.0$ & \nodata   & \nodata   & 13.49 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{N}{1} & $-535.0$ & $-485.0$ & \nodata   & \nodata   & 13.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{N}{5} & $-535.0$ & $-485.0$ & \nodata   & \nodata   & 12.91 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{O}{1} & $-535.0$ & $-485.0$ & \nodata   & \nodata   & 13.80 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{S}{2} & $-535.0$ & $-485.0$ & \nodata   & \nodata   & 14.02 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{Si}{2} & $-535.0$ & $-485.0$ & \nodata   & \nodata   & 11.94 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{Si}{3} & $-535.0$ & $-485.0$ & $-507.6$ & 3.9 & 12.22 & 0.11 & 0.15 & $ 0$ & $ 0$ \\
3C48.0 & \ion{Si}{4} & $-535.0$ & $-485.0$ & \nodata   & \nodata   & 12.30 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{Al}{2} & $-235.0$ & $-140.0$ & \nodata   & \nodata   & 12.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{C}{4} & $-235.0$ & $-140.0$ & \nodata   & \nodata   & 12.96 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{Fe}{2} & $-235.0$ & $-140.0$ & \nodata   & \nodata   & 13.71 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{N}{1} & $-235.0$ & $-140.0$ & \nodata   & \nodata   & 13.17 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{N}{5} & $-235.0$ & $-140.0$ & \nodata   & \nodata   & 13.35 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{O}{1} & $-235.0$ & $-140.0$ & \nodata   & \nodata   & 13.94 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{S}{2} & $-235.0$ & $-140.0$ & \nodata   & \nodata   & 13.97 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C48.0 & \ion{Si}{2} & $-235.0$ & $-140.0$ & $-172.2$ & 10.9 & 12.71 & 0.13 & 0.19 & $ 0$ & $ 0$ \\
3C48.0 & \ion{Si}{3} & $-235.0$ & $-140.0$ & $-183.7$ & 2.2 & 12.66 & 0.10 & 0.10 & $ 0$ & $ 0$ \\
4C25.01 & \ion{Al}{2} & $-390.0$ & $-335.0$ & \nodata   & \nodata   & 11.98 & 0.18 & 0.30 & $-1$ & $-1$ \\
4C25.01 & \ion{C}{2} & $-390.0$ & $-335.0$ & \nodata   & \nodata   & 12.86 & 0.18 & 0.30 & $-1$ & $-1$ \\
4C25.01 & \ion{C}{4} & $-390.0$ & $-335.0$ & \nodata   & \nodata   & 12.56 & 0.18 & 0.30 & $-1$ & $-1$ \\
4C25.01 & \ion{Fe}{2} & $-390.0$ & $-335.0$ & \nodata   & \nodata   & 13.37 & 0.18 & 0.30 & $-1$ & $-1$ \\
4C25.01 & \ion{N}{1} & $-390.0$ & $-335.0$ & \nodata   & \nodata   & 13.01 & 0.18 & 0.30 & $-1$ & $-1$ \\
4C25.01 & \ion{N}{5} & $-390.0$ & $-335.0$ & \nodata   & \nodata   & 12.87 & 0.18 & 0.30 & $-1$ & $-1$ \\
4C25.01 & \ion{S}{2} & $-390.0$ & $-335.0$ & \nodata   & \nodata   & 13.78 & 0.18 & 0.30 & $-1$ & $-1$ \\
4C25.01 & \ion{Si}{2} & $-390.0$ & $-335.0$ & \nodata   & \nodata   & 11.93 & 0.18 & 0.30 & $-1$ & $-1$ \\
4C25.01 & \ion{Si}{3} & $-390.0$ & $-335.0$ & $-367.4$ & 6.1 & 12.06 & 0.14 & 0.20 & $ 0$ & $-1$ \\
4C25.01 & \ion{Si}{4} & $-390.0$ & $-335.0$ & \nodata   & \nodata   & 12.37 & 0.18 & 0.30 & $-1$ & $-1$ \\
4C25.01 & \ion{Al}{2} & $-335.0$ & $-280.0$ & \nodata   & \nodata   & 11.99 & 0.18 & 0.30 & $-1$ & $ 0$ \\
4C25.01 & \ion{C}{2} & $-335.0$ & $-280.0$ & $-311.3$ & 6.1 & 13.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
4C25.01 & \ion{C}{4} & $-335.0$ & $-280.0$ & \nodata   & \nodata   & 12.56 & 0.18 & 0.30 & $-1$ & $ 0$ \\
4C25.01 & \ion{Fe}{2} & $-335.0$ & $-280.0$ & \nodata   & \nodata   & 13.47 & 0.18 & 0.30 & $-1$ & $ 0$ \\
4C25.01 & \ion{N}{1} & $-335.0$ & $-280.0$ & \nodata   & \nodata   & 13.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
4C25.01 & \ion{N}{5} & $-335.0$ & $-280.0$ & \nodata   & \nodata   & 12.86 & 0.18 & 0.30 & $-1$ & $ 0$ \\
4C25.01 & \ion{O}{1} & $-335.0$ & $-280.0$ & \nodata   & \nodata   & 13.29 & 0.18 & 0.30 & $-1$ & $ 0$ \\
4C25.01 & \ion{S}{2} & $-335.0$ & $-280.0$ & \nodata   & \nodata   & 13.78 & 0.18 & 0.30 & $-1$ & $ 0$ \\
4C25.01 & \ion{Si}{2} & $-335.0$ & $-280.0$ & \nodata   & \nodata   & 12.40 & 0.18 & 0.30 & $-1$ & $ 0$ \\
4C25.01 & \ion{Si}{3} & $-335.0$ & $-280.0$ & $-313.3$ & 4.2 & 12.25 & 0.10 & 0.12 & $ 0$ & $ 0$ \\
4C25.01 & \ion{Si}{4} & $-335.0$ & $-280.0$ & $-312.8$ & 6.1 & 12.52 & 0.14 & 0.21 & $ 0$ & $ 0$ \\
PG0052+251 & \ion{Al}{2} & $-347.0$ & $-230.0$ & $-275.1$ & 14.0 & 12.14 & 0.14 & 0.22 & $ 0$ & $ 0$ \\
PG0052+251 & \ion{C}{2} & $-347.0$ & $-230.0$ & $-291.4$ & 2.3 & 13.86 & 0.03 & 0.03 & $ 0$ & $ 0$ \\
PG0052+251 & \ion{C}{4} & $-347.0$ & $-230.0$ & $-285.6$ & 3.8 & 13.41 & 0.05 & 0.05 & $ 0$ & $ 0$ \\
PG0052+251 & \ion{Fe}{2} & $-347.0$ & $-230.0$ & \nodata   & \nodata   & 13.49 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0052+251 & \ion{N}{1} & $-347.0$ & $-230.0$ & \nodata   & \nodata   & 12.88 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0052+251 & \ion{N}{5} & $-347.0$ & $-230.0$ & \nodata   & \nodata   & 12.83 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0052+251 & \ion{O}{1} & $-347.0$ & $-230.0$ & $-263.1$ & 17.2 & 13.45 & 0.15 & 0.22 & $ 0$ & $ 0$ \\
PG0052+251 & \ion{O}{6} & $-347.0$ & $-230.0$ & $-278.5$ & 5.7 & 14.31 & 0.06 & 0.07 & $-2$ & $ 0$ \\
PG0052+251 & \ion{S}{2} & $-347.0$ & $-230.0$ & \nodata   & \nodata   & 13.81 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0052+251 & \ion{Si}{2} & $-347.0$ & $-230.0$ & $-282.6$ & 2.3 & 13.06 & 0.03 & 0.03 & $ 0$ & $ 0$ \\
PG0052+251 & \ion{Si}{3} & $-347.0$ & $-230.0$ & $-292.1$ & 1.0 & 13.10 & 0.02 & 0.02 & $-2$ & $ 0$ \\
PG0052+251 & \ion{Si}{4} & $-347.0$ & $-230.0$ & $-287.8$ & 4.3 & 12.65 & 0.06 & 0.07 & $ 0$ & $ 0$ \\
PG0052+251 & \ion{Al}{2} & $-230.0$ & $-150.0$ & \nodata   & \nodata   & 11.93 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0052+251 & \ion{C}{2} & $-230.0$ & $-150.0$ & $-178.3$ & 6.1 & 13.22 & 0.09 & 0.12 & $ 0$ & $ 0$ \\
PG0052+251 & \ion{C}{4} & $-230.0$ & $-150.0$ & $-191.4$ & 2.0 & 13.47 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
PG0052+251 & \ion{Fe}{2} & $-230.0$ & $-150.0$ & \nodata   & \nodata   & 13.41 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0052+251 & \ion{N}{1} & $-230.0$ & $-150.0$ & \nodata   & \nodata   & 12.79 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0052+251 & \ion{N}{5} & $-230.0$ & $-150.0$ & \nodata   & \nodata   & 12.74 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0052+251 & \ion{O}{1} & $-230.0$ & $-150.0$ & \nodata   & \nodata   & 13.26 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0052+251 & \ion{O}{6} & $-230.0$ & $-150.0$ & $-201.4$ & 3.9 & 14.23 & 0.06 & 0.08 & $-2$ & $ 0$ \\
PG0052+251 & \ion{S}{2} & $-230.0$ & $-150.0$ & \nodata   & \nodata   & 13.72 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0052+251 & \ion{Si}{2} & $-230.0$ & $-150.0$ & \nodata   & \nodata   & 12.18 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0052+251 & \ion{Si}{3} & $-230.0$ & $-150.0$ & $-191.2$ & 2.6 & 12.43 & 0.05 & 0.05 & $ 0$ & $ 0$ \\
PG0052+251 & \ion{Si}{4} & $-230.0$ & $-150.0$ & $-189.6$ & 3.3 & 12.51 & 0.06 & 0.06 & $ 0$ & $ 0$ \\
RXS\_J0155.6+3115 & \ion{Al}{2} & $-270.0$ & $-140.0$ & \nodata   & \nodata   & 12.40 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0155.6+3115 & \ion{C}{2} & $-270.0$ & $-140.0$ & \nodata   & \nodata   & 13.23 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0155.6+3115 & \ion{C}{4} & $-270.0$ & $-140.0$ & $-210.0$ & 3.5 & 13.92 & 0.05 & 0.05 & $ 0$ & $ 0$ \\
RXS\_J0155.6+3115 & \ion{Fe}{2} & $-270.0$ & $-140.0$ & \nodata   & \nodata   & 13.93 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0155.6+3115 & \ion{N}{1} & $-270.0$ & $-140.0$ & \nodata   & \nodata   & 13.23 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0155.6+3115 & \ion{N}{5} & $-270.0$ & $-140.0$ & \nodata   & \nodata   & 13.16 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0155.6+3115 & \ion{O}{1} & $-270.0$ & $-140.0$ & \nodata   & \nodata   & 13.93 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0155.6+3115 & \ion{S}{2} & $-270.0$ & $-140.0$ & \nodata   & \nodata   & 14.13 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0155.6+3115 & \ion{Si}{2} & $-270.0$ & $-140.0$ & \nodata   & \nodata   & 12.59 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RXS\_J0155.6+3115 & \ion{Si}{3} & $-270.0$ & $-140.0$ & $-190.3$ & 5.8 & 12.74 & 0.06 & 0.07 & $ 0$ & $ 0$ \\
RXS\_J0155.6+3115 & \ion{Si}{4} & $-270.0$ & $-140.0$ & \nodata   & \nodata   & 12.47 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{Al}{2} & $-470.0$ & $-385.0$ & \nodata   & \nodata   & 11.97 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2055 & \ion{C}{2} & $-470.0$ & $-385.0$ & $-408.0$ & 5.6 & 13.42 & 0.08 & 0.09 & $ 0$ & $-1$ \\
RBS2055 & \ion{C}{4} & $-470.0$ & $-385.0$ & $-430.3$ & 5.3 & 13.19 & 0.09 & 0.12 & $ 0$ & $-1$ \\
RBS2055 & \ion{Fe}{2} & $-470.0$ & $-385.0$ & $-435.1$ & 8.7 & 13.26 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2055 & \ion{N}{1} & $-470.0$ & $-385.0$ & \nodata   & \nodata   & 12.99 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2055 & \ion{N}{5} & $-470.0$ & $-385.0$ & \nodata   & \nodata   & 12.76 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2055 & \ion{O}{1} & $-470.0$ & $-385.0$ & \nodata   & \nodata   & 13.26 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2055 & \ion{S}{2} & $-470.0$ & $-385.0$ & \nodata   & \nodata   & 13.41 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2055 & \ion{Si}{2} & $-470.0$ & $-385.0$ & $-404.6$ & 3.5 & 12.26 & 0.05 & 0.05 & $ 0$ & $-1$ \\
RBS2055 & \ion{Si}{3} & $-470.0$ & $-385.0$ & $-422.7$ & 1.0 & 13.13 & 0.02 & 0.02 & $-2$ & $-1$ \\
RBS2055 & \ion{Si}{4} & $-470.0$ & $-385.0$ & $-429.4$ & 4.0 & 12.83 & 0.07 & 0.08 & $ 0$ & $-1$ \\
RBS2055 & \ion{Al}{2} & $-380.0$ & $-300.0$ & $-329.9$ & 6.0 & 12.32 & 0.10 & 0.13 & $ 0$ & $ 0$ \\
RBS2055 & \ion{C}{2} & $-380.0$ & $-300.0$ & $-330.6$ & 1.2 & 14.04 & 0.03 & 0.03 & $-2$ & $ 0$ \\
RBS2055 & \ion{C}{4} & $-380.0$ & $-300.0$ & $-335.1$ & 1.7 & 13.68 & 0.03 & 0.04 & $ 0$ & $ 0$ \\
RBS2055 & \ion{Fe}{2} & $-380.0$ & $-300.0$ & \nodata   & \nodata   & 13.09 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{N}{1} & $-380.0$ & $-300.0$ & \nodata   & \nodata   & 12.98 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{N}{5} & $-380.0$ & $-300.0$ & \nodata   & \nodata   & 12.74 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{O}{1} & $-380.0$ & $-300.0$ & $-330.7$ & 6.0 & 13.60 & 0.10 & 0.12 & $ 0$ & $ 0$ \\
RBS2055 & \ion{S}{2} & $-385.0$ & $-300.0$ & \nodata   & \nodata   & 13.43 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{Si}{2} & $-380.0$ & $-300.0$ & $-330.5$ & 1.9 & 13.13 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
RBS2055 & \ion{Si}{3} & $-380.0$ & $-300.0$ & $-333.2$ & 0.8 & 13.31 & 0.02 & 0.02 & $-2$ & $ 0$ \\
RBS2055 & \ion{Si}{4} & $-380.0$ & $-300.0$ & $-327.8$ & 2.6 & 13.03 & 0.04 & 0.05 & $ 0$ & $ 0$ \\
RBS2055 & \ion{Al}{2} & $-300.0$ & $-225.0$ & \nodata   & \nodata   & 11.94 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{C}{2} & $-300.0$ & $-225.0$ & $-269.4$ & 5.9 & 13.26 & 0.10 & 0.13 & $ 0$ & $ 0$ \\
RBS2055 & \ion{C}{4} & $-300.0$ & $-225.0$ & \nodata   & \nodata   & 13.10 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{Fe}{2} & $-300.0$ & $-225.0$ & \nodata   & \nodata   & 13.06 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{N}{1} & $-300.0$ & $-225.0$ & \nodata   & \nodata   & 12.97 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{N}{5} & $-300.0$ & $-225.0$ & \nodata   & \nodata   & 12.74 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{O}{1} & $-300.0$ & $-225.0$ & \nodata   & \nodata   & 13.28 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{S}{2} & $-300.0$ & $-225.0$ & \nodata   & \nodata   & 13.38 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{Si}{2} & $-300.0$ & $-225.0$ & \nodata   & \nodata   & 12.33 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2055 & \ion{Si}{3} & $-300.0$ & $-225.0$ & $-278.6$ & 2.8 & 12.58 & 0.05 & 0.05 & $ 0$ & $ 0$ \\
RBS2055 & \ion{Si}{4} & $-300.0$ & $-225.0$ & \nodata   & \nodata   & 12.33 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C66A & \ion{Al}{2} & $-295.0$ & $-215.0$ & \nodata   & \nodata   & 11.93 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C66A & \ion{C}{2} & $-295.0$ & $-215.0$ & \nodata   & \nodata   & 12.86 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C66A & \ion{C}{4} & $-295.0$ & $-215.0$ & \nodata   & \nodata   & 12.79 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C66A & \ion{Fe}{2} & $-295.0$ & $-215.0$ & \nodata   & \nodata   & 13.37 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C66A & \ion{N}{1} & $-295.0$ & $-215.0$ & \nodata   & \nodata   & 12.92 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C66A & \ion{N}{5} & $-295.0$ & $-215.0$ & \nodata   & \nodata   & 12.76 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C66A & \ion{O}{1} & $-295.0$ & $-215.0$ & $-251.0$ & 8.6 & 13.40 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C66A & \ion{S}{2} & $-295.0$ & $-215.0$ & $-242.5$ & 10.1 & 13.82 & 0.18 & 0.31 & $-1$ & $ 0$ \\
3C66A & \ion{Si}{2} & $-295.0$ & $-215.0$ & \nodata   & \nodata   & 12.28 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C66A & \ion{Si}{3} & $-295.0$ & $-215.0$ & $-257.3$ & 3.5 & 11.94 & 0.14 & 0.15 & $ 0$ & $ 0$ \\
3C66A & \ion{Si}{4} & $-295.0$ & $-215.0$ & \nodata   & \nodata   & 12.51 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{Al}{2} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 12.24 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0053.7+2232 & \ion{C}{2} & $-370.0$ & $-305.0$ & $-320.1$ & 7.3 & 13.44 & 0.13 & 0.19 & $ 0$ & $-1$ \\
RX\_J0053.7+2232 & \ion{C}{4} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 13.04 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0053.7+2232 & \ion{Fe}{2} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 13.65 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0053.7+2232 & \ion{N}{1} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 13.11 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0053.7+2232 & \ion{N}{5} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 13.05 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0053.7+2232 & \ion{O}{1} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 13.77 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0053.7+2232 & \ion{S}{2} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 14.02 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0053.7+2232 & \ion{S}{2}I & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 13.78 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0053.7+2232 & \ion{Si}{2} & $-370.0$ & $-305.0$ & $-335.1$ & 3.8 & 12.62 & 0.09 & 0.11 & $ 0$ & $-1$ \\
RX\_J0053.7+2232 & \ion{Si}{3} & $-370.0$ & $-305.0$ & $-332.1$ & 1.8 & 12.90 & 0.05 & 0.05 & $ 0$ & $-1$ \\
RX\_J0053.7+2232 & \ion{Si}{4} & $-370.0$ & $-305.0$ & \nodata   & \nodata   & 12.14 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0053.7+2232 & \ion{Al}{2} & $-305.0$ & $-200.0$ & \nodata   & \nodata   & 12.36 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{C}{2} & $-305.0$ & $-200.0$ & \nodata   & \nodata   & 13.33 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{C}{4} & $-305.0$ & $-200.0$ & \nodata   & \nodata   & 13.14 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{Fe}{2} & $-305.0$ & $-200.0$ & \nodata   & \nodata   & 13.76 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{N}{1} & $-305.0$ & $-200.0$ & \nodata   & \nodata   & 13.23 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{N}{5} & $-305.0$ & $-200.0$ & \nodata   & \nodata   & 13.16 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{O}{1} & $-305.0$ & $-200.0$ & \nodata   & \nodata   & 13.88 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{S}{2} & $-305.0$ & $-200.0$ & \nodata   & \nodata   & 14.15 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{S}{2}I & $-305.0$ & $-200.0$ & \nodata   & \nodata   & 13.89 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{Si}{2} & $-305.0$ & $-200.0$ & \nodata   & \nodata   & 12.80 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{Si}{3} & $-305.0$ & $-200.0$ & $-267.0$ & 3.3 & 12.97 & 0.05 & 0.05 & $ 0$ & $ 0$ \\
RX\_J0053.7+2232 & \ion{Si}{4} & $-305.0$ & $-200.0$ & \nodata   & \nodata   & 12.26 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{Al}{2} & $-450.0$ & $-372.0$ & \nodata   & \nodata   & 11.69 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{C}{2} & $-450.0$ & $-372.0$ & $-405.5$ & 2.9 & 13.25 & 0.06 & 0.06 & $ 0$ & $-1$ \\
MRK335 & \ion{C}{4} & $-450.0$ & $-372.0$ & \nodata   & \nodata   & 12.60 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{Fe}{2} & $-450.0$ & $-372.0$ & \nodata   & \nodata   & 13.23 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{N}{1} & $-450.0$ & $-372.0$ & \nodata   & \nodata   & 12.79 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{N}{5} & $-450.0$ & $-372.0$ & \nodata   & \nodata   & 12.42 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{O}{1} & $-450.0$ & $-372.0$ & $-416.3$ & 8.7 & 13.31 & 0.14 & 0.22 & $ 0$ & $-1$ \\
MRK335 & \ion{O}{6} & $-450.0$ & $-372.0$ & \nodata   & \nodata   & 12.84 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{S}{2} & $-450.0$ & $-372.0$ & \nodata   & \nodata   & 13.42 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{Si}{2} & $-450.0$ & $-372.0$ & $-412.2$ & 1.9 & 12.32 & 0.04 & 0.04 & $ 0$ & $-1$ \\
MRK335 & \ion{Si}{3} & $-450.0$ & $-372.0$ & $-409.4$ & 1.7 & 12.49 & 0.03 & 0.04 & $ 0$ & $-1$ \\
MRK335 & \ion{Si}{4} & $-450.0$ & $-372.0$ & $-414.9$ & 8.6 & 12.33 & 0.13 & 0.19 & $ 0$ & $-1$ \\
MRK335 & \ion{Al}{2} & $-372.0$ & $-310.0$ & \nodata   & \nodata   & 11.64 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{C}{2} & $-372.0$ & $-310.0$ & $-336.8$ & 1.4 & 13.40 & 0.04 & 0.04 & $ 0$ & $-1$ \\
MRK335 & \ion{C}{4} & $-372.0$ & $-310.0$ & $-331.6$ & 3.5 & 13.00 & 0.07 & 0.08 & $ 0$ & $-1$ \\
MRK335 & \ion{Fe}{2} & $-372.0$ & $-310.0$ & \nodata   & \nodata   & 12.96 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{N}{1} & $-372.0$ & $-310.0$ & \nodata   & \nodata   & 12.73 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{N}{5} & $-372.0$ & $-310.0$ & \nodata   & \nodata   & 12.36 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{O}{1} & $-372.0$ & $-310.0$ & $-337.0$ & 3.9 & 13.51 & 0.08 & 0.10 & $ 0$ & $-1$ \\
MRK335 & \ion{O}{6} & $-372.0$ & $-310.0$ & $-335.0$ & 2.0 & 13.49 & 0.04 & 0.05 & $ 0$ & $-1$ \\
MRK335 & \ion{S}{2} & $-372.0$ & $-310.0$ & \nodata   & \nodata   & 13.37 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK335 & \ion{Si}{2} & $-372.0$ & $-310.0$ & $-339.9$ & 1.3 & 12.32 & 0.03 & 0.03 & $ 0$ & $-1$ \\
MRK335 & \ion{Si}{3} & $-372.0$ & $-310.0$ & $-339.7$ & 0.8 & 12.75 & 0.02 & 0.02 & $ 0$ & $-1$ \\
MRK335 & \ion{Si}{4} & $-372.0$ & $-310.0$ & $-343.2$ & 4.4 & 12.44 & 0.10 & 0.12 & $ 0$ & $-1$ \\
MRK335 & \ion{Al}{2} & $-310.0$ & $-273.0$ & \nodata   & \nodata   & 11.53 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{C}{2} & $-310.0$ & $-273.0$ & \nodata   & \nodata   & 12.53 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{C}{4} & $-310.0$ & $-273.0$ & $-293.8$ & 1.8 & 13.24 & 0.07 & 0.08 & $ 0$ & $ 0$ \\
MRK335 & \ion{Fe}{2} & $-310.0$ & $-273.0$ & \nodata   & \nodata   & 12.87 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{N}{1} & $-310.0$ & $-273.0$ & \nodata   & \nodata   & 12.64 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{N}{5} & $-310.0$ & $-273.0$ & \nodata   & \nodata   & 12.23 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{O}{1} & $-310.0$ & $-273.0$ & \nodata   & \nodata   & 13.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{O}{6} & $-310.0$ & $-273.0$ & $-291.5$ & 0.9 & 13.54 & 0.03 & 0.04 & $ 0$ & $ 0$ \\
MRK335 & \ion{S}{2} & $-310.0$ & $-273.0$ & \nodata   & \nodata   & 13.24 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{Si}{2} & $-310.0$ & $-273.0$ & \nodata   & \nodata   & 12.00 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{Si}{3} & $-310.0$ & $-273.0$ & $-297.3$ & 0.8 & 12.41 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
MRK335 & \ion{Si}{4} & $-310.0$ & $-273.0$ & $-290.6$ & 4.3 & 12.12 & 0.14 & 0.21 & $ 0$ & $ 0$ \\
MRK335 & \ion{Al}{2} & $-273.0$ & $-190.0$ & \nodata   & \nodata   & 11.71 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{C}{2} & $-273.0$ & $-190.0$ & \nodata   & \nodata   & 12.72 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{C}{4} & $-273.0$ & $-190.0$ & $-234.2$ & 2.1 & 13.38 & 0.03 & 0.04 & $ 0$ & $ 0$ \\
MRK335 & \ion{Fe}{2} & $-273.0$ & $-190.0$ & \nodata   & \nodata   & 13.04 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{N}{1} & $-273.0$ & $-190.0$ & $-231.0$ & 10.3 & 12.88 & 0.15 & 0.24 & $-1$ & $ 0$ \\
MRK335 & \ion{N}{5} & $-273.0$ & $-190.0$ & \nodata   & \nodata   & 12.42 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{O}{1} & $-273.0$ & $-190.0$ & \nodata   & \nodata   & 13.20 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{O}{6} & $-273.0$ & $-190.0$ & $-221.0$ & 0.6 & 14.26 & 0.01 & 0.01 & $ 0$ & $ 0$ \\
MRK335 & \ion{Si}{2} & $-273.0$ & $-190.0$ & \nodata   & \nodata   & 12.18 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK335 & \ion{Si}{3} & $-273.0$ & $-190.0$ & $-246.9$ & 3.7 & 12.28 & 0.06 & 0.06 & $ 0$ & $ 0$ \\
MRK335 & \ion{Si}{4} & $-273.0$ & $-190.0$ & $-242.4$ & 5.8 & 12.51 & 0.09 & 0.11 & $ 0$ & $ 0$ \\
MRK1148 & \ion{Al}{2} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 11.64 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1148 & \ion{C}{2} & $-220.0$ & $-180.0$ & $-193.7$ & 3.3 & 13.04 & 0.10 & 0.13 & $ 0$ & $ 0$ \\
MRK1148 & \ion{C}{4} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.66 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1148 & \ion{Fe}{2} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 13.33 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1148 & \ion{N}{1} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.86 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1148 & \ion{N}{5} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.69 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1148 & \ion{O}{1} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.82 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1148 & \ion{S}{2} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 13.61 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1148 & \ion{Si}{2} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.20 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1148 & \ion{Si}{3} & $-220.0$ & $-180.0$ & $-197.9$ & 3.1 & 12.04 & 0.11 & 0.14 & $ 0$ & $ 0$ \\
MRK1148 & \ion{Si}{4} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.18 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2005 & \ion{Al}{2} & $-420.0$ & $-375.0$ & \nodata   & \nodata   & 12.01 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{C}{2} & $-420.0$ & $-375.0$ & $-402.1$ & 3.3 & 13.26 & 0.10 & 0.13 & $ 0$ & $-1$ \\
RBS2005 & \ion{C}{4} & $-420.0$ & $-375.0$ & $-402.5$ & 5.0 & 12.97 & 0.14 & 0.21 & $ 0$ & $-1$ \\
RBS2005 & \ion{Fe}{2} & $-420.0$ & $-375.0$ & \nodata   & \nodata   & 13.53 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{N}{1} & $-420.0$ & $-375.0$ & \nodata   & \nodata   & 13.00 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{N}{5} & $-420.0$ & $-375.0$ & \nodata   & \nodata   & 12.89 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{O}{1} & $-420.0$ & $-375.0$ & \nodata   & \nodata   & 13.68 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{S}{2} & $-420.0$ & $-375.0$ & \nodata   & \nodata   & 13.83 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{Si}{2} & $-420.0$ & $-375.0$ & \nodata   & \nodata   & 11.98 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{Si}{3} & $-420.0$ & $-375.0$ & $-396.3$ & 1.2 & 12.84 & 0.04 & 0.04 & $ 0$ & $-1$ \\
RBS2005 & \ion{Si}{4} & $-420.0$ & $-375.0$ & $-411.8$ & 8.3 & 12.29 & 0.16 & 0.25 & $ 0$ & $-1$ \\
RBS2005 & \ion{Al}{2} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 12.09 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{C}{2} & $-375.0$ & $-310.0$ & $-353.9$ & 7.5 & 13.19 & 0.13 & 0.18 & $ 0$ & $-1$ \\
RBS2005 & \ion{C}{4} & $-375.0$ & $-310.0$ & $-339.2$ & 6.2 & 13.12 & 0.12 & 0.16 & $ 0$ & $-1$ \\
RBS2005 & \ion{N}{1} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 13.08 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{N}{5} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 12.97 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{O}{1} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 13.74 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{S}{2} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 13.93 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{Si}{2} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 12.07 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{Si}{3} & $-375.0$ & $-310.0$ & $-350.2$ & 2.0 & 12.81 & 0.04 & 0.05 & $ 0$ & $-1$ \\
RBS2005 & \ion{Si}{4} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 12.29 & 0.18 & 0.30 & $-1$ & $-1$ \\
RBS2005 & \ion{Al}{2} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 12.19 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2005 & \ion{C}{2} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 13.05 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2005 & \ion{C}{4} & $-310.0$ & $-220.0$ & $-263.2$ & 11.9 & 13.05 & 0.16 & 0.24 & $ 0$ & $ 0$ \\
RBS2005 & \ion{Fe}{2} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 13.68 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2005 & \ion{N}{1} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 13.15 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2005 & \ion{N}{5} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 13.05 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2005 & \ion{O}{1} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 13.82 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2005 & \ion{S}{2} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 14.00 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2005 & \ion{Si}{2} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 12.51 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RBS2005 & \ion{Si}{3} & $-310.0$ & $-220.0$ & $-266.9$ & 5.4 & 12.50 & 0.08 & 0.10 & $ 0$ & $ 0$ \\
RBS2005 & \ion{Si}{4} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 12.36 & 0.18 & 0.30 & $-1$ & $ 0$ \\
RX\_J0023.5+1547 & \ion{C}{2} & $-420.0$ & $-290.0$ & \nodata   & \nodata   & 13.60 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0023.5+1547 & \ion{N}{1} & $-420.0$ & $-290.0$ & $-348.9$ & 16.6 & 13.83 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0023.5+1547 & \ion{N}{5} & $-420.0$ & $-290.0$ & \nodata   & \nodata   & 13.88 & 0.18 & 0.30 & $-1$ & $-1$ \\
RX\_J0023.5+1547 & \ion{Si}{3} & $-420.0$ & $-290.0$ & $-356.5$ & 15.8 & 13.17 & 0.09 & 0.11 & $-2$ & $-1$ \\
MRK1179 & \ion{Al}{2} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.22 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1179 & \ion{C}{2} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 13.25 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1179 & \ion{C}{4} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 13.00 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1179 & \ion{N}{1} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 13.48 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1179 & \ion{N}{5} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.94 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1179 & \ion{O}{1} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 13.61 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1179 & \ion{Si}{2} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.68 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1179 & \ion{Si}{3} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.23 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1179 & \ion{Si}{4} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.60 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0003+158 & \ion{Al}{2} & $-460.0$ & $-368.0$ & \nodata   & \nodata   & 11.84 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0003+158 & \ion{C}{2} & $-460.0$ & $-368.0$ & $-403.9$ & 1.8 & 13.34 & 0.10 & 0.10 & $ 0$ & $-1$ \\
PG0003+158 & \ion{C}{4} & $-460.0$ & $-368.0$ & $-401.7$ & 2.1 & 13.56 & 0.03 & 0.03 & $ 0$ & $-1$ \\
PG0003+158 & \ion{Fe}{2} & $-460.0$ & $-368.0$ & \nodata   & \nodata   & 13.46 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0003+158 & \ion{N}{1} & $-460.0$ & $-368.0$ & \nodata   & \nodata   & 12.96 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0003+158 & \ion{N}{5} & $-460.0$ & $-368.0$ & \nodata   & \nodata   & 12.77 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0003+158 & \ion{O}{1} & $-460.0$ & $-368.0$ & \nodata   & \nodata   & 13.42 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0003+158 & \ion{S}{2} & $-460.0$ & $-368.0$ & \nodata   & \nodata   & 13.71 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0003+158 & \ion{Si}{2} & $-460.0$ & $-368.0$ & $-387.4$ & 5.1 & 12.39 & 0.06 & 0.07 & $ 0$ & $-1$ \\
PG0003+158 & \ion{Si}{3} & $-460.0$ & $-368.0$ & $-404.9$ & 1.5 & 12.89 & 0.03 & 0.03 & $ 0$ & $-1$ \\
PG0003+158 & \ion{Si}{4} & $-460.0$ & $-368.0$ & $-403.6$ & 5.3 & 12.71 & 0.07 & 0.09 & $ 0$ & $-1$ \\
PG0003+158 & \ion{Al}{2} & $-368.0$ & $-275.0$ & $-318.7$ & 7.9 & 12.06 & 0.12 & 0.17 & $ 0$ & $-1$ \\
PG0003+158 & \ion{C}{2} & $-368.0$ & $-275.0$ & $-325.2$ & 1.1 & 14.01 & 0.02 & 0.02 & $-2$ & $-1$ \\
PG0003+158 & \ion{C}{4} & $-368.0$ & $-275.0$ & $-336.8$ & 1.6 & 13.66 & 0.02 & 0.03 & $ 0$ & $-1$ \\
PG0003+158 & \ion{Fe}{2} & $-368.0$ & $-275.0$ & \nodata   & \nodata   & 13.46 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0003+158 & \ion{N}{1} & $-368.0$ & $-275.0$ & \nodata   & \nodata   & 12.95 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0003+158 & \ion{O}{1} & $-368.0$ & $-275.0$ & $-324.0$ & 2.8 & 14.16 & 0.05 & 0.05 & $ 0$ & $-1$ \\
PG0003+158 & \ion{S}{2} & $-368.0$ & $-275.0$ & \nodata   & \nodata   & 13.91 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0003+158 & \ion{Si}{2} & $-368.0$ & $-275.0$ & $-322.7$ & 2.6 & 13.28 & 0.04 & 0.05 & $ 0$ & $-1$ \\
PG0003+158 & \ion{Si}{3} & $-368.0$ & $-275.0$ & $-331.7$ & 1.0 & 13.11 & 0.02 & 0.02 & $-2$ & $-1$ \\
PG0003+158 & \ion{Si}{4} & $-368.0$ & $-275.0$ & $-340.9$ & 5.7 & 12.73 & 0.07 & 0.08 & $ 0$ & $-1$ \\
PG0003+158 & \ion{Al}{2} & $-275.0$ & $-205.0$ & \nodata   & \nodata   & 11.77 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0003+158 & \ion{C}{2} & $-275.0$ & $-205.0$ & $-236.5$ & 2.0 & 13.56 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
PG0003+158 & \ion{C}{4} & $-275.0$ & $-205.0$ & $-235.4$ & 2.1 & 13.27 & 0.05 & 0.05 & $ 0$ & $ 0$ \\
PG0003+158 & \ion{N}{1} & $-275.0$ & $-205.0$ & \nodata   & \nodata   & 12.90 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0003+158 & \ion{N}{5} & $-275.0$ & $-205.0$ & \nodata   & \nodata   & 12.72 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0003+158 & \ion{O}{1} & $-275.0$ & $-205.0$ & \nodata   & \nodata   & 13.37 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0003+158 & \ion{S}{2} & $-275.0$ & $-205.0$ & \nodata   & \nodata   & 13.65 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0003+158 & \ion{Si}{2} & $-275.0$ & $-205.0$ & \nodata   & \nodata   & 12.26 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0003+158 & \ion{Si}{3} & $-275.0$ & $-205.0$ & $-244.6$ & 2.2 & 12.14 & 0.10 & 0.10 & $ 0$ & $ 0$ \\
PG0003+158 & \ion{Si}{4} & $-275.0$ & $-205.0$ & $-233.1$ & 8.1 & 12.30 & 0.15 & 0.22 & $ 0$ & $ 0$ \\
UGC12163 & \ion{Al}{2} & $-475.0$ & $-375.0$ & \nodata   & \nodata   & 12.25 & 0.18 & 0.30 & $-1$ & $-1$ \\
UGC12163 & \ion{C}{2} & $-475.0$ & $-375.0$ & $-425.2$ & 5.0 & 14.05 & 0.10 & 0.13 & $ 0$ & $-1$ \\
UGC12163 & \ion{C}{4} & $-475.0$ & $-375.0$ & $-424.5$ & 5.8 & 13.52 & 0.08 & 0.11 & $ 0$ & $-1$ \\
UGC12163 & \ion{Fe}{2} & $-475.0$ & $-375.0$ & \nodata   & \nodata   & 13.89 & 0.18 & 0.30 & $-1$ & $-1$ \\
UGC12163 & \ion{Mg}{2} & $-475.0$ & $-375.0$ & \nodata   & \nodata   & 15.58 & 0.18 & 0.30 & $-1$ & $-1$ \\
UGC12163 & \ion{N}{1} & $-475.0$ & $-375.0$ & \nodata   & \nodata   & 13.41 & 0.18 & 0.30 & $-1$ & $-1$ \\
UGC12163 & \ion{N}{5} & $-475.0$ & $-375.0$ & \nodata   & \nodata   & 13.28 & 0.18 & 0.30 & $-1$ & $-1$ \\
UGC12163 & \ion{O}{1} & $-475.0$ & $-375.0$ & \nodata   & \nodata   & 14.08 & 0.18 & 0.30 & $-1$ & $-1$ \\
UGC12163 & \ion{O}{6} & $-475.0$ & $-375.0$ & \nodata   & \nodata   & 13.57 & 0.18 & 0.30 & $-1$ & $-1$ \\
UGC12163 & \ion{P}{2} & $-475.0$ & $-375.0$ & \nodata   & \nodata   & 14.48 & 0.18 & 0.30 & $-1$ & $-1$ \\
UGC12163 & \ion{S}{2} & $-475.0$ & $-375.0$ & \nodata   & \nodata   & 14.09 & 0.18 & 0.30 & $-1$ & $-1$ \\
UGC12163 & \ion{S}{2}I & $-475.0$ & $-375.0$ & \nodata   & \nodata   & 14.17 & 0.18 & 0.30 & $-1$ & $-1$ \\
UGC12163 & \ion{Si}{2} & $-475.0$ & $-375.0$ & $-414.7$ & 9.1 & 12.47 & 0.12 & 0.17 & $ 0$ & $-1$ \\
UGC12163 & \ion{Si}{3} & $-475.0$ & $-375.0$ & $-425.5$ & 21.4 & 13.45 & 0.06 & 0.07 & $-2$ & $-1$ \\
UGC12163 & \ion{Si}{4} & $-475.0$ & $-375.0$ & $-426.0$ & 6.2 & 13.15 & 0.09 & 0.12 & $ 0$ & $-1$ \\
UGC12163 & \ion{Al}{2} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 12.14 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{C}{2} & $-375.0$ & $-310.0$ & $-353.0$ & 7.3 & 13.35 & 0.13 & 0.20 & $ 0$ & $ 0$ \\
UGC12163 & \ion{C}{4} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 13.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Fe}{2} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 13.77 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{N}{1} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 13.32 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{N}{5} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 12.99 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{O}{1} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 13.95 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{O}{6} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 13.46 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{S}{2} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 14.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Si}{2} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 12.17 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Si}{3} & $-375.0$ & $-310.0$ & $-349.8$ & 6.2 & 12.43 & 0.13 & 0.18 & $ 0$ & $ 0$ \\
UGC12163 & \ion{Si}{4} & $-375.0$ & $-310.0$ & \nodata   & \nodata   & 12.61 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Al}{2} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 12.23 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{C}{2} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 13.23 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{C}{4} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 13.10 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Fe}{2} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 13.84 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{N}{1} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 13.36 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{N}{5} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 13.07 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{O}{1} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 13.74 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{O}{6} & $-310.0$ & $-220.0$ & $-259.1$ & 19.9 & 14.46 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
UGC12163 & \ion{P}{2} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 14.40 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{S}{2} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 14.07 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{S}{2}I & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 14.14 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Si}{2} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 12.75 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Si}{3} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 12.29 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Si}{4} & $-310.0$ & $-220.0$ & \nodata   & \nodata   & 12.70 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Al}{2} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{C}{2} & $-220.0$ & $-180.0$ & $-203.8$ & 3.3 & 13.75 & 0.09 & 0.12 & $-2$ & $ 0$ \\
UGC12163 & \ion{C}{4} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.93 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Fe}{2} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 13.68 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{N}{1} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 13.20 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{N}{5} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.87 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{O}{1} & $-220.0$ & $-180.0$ & $-207.5$ & 2.5 & 14.21 & 0.19 & 0.34 & $ 0$ & $ 0$ \\
UGC12163 & \ion{O}{6} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 13.33 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{P}{2} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 14.16 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{S}{2} & $-220.0$ & $-180.0$ & $-203.4$ & 3.3 & 14.24 & 0.10 & 0.13 & $ 0$ & $ 0$ \\
UGC12163 & \ion{S}{2}I & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 13.98 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Si}{2} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.55 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Si}{3} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.10 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UGC12163 & \ion{Si}{4} & $-220.0$ & $-180.0$ & \nodata   & \nodata   & 12.53 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ011623.06+142940.6 & \ion{Al}{2} & $-340.0$ & $-240.0$ & \nodata   & \nodata   & 12.15 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ011623.06+142940.6 & \ion{C}{2} & $-340.0$ & $-240.0$ & \nodata   & \nodata   & 13.46 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ011623.06+142940.6 & \ion{C}{4} & $-340.0$ & $-240.0$ & \nodata   & \nodata   & 13.13 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ011623.06+142940.6 & \ion{Fe}{2} & $-340.0$ & $-240.0$ & \nodata   & \nodata   & 13.78 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ011623.06+142940.6 & \ion{N}{1} & $-340.0$ & $-240.0$ & \nodata   & \nodata   & 13.50 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ011623.06+142940.6 & \ion{N}{5} & $-340.0$ & $-240.0$ & \nodata   & \nodata   & 13.37 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ011623.06+142940.6 & \ion{S}{2} & $-340.0$ & $-240.0$ & \nodata   & \nodata   & 14.31 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ011623.06+142940.6 & \ion{Si}{2} & $-340.0$ & $-240.0$ & \nodata   & \nodata   & 12.89 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ011623.06+142940.6 & \ion{Si}{3} & $-340.0$ & $-240.0$ & $-288.6$ & 6.1 & 12.97 & 0.11 & 0.14 & $ 0$ & $-1$ \\
SDSSJ011623.06+142940.6 & \ion{Si}{4} & $-340.0$ & $-240.0$ & \nodata   & \nodata   & 12.67 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0026+129 & \ion{C}{2} & $-330.0$ & $-260.0$ & $-294.5$ & 5.0 & 13.39 & 0.10 & 0.13 & $ 0$ & $-1$ \\
PG0026+129 & \ion{Fe}{2} & $-330.0$ & $-260.0$ & \nodata   & \nodata   & 13.52 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0026+129 & \ion{N}{1} & $-330.0$ & $-260.0$ & \nodata   & \nodata   & 13.03 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0026+129 & \ion{N}{5} & $-330.0$ & $-260.0$ & \nodata   & \nodata   & 12.97 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0026+129 & \ion{O}{1} & $-330.0$ & $-260.0$ & \nodata   & \nodata   & 13.60 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0026+129 & \ion{O}{6} & $-330.0$ & $-260.0$ & \nodata   & \nodata   & 13.85 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0026+129 & \ion{S}{2} & $-330.0$ & $-260.0$ & \nodata   & \nodata   & 13.87 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0026+129 & \ion{Si}{2} & $-330.0$ & $-260.0$ & \nodata   & \nodata   & 12.01 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0026+129 & \ion{Si}{3} & $-330.0$ & $-260.0$ & $-286.2$ & 2.0 & 12.75 & 0.04 & 0.05 & $ 0$ & $-1$ \\
PG0026+129 & \ion{Si}{4} & $-330.0$ & $-260.0$ & $-291.7$ & 3.1 & 12.45 & 0.07 & 0.08 & $ 0$ & $-1$ \\
PG0026+129 & \ion{C}{2} & $-260.0$ & $-210.0$ & $-247.1$ & 6.0 & 13.20 & 0.12 & 0.17 & $ 0$ & $ 0$ \\
PG0026+129 & \ion{Fe}{2} & $-260.0$ & $-210.0$ & \nodata   & \nodata   & 13.46 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{N}{1} & $-260.0$ & $-210.0$ & \nodata   & \nodata   & 12.95 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{N}{5} & $-260.0$ & $-210.0$ & \nodata   & \nodata   & 12.89 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{O}{1} & $-260.0$ & $-210.0$ & \nodata   & \nodata   & 13.51 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{O}{6} & $-260.0$ & $-210.0$ & $-232.9$ & 54.2 & 14.12 & 0.16 & 0.26 & $ 0$ & $ 0$ \\
PG0026+129 & \ion{S}{2} & $-260.0$ & $-210.0$ & \nodata   & \nodata   & 13.80 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{Si}{2} & $-260.0$ & $-210.0$ & \nodata   & \nodata   & 12.29 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{Si}{3} & $-260.0$ & $-210.0$ & $-236.3$ & 1.6 & 12.64 & 0.05 & 0.05 & $ 0$ & $ 0$ \\
PG0026+129 & \ion{Si}{4} & $-260.0$ & $-210.0$ & \nodata   & \nodata   & 11.88 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{C}{2} & $-210.0$ & $-155.0$ & \nodata   & \nodata   & 13.00 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{Fe}{2} & $-210.0$ & $-155.0$ & \nodata   & \nodata   & 13.49 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{N}{1} & $-210.0$ & $-155.0$ & \nodata   & \nodata   & 12.97 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{N}{5} & $-210.0$ & $-155.0$ & \nodata   & \nodata   & 12.92 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{O}{1} & $-210.0$ & $-155.0$ & \nodata   & \nodata   & 13.52 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{O}{6} & $-210.0$ & $-155.0$ & \nodata   & \nodata   & 13.80 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{S}{2} & $-210.0$ & $-155.0$ & \nodata   & \nodata   & 13.81 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{Si}{2} & $-210.0$ & $-155.0$ & \nodata   & \nodata   & 12.32 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0026+129 & \ion{Si}{3} & $-210.0$ & $-155.0$ & $-184.8$ & 2.8 & 12.40 & 0.08 & 0.09 & $ 0$ & $ 0$ \\
PG0026+129 & \ion{Si}{4} & $-210.0$ & $-155.0$ & \nodata   & \nodata   & 11.91 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1502 & \ion{Al}{2} & $-250.0$ & $-130.0$ & \nodata   & \nodata   & 11.85 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1502 & \ion{C}{2} & $-250.0$ & $-130.0$ & $-229.6$ & 16.3 & 13.06 & 0.12 & 0.17 & $ 0$ & $ 0$ \\
MRK1502 & \ion{C}{4} & $-250.0$ & $-130.0$ & $-187.0$ & 2.2 & 13.61 & 0.03 & 0.03 & $ 0$ & $ 0$ \\
MRK1502 & \ion{Fe}{2} & $-250.0$ & $-130.0$ & \nodata   & \nodata   & 13.30 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1502 & \ion{N}{1} & $-250.0$ & $-130.0$ & \nodata   & \nodata   & 13.32 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1502 & \ion{N}{5} & $-250.0$ & $-130.0$ & \nodata   & \nodata   & 12.88 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1502 & \ion{O}{1} & $-250.0$ & $-130.0$ & \nodata   & \nodata   & 13.33 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1502 & \ion{O}{6} & $-250.0$ & $-130.0$ & $-197.8$ & 21.4 & 14.59 & 0.03 & 0.04 & $-2$ & $ 0$ \\
MRK1502 & \ion{S}{2} & $-250.0$ & $-130.0$ & \nodata   & \nodata   & 13.72 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1502 & \ion{Si}{2} & $-250.0$ & $-130.0$ & \nodata   & \nodata   & 12.61 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1502 & \ion{Si}{3} & $-250.0$ & $-130.0$ & $-200.0$ & 6.2 & 12.46 & 0.07 & 0.08 & $ 0$ & $ 0$ \\
MRK1502 & \ion{Si}{4} & $-250.0$ & $-130.0$ & $-204.3$ & 14.0 & 12.50 & 0.14 & 0.21 & $ 0$ & $ 0$ \\
SDSSJ014143.20+134032.0 & \ion{C}{2} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.54 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ014143.20+134032.0 & \ion{Fe}{2} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 14.10 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ014143.20+134032.0 & \ion{N}{1} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.64 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ014143.20+134032.0 & \ion{N}{5} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.47 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ014143.20+134032.0 & \ion{O}{1} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.95 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ014143.20+134032.0 & \ion{S}{2} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 14.39 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ014143.20+134032.0 & \ion{Si}{2} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 12.51 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ014143.20+134032.0 & \ion{Si}{3} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 12.59 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ014143.20+134032.0 & \ion{Si}{4} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 12.94 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1501 & \ion{C}{2} & $-405.0$ & $-300.0$ & $-346.9$ & 2.0 & 14.21 & 0.04 & 0.04 & $-2$ & $-1$ \\
MRK1501 & \ion{N}{1} & $-405.0$ & $-300.0$ & \nodata   & \nodata   & 13.93 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK1501 & \ion{N}{5} & $-405.0$ & $-300.0$ & \nodata   & \nodata   & 13.78 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK1501 & \ion{O}{1} & $-405.0$ & $-300.0$ & \nodata   & \nodata   & 14.10 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK1501 & \ion{S}{2} & $-405.0$ & $-300.0$ & \nodata   & \nodata   & 14.69 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK1501 & \ion{Si}{2} & $-405.0$ & $-300.0$ & $-343.0$ & 14.1 & 13.49 & 0.09 & 0.12 & $-2$ & $-1$ \\
MRK1501 & \ion{Si}{3} & $-405.0$ & $-300.0$ & $-351.9$ & 59.2 & 13.46 & 0.12 & 0.16 & $-2$ & $-1$ \\
MRK1501 & \ion{Si}{4} & $-405.0$ & $-300.0$ & \nodata   & \nodata   & 13.15 & 0.18 & 0.30 & $-1$ & $-1$ \\
IRAS01477+1254 & \ion{Al}{2} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.56 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS01477+1254 & \ion{C}{2} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 13.66 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS01477+1254 & \ion{C}{4} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 13.33 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS01477+1254 & \ion{N}{1} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 13.61 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS01477+1254 & \ion{N}{5} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 13.48 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS01477+1254 & \ion{O}{1} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 14.26 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS01477+1254 & \ion{S}{2} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 14.41 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS01477+1254 & \ion{Si}{2} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.52 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS01477+1254 & \ion{Si}{3} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.56 & 0.18 & 0.30 & $-1$ & $ 0$ \\
IRAS01477+1254 & \ion{Si}{4} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 13.19 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ015952.95+134554.3 & \ion{C}{2} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.19 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ015952.95+134554.3 & \ion{N}{1} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.19 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ015952.95+134554.3 & \ion{N}{5} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.07 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ015952.95+134554.3 & \ion{O}{1} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.83 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ015952.95+134554.3 & \ion{S}{2} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.99 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ015952.95+134554.3 & \ion{Si}{2} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 12.15 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ015952.95+134554.3 & \ion{Si}{3} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 12.16 & 0.18 & 0.30 & $-1$ & $ 0$ \\
SDSSJ015952.95+134554.3 & \ion{Si}{4} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 12.53 & 0.18 & 0.30 & $-1$ & $ 0$ \\
3C454.3 & \ion{Al}{2} & $-445.0$ & $-260.0$ & $-357.9$ & 13.2 & 12.71 & 0.10 & 0.13 & $ 0$ & $-1$ \\
3C454.3 & \ion{C}{2} & $-445.0$ & $-260.0$ & $-363.1$ & 6.1 & 14.65 & 0.03 & 0.03 & $-2$ & $-1$ \\
3C454.3 & \ion{C}{4} & $-430.0$ & $-260.0$ & $-339.0$ & 4.0 & 14.05 & 0.04 & 0.04 & $ 0$ & $-1$ \\
3C454.3 & \ion{N}{1} & $-445.0$ & $-260.0$ & \nodata   & \nodata   & 14.30 & 0.18 & 0.30 & $-1$ & $-1$ \\
3C454.3 & \ion{N}{5} & $-445.0$ & $-260.0$ & \nodata   & \nodata   & 13.55 & 0.18 & 0.30 & $-1$ & $-1$ \\
3C454.3 & \ion{S}{2} & $-445.0$ & $-260.0$ & \nodata   & \nodata   & 14.51 & 0.18 & 0.30 & $-1$ & $-1$ \\
3C454.3 & \ion{Si}{2} & $-445.0$ & $-260.0$ & $-366.8$ & 7.2 & 13.77 & 0.06 & 0.07 & $ 0$ & $-1$ \\
3C454.3 & \ion{Si}{3} & $-445.0$ & $-230.0$ & $-340.1$ & 45.3 & 13.88 & 0.03 & 0.03 & $-2$ & $-1$ \\
3C454.3 & \ion{Si}{4} & $-445.0$ & $-260.0$ & $-334.3$ & 11.9 & 13.73 & 0.09 & 0.12 & $ 0$ & $-1$ \\
SDSSJ225738.20+134045.0 & \ion{Al}{2} & $-450.0$ & $-298.0$ & \nodata   & \nodata   & 12.41 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ225738.20+134045.0 & \ion{C}{2} & $-450.0$ & $-298.0$ & $-351.6$ & 4.3 & 14.42 & 0.06 & 0.07 & $ 0$ & $-1$ \\
SDSSJ225738.20+134045.0 & \ion{C}{4} & $-450.0$ & $-298.0$ & $-361.5$ & 4.3 & 14.16 & 0.05 & 0.06 & $ 0$ & $-1$ \\
SDSSJ225738.20+134045.0 & \ion{Fe}{2} & $-450.0$ & $-298.0$ & \nodata   & \nodata   & 14.04 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ225738.20+134045.0 & \ion{N}{1} & $-450.0$ & $-298.0$ & \nodata   & \nodata   & 13.65 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ225738.20+134045.0 & \ion{N}{5} & $-450.0$ & $-298.0$ & \nodata   & \nodata   & 13.42 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ225738.20+134045.0 & \ion{O}{1} & $-450.0$ & $-298.0$ & \nodata   & \nodata   & 14.13 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ225738.20+134045.0 & \ion{S}{2} & $-450.0$ & $-298.0$ & \nodata   & \nodata   & 14.39 & 0.18 & 0.30 & $-1$ & $-1$ \\
SDSSJ225738.20+134045.0 & \ion{Si}{2} & $-450.0$ & $-298.0$ & $-360.2$ & 3.8 & 13.39 & 0.05 & 0.05 & $ 0$ & $-1$ \\
SDSSJ225738.20+134045.0 & \ion{Si}{3} & $-450.0$ & $-298.0$ & $-359.6$ & 7.3 & 13.71 & 0.02 & 0.02 & $-2$ & $-1$ \\
SDSSJ225738.20+134045.0 & \ion{Si}{4} & $-450.0$ & $-298.0$ & $-349.1$ & 5.5 & 13.66 & 0.06 & 0.07 & $ 0$ & $-1$ \\
PG0044+030 & \ion{C}{2} & $-350.0$ & $-265.0$ & $-300.1$ & 3.7 & 13.91 & 0.07 & 0.08 & $ 0$ & $-1$ \\
PG0044+030 & \ion{N}{1} & $-350.0$ & $-265.0$ & \nodata   & \nodata   & 13.47 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0044+030 & \ion{N}{5} & $-350.0$ & $-265.0$ & \nodata   & \nodata   & 13.51 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0044+030 & \ion{O}{1} & $-350.0$ & $-265.0$ & $-287.3$ & 12.0 & 13.83 & 0.15 & 0.23 & $ 0$ & $-1$ \\
PG0044+030 & \ion{S}{2} & $-350.0$ & $-265.0$ & \nodata   & \nodata   & 14.16 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0044+030 & \ion{Si}{2} & $-350.0$ & $-265.0$ & $-291.9$ & 3.0 & 13.03 & 0.06 & 0.06 & $ 0$ & $-1$ \\
PG0044+030 & \ion{Si}{3} & $-350.0$ & $-265.0$ & $-303.5$ & 3.4 & 13.18 & 0.07 & 0.08 & $-2$ & $-1$ \\
PG0044+030 & \ion{Si}{4} & $-350.0$ & $-265.0$ & \nodata   & \nodata   & 12.68 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG0044+030 & \ion{C}{2} & $-255.0$ & $-175.0$ & $-218.5$ & 4.2 & 13.80 & 0.08 & 0.10 & $ 0$ & $ 0$ \\
PG0044+030 & \ion{N}{1} & $-255.0$ & $-175.0$ & \nodata   & \nodata   & 13.46 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0044+030 & \ion{N}{5} & $-255.0$ & $-175.0$ & \nodata   & \nodata   & 13.51 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0044+030 & \ion{O}{1} & $-255.0$ & $-175.0$ & \nodata   & \nodata   & 13.68 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0044+030 & \ion{S}{2} & $-255.0$ & $-175.0$ & \nodata   & \nodata   & 14.16 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0044+030 & \ion{Si}{2} & $-255.0$ & $-175.0$ & \nodata   & \nodata   & 12.81 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG0044+030 & \ion{Si}{3} & $-255.0$ & $-175.0$ & $-221.1$ & 5.4 & 12.84 & 0.10 & 0.13 & $ 0$ & $ 0$ \\
PG0044+030 & \ion{Si}{4} & $-255.0$ & $-175.0$ & \nodata   & \nodata   & 12.66 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{Al}{2} & $-400.0$ & $-268.0$ & $-334.2$ & 4.1 & 12.45 & 0.05 & 0.05 & $ 0$ & $-1$ \\
NGC7469 & \ion{C}{2} & $-400.0$ & $-268.0$ & $-337.6$ & 0.8 & 14.44 & 0.01 & 0.01 & $-2$ & $-1$ \\
NGC7469 & \ion{C}{4} & $-400.0$ & $-268.0$ & $-329.4$ & 0.8 & 13.92 & 0.01 & 0.01 & $ 0$ & $-1$ \\
NGC7469 & \ion{Fe}{2} & $-400.0$ & $-268.0$ & \nodata   & \nodata   & 13.46 & 0.18 & 0.30 & $-1$ & $-1$ \\
NGC7469 & \ion{N}{1} & $-400.0$ & $-268.0$ & \nodata   & \nodata   & 12.84 & 0.18 & 0.30 & $-1$ & $-1$ \\
NGC7469 & \ion{N}{5} & $-400.0$ & $-268.0$ & \nodata   & \nodata   & 12.40 & 0.18 & 0.30 & $-1$ & $-1$ \\
NGC7469 & \ion{O}{1} & $-400.0$ & $-268.0$ & $-341.2$ & 1.6 & 14.35 & 0.02 & 0.02 & $ 0$ & $-1$ \\
NGC7469 & \ion{O}{6} & $-400.0$ & $-268.0$ & $-312.4$ & 4.7 & 13.95 & 0.05 & 0.06 & $ 0$ & $-1$ \\
NGC7469 & \ion{S}{2} & $-400.0$ & $-268.0$ & \nodata   & \nodata   & 13.58 & 0.18 & 0.30 & $-1$ & $-1$ \\
NGC7469 & \ion{Si}{2} & $-400.0$ & $-268.0$ & $-342.7$ & 2.1 & 13.50 & 0.03 & 0.03 & $ 0$ & $-1$ \\
NGC7469 & \ion{Si}{3} & $-400.0$ & $-268.0$ & $-332.7$ & 5.9 & 13.76 & 0.01 & 0.01 & $-2$ & $-1$ \\
NGC7469 & \ion{Si}{4} & $-400.0$ & $-268.0$ & $-326.2$ & 1.0 & 13.36 & 0.01 & 0.01 & $ 0$ & $-1$ \\
NGC7469 & \ion{Al}{2} & $-268.0$ & $-210.0$ & $-244.2$ & 4.2 & 11.71 & 0.11 & 0.14 & $ 0$ & $ 0$ \\
NGC7469 & \ion{C}{2} & $-268.0$ & $-210.0$ & $-251.2$ & 2.5 & 13.08 & 0.05 & 0.06 & $ 0$ & $ 0$ \\
NGC7469 & \ion{C}{4} & $-268.0$ & $-210.0$ & $-243.6$ & 1.0 & 13.23 & 0.02 & 0.03 & $ 0$ & $ 0$ \\
NGC7469 & \ion{Fe}{2} & $-268.0$ & $-210.0$ & \nodata   & \nodata   & 13.29 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{N}{1} & $-268.0$ & $-210.0$ & \nodata   & \nodata   & 12.65 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{N}{5} & $-268.0$ & $-210.0$ & \nodata   & \nodata   & 12.21 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{O}{1} & $-268.0$ & $-210.0$ & \nodata   & \nodata   & 13.10 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{S}{2} & $-268.0$ & $-210.0$ & \nodata   & \nodata   & 13.36 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{Si}{2} & $-268.0$ & $-210.0$ & \nodata   & \nodata   & 12.03 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{Si}{3} & $-268.0$ & $-210.0$ & $-247.6$ & 0.8 & 12.63 & 0.02 & 0.02 & $ 0$ & $ 0$ \\
NGC7469 & \ion{Si}{4} & $-268.0$ & $-210.0$ & $-243.1$ & 1.5 & 12.75 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
NGC7469 & \ion{Al}{2} & $-202.0$ & $-150.0$ & \nodata   & \nodata   & 11.55 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{C}{2} & $-202.0$ & $-150.0$ & $-176.2$ & 3.4 & 12.94 & 0.09 & 0.11 & $ 0$ & $ 0$ \\
NGC7469 & \ion{C}{4} & $-202.0$ & $-150.0$ & $-181.8$ & 0.4 & 13.59 & 0.02 & 0.02 & $ 0$ & $ 0$ \\
NGC7469 & \ion{Fe}{2} & $-202.0$ & $-150.0$ & \nodata   & \nodata   & 13.26 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{N}{1} & $-202.0$ & $-150.0$ & \nodata   & \nodata   & 12.63 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{O}{1} & $-202.0$ & $-150.0$ & \nodata   & \nodata   & 13.06 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{O}{6} & $-202.0$ & $-150.0$ & $-179.2$ & 0.9 & 13.98 & 0.03 & 0.03 & $ 0$ & $ 0$ \\
NGC7469 & \ion{S}{2} & $-202.0$ & $-150.0$ & \nodata   & \nodata   & 13.79 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{Si}{2} & $-202.0$ & $-150.0$ & \nodata   & \nodata   & 12.01 & 0.18 & 0.30 & $-1$ & $ 0$ \\
NGC7469 & \ion{Si}{3} & $-202.0$ & $-150.0$ & $-176.6$ & 0.9 & 12.40 & 0.03 & 0.03 & $ 0$ & $ 0$ \\
NGC7469 & \ion{Si}{4} & $-202.0$ & $-150.0$ & $-182.2$ & 1.0 & 12.72 & 0.03 & 0.03 & $ 0$ & $ 0$ \\
PHL1226 & \ion{C}{2} & $-290.0$ & $-250.0$ & \nodata   & \nodata   & 13.08 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PHL1226 & \ion{N}{5} & $-290.0$ & $-250.0$ & \nodata   & \nodata   & 13.24 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PHL1226 & \ion{S}{2} & $-290.0$ & $-250.0$ & \nodata   & \nodata   & 13.88 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PHL1226 & \ion{Si}{2} & $-290.0$ & $-250.0$ & \nodata   & \nodata   & 12.02 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PHL1226 & \ion{Si}{3} & $-290.0$ & $-250.0$ & \nodata   & \nodata   & 12.07 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PHL1226 & \ion{Si}{4} & $-290.0$ & $-250.0$ & \nodata   & \nodata   & 12.73 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UM228 & \ion{Al}{2} & $-300.0$ & $-250.0$ & \nodata   & \nodata   & 12.40 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UM228 & \ion{C}{2} & $-300.0$ & $-250.0$ & \nodata   & \nodata   & 13.25 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UM228 & \ion{C}{4} & $-300.0$ & $-250.0$ & \nodata   & \nodata   & 13.13 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UM228 & \ion{N}{1} & $-300.0$ & $-250.0$ & \nodata   & \nodata   & 13.45 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UM228 & \ion{N}{5} & $-300.0$ & $-250.0$ & \nodata   & \nodata   & 13.33 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UM228 & \ion{S}{2} & $-300.0$ & $-250.0$ & \nodata   & \nodata   & 14.28 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UM228 & \ion{S}{2}I & $-300.0$ & $-250.0$ & \nodata   & \nodata   & 14.24 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UM228 & \ion{Si}{2} & $-300.0$ & $-250.0$ & \nodata   & \nodata   & 12.42 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UM228 & \ion{Si}{3} & $-300.0$ & $-250.0$ & \nodata   & \nodata   & 12.40 & 0.18 & 0.30 & $-1$ & $ 0$ \\
UM228 & \ion{Si}{4} & $-300.0$ & $-250.0$ & \nodata   & \nodata   & 12.82 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK304 & \ion{Al}{2} & $-408.0$ & $-255.0$ & \nodata   & \nodata   & 11.93 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK304 & \ion{C}{2} & $-408.0$ & $-255.0$ & $-357.4$ & 5.2 & 13.57 & 0.04 & 0.05 & $ 0$ & $-1$ \\
MRK304 & \ion{C}{4} & $-408.0$ & $-255.0$ & $-325.5$ & 2.7 & 13.83 & 0.03 & 0.03 & $ 0$ & $-1$ \\
MRK304 & \ion{Fe}{2} & $-408.0$ & $-255.0$ & \nodata   & \nodata   & 13.45 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK304 & \ion{N}{1} & $-408.0$ & $-255.0$ & \nodata   & \nodata   & 13.08 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK304 & \ion{N}{5} & $-408.0$ & $-255.0$ & \nodata   & \nodata   & 12.91 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK304 & \ion{O}{1} & $-408.0$ & $-255.0$ & \nodata   & \nodata   & 13.45 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK304 & \ion{O}{6} & $-408.0$ & $-255.0$ & $-318.8$ & 8.6 & 14.54 & 0.05 & 0.06 & $-2$ & $-1$ \\
MRK304 & \ion{S}{2} & $-408.0$ & $-255.0$ & \nodata   & \nodata   & 13.77 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK304 & \ion{Si}{2} & $-408.0$ & $-255.0$ & \nodata   & \nodata   & 12.43 & 0.18 & 0.30 & $-1$ & $-1$ \\
MRK304 & \ion{Si}{3} & $-408.0$ & $-255.0$ & $-342.4$ & 1.3 & 13.30 & 0.02 & 0.02 & $-2$ & $-1$ \\
MRK304 & \ion{Si}{4} & $-408.0$ & $-255.0$ & $-345.1$ & 4.8 & 12.99 & 0.04 & 0.05 & $ 0$ & $-1$ \\
MRK595 & \ion{C}{2} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.08 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK595 & \ion{Fe}{2} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.65 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK595 & \ion{N}{1} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.18 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK595 & \ion{N}{5} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 12.73 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK595 & \ion{O}{1} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.59 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK595 & \ion{S}{2} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 13.65 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK595 & \ion{Si}{2} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 12.58 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK595 & \ion{Si}{3} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 12.09 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK595 & \ion{Si}{4} & $-330.0$ & $-280.0$ & \nodata   & \nodata   & 12.48 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG2349$-$014 & \ion{C}{2} & $-380.0$ & $-320.0$ & $-336.6$ & 1.8 & 13.74 & 0.04 & 0.04 & $ 0$ & $-1$ \\
PG2349$-$014 & \ion{Fe}{2} & $-380.0$ & $-320.0$ & \nodata   & \nodata   & 13.56 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{N}{1} & $-380.0$ & $-320.0$ & \nodata   & \nodata   & 12.90 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{N}{5} & $-380.0$ & $-320.0$ & \nodata   & \nodata   & 12.80 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{O}{1} & $-380.0$ & $-320.0$ & \nodata   & \nodata   & 13.44 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{O}{6} & $-380.0$ & $-320.0$ & $-344.6$ & 7.6 & 13.87 & 0.12 & 0.18 & $-2$ & $-1$ \\
PG2349$-$014 & \ion{S}{2} & $-380.0$ & $-320.0$ & \nodata   & \nodata   & 13.71 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{Si}{2} & $-380.0$ & $-320.0$ & $-342.4$ & 1.0 & 12.85 & 0.02 & 0.03 & $ 0$ & $-1$ \\
PG2349$-$014 & \ion{Si}{3} & $-380.0$ & $-320.0$ & $-338.7$ & 0.6 & 13.07 & 0.02 & 0.02 & $-2$ & $-1$ \\
PG2349$-$014 & \ion{Si}{4} & $-380.0$ & $-320.0$ & $-344.2$ & 1.8 & 12.86 & 0.05 & 0.05 & $ 0$ & $-1$ \\
PG2349$-$014 & \ion{C}{2} & $-320.0$ & $-280.0$ & $-298.1$ & 0.6 & 14.09 & 0.03 & 0.03 & $-2$ & $-1$ \\
PG2349$-$014 & \ion{Fe}{2} & $-320.0$ & $-280.0$ & \nodata   & \nodata   & 13.45 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{N}{1} & $-320.0$ & $-280.0$ & \nodata   & \nodata   & 12.81 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{N}{5} & $-320.0$ & $-280.0$ & \nodata   & \nodata   & 12.71 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{O}{1} & $-320.0$ & $-280.0$ & $-302.0$ & 2.2 & 13.85 & 0.08 & 0.09 & $ 0$ & $-1$ \\
PG2349$-$014 & \ion{O}{6} & $-320.0$ & $-280.0$ & $-304.2$ & 8.2 & 13.93 & 0.18 & 0.31 & $ 0$ & $-1$ \\
PG2349$-$014 & \ion{S}{2} & $-320.0$ & $-280.0$ & \nodata   & \nodata   & 13.61 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{Si}{2} & $-320.0$ & $-280.0$ & $-295.7$ & 1.0 & 13.36 & 0.04 & 0.04 & $-2$ & $-1$ \\
PG2349$-$014 & \ion{Si}{3} & $-320.0$ & $-280.0$ & $-300.1$ & 0.6 & 13.33 & 0.03 & 0.03 & $-2$ & $-1$ \\
PG2349$-$014 & \ion{Si}{4} & $-320.0$ & $-280.0$ & $-298.7$ & 0.6 & 13.16 & 0.02 & 0.02 & $ 0$ & $-1$ \\
PG2349$-$014 & \ion{C}{2} & $-280.0$ & $-250.0$ & $-265.7$ & 0.7 & 13.68 & 0.04 & 0.04 & $-2$ & $-1$ \\
PG2349$-$014 & \ion{Fe}{2} & $-280.0$ & $-250.0$ & \nodata   & \nodata   & 13.41 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{N}{1} & $-280.0$ & $-250.0$ & \nodata   & \nodata   & 12.76 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{N}{5} & $-280.0$ & $-250.0$ & \nodata   & \nodata   & 12.64 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{O}{1} & $-280.0$ & $-250.0$ & \nodata   & \nodata   & 13.27 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{O}{6} & $-280.0$ & $-250.0$ & $-265.2$ & 3.7 & 13.82 & 0.09 & 0.11 & $-2$ & $-1$ \\
PG2349$-$014 & \ion{S}{2} & $-280.0$ & $-250.0$ & \nodata   & \nodata   & 13.55 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{Si}{2} & $-280.0$ & $-250.0$ & $-269.7$ & 1.5 & 12.95 & 0.07 & 0.08 & $ 0$ & $-1$ \\
PG2349$-$014 & \ion{Si}{3} & $-280.0$ & $-250.0$ & $-265.1$ & 0.4 & 13.12 & 0.02 & 0.02 & $-2$ & $-1$ \\
PG2349$-$014 & \ion{Si}{4} & $-280.0$ & $-250.0$ & $-267.8$ & 0.8 & 12.84 & 0.04 & 0.04 & $ 0$ & $-1$ \\
PG2349$-$014 & \ion{C}{2} & $-250.0$ & $-190.0$ & $-225.5$ & 2.9 & 13.44 & 0.06 & 0.07 & $ 0$ & $-1$ \\
PG2349$-$014 & \ion{Fe}{2} & $-250.0$ & $-190.0$ & \nodata   & \nodata   & 13.55 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{N}{1} & $-250.0$ & $-190.0$ & \nodata   & \nodata   & 12.90 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{N}{5} & $-250.0$ & $-190.0$ & \nodata   & \nodata   & 12.79 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{O}{1} & $-250.0$ & $-190.0$ & \nodata   & \nodata   & 13.44 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{O}{6} & $-250.0$ & $-190.0$ & $-223.9$ & 5.4 & 14.39 & 0.04 & 0.04 & $-2$ & $-1$ \\
PG2349$-$014 & \ion{S}{2} & $-250.0$ & $-190.0$ & \nodata   & \nodata   & 13.71 & 0.18 & 0.30 & $-1$ & $-1$ \\
PG2349$-$014 & \ion{Si}{2} & $-250.0$ & $-190.0$ & $-222.6$ & 6.3 & 12.42 & 0.13 & 0.18 & $ 0$ & $-1$ \\
PG2349$-$014 & \ion{Si}{3} & $-250.0$ & $-190.0$ & $-226.0$ & 0.7 & 13.07 & 0.02 & 0.02 & $-2$ & $-1$ \\
PG2349$-$014 & \ion{Si}{4} & $-250.0$ & $-190.0$ & $-227.4$ & 2.4 & 12.76 & 0.05 & 0.06 & $ 0$ & $-1$ \\
PG2349$-$014 & \ion{C}{2} & $-190.0$ & $-145.0$ & $-173.0$ & 2.6 & 13.28 & 0.08 & 0.10 & $ 0$ & $ 0$ \\
PG2349$-$014 & \ion{Fe}{2} & $-190.0$ & $-145.0$ & \nodata   & \nodata   & 13.50 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG2349$-$014 & \ion{N}{1} & $-190.0$ & $-145.0$ & \nodata   & \nodata   & 12.86 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG2349$-$014 & \ion{N}{5} & $-190.0$ & $-145.0$ & \nodata   & \nodata   & 12.74 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG2349$-$014 & \ion{O}{1} & $-190.0$ & $-145.0$ & \nodata   & \nodata   & 13.37 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG2349$-$014 & \ion{O}{6} & $-190.0$ & $-145.0$ & $-166.2$ & 9.8 & 13.92 & 0.17 & 0.29 & $ 0$ & $ 0$ \\
PG2349$-$014 & \ion{Si}{2} & $-190.0$ & $-145.0$ & \nodata   & \nodata   & 12.17 & 0.18 & 0.30 & $-1$ & $ 0$ \\
PG2349$-$014 & \ion{Si}{3} & $-190.0$ & $-145.0$ & $-169.8$ & 1.1 & 12.52 & 0.04 & 0.04 & $ 0$ & $ 0$ \\
PG2349$-$014 & \ion{Si}{4} & $-190.0$ & $-145.0$ & \nodata   & \nodata   & 12.13 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1014 & \ion{C}{2} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.92 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1014 & \ion{N}{1} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.92 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1014 & \ion{N}{5} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.87 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1014 & \ion{O}{1} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 13.46 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1014 & \ion{S}{2} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 13.77 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1014 & \ion{Si}{2} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 11.91 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1014 & \ion{Si}{3} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 11.76 & 0.18 & 0.30 & $-1$ & $ 0$ \\
MRK1014 & \ion{Si}{4} & $-325.0$ & $-275.0$ & \nodata   & \nodata   & 12.20 & 0.18 & 0.30 & $-1$ & $ 0$ \\
\enddata
\tablecomments{The velocities $v_1$ and $v_2$ correspond to the integration of the absorption component. The $1\sigma$ errors $\sigma_{ \log N}^1$ and $\sigma_{ \log N}^2$ are the positive and negative errors, respectively, on the logarithm of the column density. The flag $f_{\rm N}$ has the following definition: $0=$ detection (not saturated or contaminated); $-1 =$ upper limit; $-2 =$ lower limit (due to saturation of the line). The flag $f_{\rm MS}$ has the following definition: $0=$ not contaminated by the MS; $-1 =$ contaminated by the MS (see \S\ref{s-ms}).
}
\end{deluxetable*}

\begin{deluxetable*}{llccccccccccccc}
\tablecaption{Summary of the M31 Dwarf Galaxies\label{t-dwarf}}
\tablehead{\colhead{Name} & \colhead{Type} & \colhead{$l_{\rm MS}$} & \colhead{$b_{\rm MS}$} & \colhead{\vlsr} & \colhead{$D_{\rm dwarf}$} & \colhead{$R$} & \colhead{$X$} & \colhead{$Y$} & \colhead{$M_*$} & \colhead{$M_{\rm 200}$} & \colhead{$R_{200}$} & \colhead{$v_{200}$}\\ 
\colhead{}  & \colhead{}& \colhead{($\mathrm{{}^{\circ}}$)} & \colhead{($\mathrm{{}^{\circ}}$)} & \colhead{(\km)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{($10^5$\,M$_\sun$)} & \colhead{($10^8$\,M$_\sun$)} & \colhead{(kpc)} & \colhead{(\km)}}
\startdata
M32 			& cE 		& $-126.5$ & $23.8$ & $-194.6$ & $805.0$ & $ 5.3$ & $-0.1$ & $-5.3$ & $3200.0$ & $852.2$ & $92.8$ & $88.9$ \\
NGC 205 		& dE/dSph 	& $-127.5$ & $23.4$ & $-241.3$ & $824.0$ & $ 8.0$ & $-5.8$ & $ 5.5$ & $3300.0$ & $864.8$ & $93.2$ & $89.3$ \\
And IX 			& dSph		& $-129.0$ & $25.7$ & $-203.5$ & $766.0$ & $35.3$ & $24.3$ & $25.6$ & $  1.5$ & $21.5$ & $27.2$ & $26.1$ \\
And XVII 		& dSph	 	& $-130.3$ & $22.9$ & $-246.3$ & $794.0$ & $42.3$ & $-13.2$ & $40.2$ & $  2.6$ & $28.0$ & $29.7$ & $28.5$ \\
And I 			& dSph 		& $-123.4$ & $24.2$ & $-372.0$ & $745.0$ & $43.0$ & $ 7.6$ & $-42.3$ & $ 39.0$ & $102.7$ & $45.8$ & $43.9$ \\
And XXVII 		& dSph 		& $-131.5$ & $23.1$ & $-534.2$ & $828.0$ & $55.5$ & $-12.2$ & $54.1$ & $  1.2$ & $19.3$ & $26.3$ & $25.2$ \\
And III 		& dSph 		& $-121.9$ & $22.0$ & $-341.5$ & $748.0$ & $65.2$ & $-18.9$ & $-62.4$ & $  8.3$ & $48.9$ & $35.8$ & $34.3$ \\
And X 			& dSph 		& $-130.8$ & $28.2$ & $-160.0$ & $701.0$ & $73.5$ & $55.4$ & $48.3$ & $  1.0$ & $17.4$ & $25.3$ & $24.3$ \\
And XXV 		& dSph	 	& $-133.1$ & $21.9$ & $-101.8$ & $813.0$ & $79.0$ & $-28.3$ & $73.8$ & $  6.8$ & $44.4$ & $34.7$ & $33.2$ \\
And XV 			& dSph 		& $-123.3$ & $29.8$ & $-336.9$ & $631.0$ & $89.7$ & $81.4$ & $-37.7$ & $  4.9$ & $38.0$ & $32.9$ & $31.5$ \\
NGC 185 		& dE/dSph 	& $-134.7$ & $23.4$ & $-198.0$ & $617.0$ & $93.1$ & $-8.2$ & $92.8$ & $680.0$ & $405.1$ & $72.4$ & $69.4$ \\
NGC 147 		& dE/dSph 	& $-134.8$ & $22.4$ & $-187.0$ & $676.0$ & $97.5$ & $-20.8$ & $95.3$ & $620.0$ & $387.6$ & $71.4$ & $68.4$ \\
And XXVI 		& dSph 		& $-134.3$ & $20.8$ & $-255.1$ & $762.0$ & $97.8$ & $-41.8$ & $88.4$ & $  0.6$ & $13.9$ & $23.5$ & $22.5$ \\
And XI 			& dSph 		& $-118.7$ & $23.9$ & $-416.6$ & $759.0$ & $98.4$ & $ 9.8$ & $-97.9$ & $  0.5$ & $12.6$ & $22.8$ & $21.8$ \\
And XIX 		& dSph 		& $-120.8$ & $18.6$ & $-106.7$ & $933.0$ & $101.2$ & $-62.4$ & $-79.6$ & $  4.3$ & $35.7$ & $32.2$ & $30.9$ \\
And V 			& dSph 		& $-134.1$ & $28.6$ & $-398.9$ & $773.0$ & $105.3$ & $60.9$ & $85.9$ & $  3.9$ & $34.0$ & $31.7$ & $30.4$ \\
And XXIV 		& dSph 		& $-132.7$ & $30.2$ & $-124.7$ & $600.0$ & $107.7$ & $80.8$ & $71.2$ & $  0.9$ & $17.1$ & $25.2$ & $24.2$ \\
Cas II 			& dSph 		& $-136.1$ & $23.0$ & $-133.7$ & $681.0$ & $110.8$ & $-13.1$ & $110.0$ & $  1.4$ & $20.8$ & $26.9$ & $25.8$ \\
And XIII 		& dSph 		& $-117.7$ & $24.9$ & $-192.5$ & $912.0$ & $110.9$ & $25.1$ & $-108.1$ & $  0.4$ & $11.5$ & $22.1$ & $21.2$ \\
And XXI 		& dSph 		& $-129.3$ & $15.1$ & $-355.1$ & $859.0$ & $118.0$ & $-115.5$ & $23.8$ & $  7.6$ & $46.9$ & $35.3$ & $33.8$ \\
And XX 			& dSph 		& $-121.4$ & $16.2$ & $-450.6$ & $802.0$ & $121.1$ & $-94.5$ & $-75.9$ & $  0.3$ & $ 9.8$ & $20.9$ & $20.0$ \\
And XXIII		& dSph 		& $-124.0$ & $32.7$ & $-236.3$ & $769.0$ & $121.6$ & $118.9$ & $-25.6$ & $ 11.0$ & $56.0$ & $37.4$ & $35.9$ \\
And II 			& dSph 		& $-117.8$ & $30.1$ & $-192.5$ & $652.0$ & $135.2$ & $92.5$ & $-98.6$ & $ 76.0$ & $141.5$ & $51.0$ & $48.9$ \\
Cas III 		& dSph 		& $-138.2$ & $22.9$ & $-365.2$ & $772.0$ & $135.7$ & $-13.8$ & $135.0$ & $ 71.1$ & $137.1$ & $50.5$ & $48.3$ \\
And XXIX 		& dSph 		& $-117.3$ & $13.5$ & $-188.8$ & $731.0$ & $179.7$ & $-123.7$ & $-130.4$ & $  1.8$ & $23.5$ & $28.0$ & $26.8$ \\
And XXII 		& dSph 		& $-111.4$ & $32.2$ & $-130.6$ & $794.0$ & $210.1$ & $130.5$ & $-164.7$ & $  0.3$ & $10.5$ & $21.5$ & $20.6$ \\
And VII 		& dSph 		& $-138.6$ & $12.1$ & $-299.8$ & $762.0$ & $211.5$ & $-157.1$ & $141.5$ & $ 95.0$ & $157.5$ & $52.9$ & $50.6$ \\
IC 10 			& dIrr 		& $-146.6$ & $20.7$ & $-340.0$ & $794.0$ & $240.1$ & $-38.0$ & $237.1$ & $860.0$ & $453.5$ & $75.2$ & $72.0$ \\
Lac I 			& dSph	 	& $-131.0$ & $ 4.6$ & $-188.0$ & $756.0$ & $255.4$ & $-252.4$ & $38.9$ & $ 40.9$ & $105.1$ & $46.2$ & $44.3$ \\
And VI 			& dSph 		& $-111.6$ & $10.5$ & $-348.8$ & $783.0$ & $258.2$ & $-153.1$ & $-207.9$ & $ 28.0$ & $87.6$ & $43.5$ & $41.6$ \\
LGS 3 			& dIrr/dSph 	& $-105.1$ & $26.2$ & $-286.8$ & $769.0$ & $259.8$ & $65.4$ & $-251.4$ & $  9.6$ & $52.4$ & $36.6$ & $35.1$ \\
Per I			& dSph 		& $-132.2$ & $49.4$ & $-328.6$ & $785.0$ & $337.5$ & $331.3$ & $64.4$ & $ 11.3$ & $56.7$ & $37.6$ & $36.0$
\enddata
\tablecomments{Galaxy parameters are from \citet{mcconnachie12}, \citet{martin14,martin16} and references therein.  }
\end{deluxetable*}

\begin{deluxetable*}{llcccc}
\tablecaption{QSO Absorbers within $R_{200}$ of M31 Dwarf Galaxies \label{t-xmatch-dwarf}}
\tablehead{\colhead{Dwarf} & \colhead{QSO} & \colhead{$v_{\rm LSR, Si\,III}$} & \colhead{$\Delta_{\rm sep}$} & \colhead{$v_{\rm esc}$} & \colhead{$\delta v$}\\ 
\colhead{ } & \colhead{} & \colhead{(\km)} & \colhead{} & \colhead{(\km)} & \colhead{(\km)}}
\startdata
M32 & RX\_J0048.3+3941 & $-550.4$ & $ 0.23$ & $187.3$ & $ 55.1$ \\
M32 & RX\_J0048.3+3941 & $-485.4$ & $ 0.23$ & $187.3$ & $  9.9$ \\
M32 & HS0033+4300 & $-513.2$ & $ 0.38$ & $144.3$ & $  7.9$ \\
M32 & HS0058+4213 & $-535.6$ & $ 0.55$ & $120.1$ & $ 42.9$ \\
M32 & HS0058+4213 & $-498.7$ & $ 0.55$ & $120.1$ & $  6.0$ \\
M32 & RX\_J0043.6+3725 & $-595.9$ & $ 0.49$ & $127.3$ & $101.9$ \\
M32 & RX\_J0043.6+3725 & $-489.1$ & $ 0.49$ & $127.3$ & $  4.9$ \\
M32 & Zw535.012 & $-535.4$ & $ 0.70$ & $106.4$ & $ 27.8$ \\
M32 & Zw535.012 & $-472.6$ & $ 0.70$ & $106.4$ & $ 35.0$ \\
M32 & RX\_J0050.8+3536 & $-552.3$ & $ 0.78$ & $100.9$ & $ 65.1$ \\
NGC 205 & RX\_J0048.3+3941 & $-550.4$ & $ 0.35$ & $150.5$ & $ 10.6$ \\
NGC 205 & RX\_J0048.3+3941 & $-485.4$ & $ 0.35$ & $150.5$ & $ 54.4$ \\
NGC 205 & HS0033+4300 & $-513.2$ & $ 0.25$ & $179.8$ & $ 36.7$ \\
NGC 205 & HS0058+4213 & $-535.6$ & $ 0.56$ & $119.0$ & $  1.6$ \\
NGC 205 & HS0058+4213 & $-498.7$ & $ 0.56$ & $119.0$ & $ 38.5$ \\
NGC 205 & RX\_J0043.6+3725 & $-595.9$ & $ 0.61$ & $114.7$ & $ 57.3$ \\
NGC 205 & RX\_J0043.6+3725 & $-489.1$ & $ 0.61$ & $114.7$ & $ 49.5$ \\
NGC 205 & Zw535.012 & $-535.4$ & $ 0.57$ & $118.4$ & $ 16.8$ \\
NGC 205 & Zw535.012 & $-472.6$ & $ 0.57$ & $118.4$ & $ 79.6$ \\
NGC 205 & RX\_J0050.8+3536 & $-552.3$ & $ 0.90$ & $ 94.1$ & $ 20.5$ \\
NGC 205 & IRAS\_F00040+4325 & $-632.2$ & $ 0.92$ & $ 93.3$ & $ 70.1$ \\
NGC 205 & IRAS\_F00040+4325 & $-539.3$ & $ 0.92$ & $ 93.3$ & $ 22.8$ \\
NGC 205 & IRAS\_F00040+4325 & $-459.0$ & $ 0.92$ & $ 93.3$ & $103.1$ \\
And IX & HS0058+4213 & $-535.6$ & $ 0.84$ & $ 28.5$ & $ 32.2$ \\
And IX & HS0058+4213 & $-498.7$ & $ 0.84$ & $ 28.5$ & $  4.7$ \\
And XVII & HS0033+4300 & $-513.2$ & $ 0.46$ & $ 41.8$ & $ 37.4$ \\
And XVII & Zw535.012 & $-535.4$ & $ 0.60$ & $ 36.9$ & $ 17.5$ \\
And XVII & Zw535.012 & $-472.6$ & $ 0.60$ & $ 36.9$ & $ 80.3$ \\
And I & RX\_J0048.3+3941 & $-550.4$ & $ 0.49$ & $ 62.5$ & $127.8$ \\
And I & RX\_J0048.3+3941 & $-485.4$ & $ 0.49$ & $ 62.5$ & $192.8$ \\
And I & RX\_J0043.6+3725 & $-595.9$ & $ 0.21$ & $ 96.1$ & $ 81.1$ \\
And I & RX\_J0043.6+3725 & $-489.1$ & $ 0.21$ & $ 96.1$ & $187.9$ \\
And I & RX\_J0050.8+3536 & $-552.3$ & $ 0.76$ & $ 50.5$ & $117.9$ \\
And XXVII & Zw535.012 & $-535.4$ & $ 0.17$ & $ 61.2$ & $304.5$ \\
And XXVII & Zw535.012 & $-472.6$ & $ 0.17$ & $ 61.2$ & $367.3$ \\
And III & RX\_J0043.6+3725 & $-595.9$ & $ 0.69$ & $ 41.4$ & $ 48.2$ \\
And III & RX\_J0043.6+3725 & $-489.1$ & $ 0.69$ & $ 41.4$ & $155.0$ \\
And XXV & Zw535.012 & $-535.4$ & $ 0.61$ & $ 42.7$ & $132.0$ \\
And XXV & Zw535.012 & $-472.6$ & $ 0.61$ & $ 42.7$ & $ 69.2$ \\
And XV & RXS\_J0118.8+3836 & $-570.2$ & $ 0.40$ & $ 49.6$ & $ 70.0$ \\
And XV & RXS\_J0118.8+3836 & $-529.5$ & $ 0.40$ & $ 49.6$ & $110.7$ \\
NGC 185 & HS0033+4300 & $-513.2$ & $ 0.92$ & $ 72.3$ & $ 13.4$ \\
NGC 185 & Zw535.012 & $-535.4$ & $ 0.49$ & $ 99.1$ & $ 33.3$ \\
NGC 185 & Zw535.012 & $-472.6$ & $ 0.49$ & $ 99.1$ & $ 29.5$ \\
NGC 147 & HS0033+4300 & $-513.2$ & $ 0.97$ & $ 69.5$ & $ 26.8$ \\
NGC 147 & Zw535.012 & $-535.4$ & $ 0.53$ & $ 93.8$ & $ 46.7$ \\
NGC 147 & Zw535.012 & $-472.6$ & $ 0.53$ & $ 93.8$ & $ 16.1$ \\
And XXI & IRAS\_F00040+4325 & $-632.2$ & $ 0.92$ & $ 35.2$ & $ 25.0$ \\
And XXI & IRAS\_F00040+4325 & $-539.3$ & $ 0.92$ & $ 35.2$ & $117.9$ \\
And XXI & IRAS\_F00040+4325 & $-459.0$ & $ 0.92$ & $ 35.2$ & $198.2$ \\
And XXIII & RXS\_J0118.8+3836 & $-570.2$ & $ 0.72$ & $ 42.2$ & $ 23.0$ \\
And XXIII & RXS\_J0118.8+3836 & $-529.5$ & $ 0.72$ & $ 42.2$ & $ 17.7$ \\
And II & MRK352 & $-607.9$ & $ 0.99$ & $ 49.0$ & $104.2$ \\
And II & MRK352 & $-549.2$ & $ 0.99$ & $ 49.0$ & $ 45.5$ \\
And II & MRK352 & $-502.5$ & $ 0.99$ & $ 49.0$ & $  1.2$ \\
And VI & RBS2055 & $-638.2$ & $ 0.52$ & $ 57.6$ & $ 19.9$ \\
And VI & RBS2055 & $-583.6$ & $ 0.52$ & $ 57.6$ & $ 74.5$ \\
LGS 3 & RX\_J0053.7+2232 & $-572.0$ & $ 0.88$ & $ 37.4$ & $ 28.0$ \\
\enddata
\tablecomments{The match between dwarfs and QSO absorbers was made so that the projected separation between the dwarf and QSO is within $R_{200}$ of the dwarf, i.e., $\Delta_{\rm sep} = r/R^{\rm dwarf}_{200}\le 1$ (where $r$ is the projected distance between the QSO and dwarf). Here $v_{\rm esc}$ is the escape velocity of the dwarf at the projected distance of the QSO assuming a point-like mass with halo mass listed in Table~\ref{t-dwarf}. The velocity separation between the QSO absorber and the  dwarf is $\delta v = |v_{\rm M31, Si\,III} - v_{\rm M31, dwarf}|$.
}
\end{deluxetable*}

\begin{deluxetable}{lcc}
\tablecaption{Strength and Abundance of Key Ions\label{t-strength}}
\tablehead{\colhead{Ion} & \colhead{$f \lambda$} & \colhead{$[{\rm X/H}]_{\sun}$}}
\startdata
\cii\ $\lambda$1334     &171 & $     -3.57$ \\
\civ\ $\lambda$1550     &147 & $     -3.31$ \\
\civ\ $\lambda$1548     &294 & $     -3.57$ \\
\siii\ $\lambda$1526    &203 & $     -4.49$ \\
\siii\ $\lambda$1190    &348 & $     -4.49$ \\
\siii\ $\lambda$1193    &695 & $     -4.49$ \\
\siii\ $\lambda$1260    &1487 & $     -4.49$ \\
\siiii\ $\lambda$1206   &1967 & $     -4.49$ \\
\siiv\ $\lambda$1402    &358 & $     -4.49$ \\
\siiv\ $\lambda$1393    &715 & $     -4.49$ \\
\ovi\ $\lambda$1031     &137 & $     -3.31$
\enddata
\tablecomments{$[{\rm X/H}]_{\sun}$ is the solar abundance of the element X, i.e., C, O, or Si (solar abundances from \citealt{asplund09}).}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablecaption{Metal mass of the Cool CGM of M31\label{t-mass}}
\tablehead{\colhead{Range} & \colhead{$M_{\rm Z}$} & \colhead{$M_{\rm Z}$} & \colhead{$M_{\rm Z}$}\\
\colhead{} & \colhead{H Model} & \colhead{SPL Model}& \colhead{GP Model}\\
\colhead{(kpc)} & \colhead{($10^7$ M$_\sun$)} & \colhead{($10^7$ M$_\sun$)}& \colhead{($10^7$ M$_\sun$)}
}
\startdata
5--230      &   1.5--2.1       & 1.4--1.7 & 1.2--2.1  \\
5--300      &   2.0--2.6       & 1.8--2.0 & 1.5--2.5   \\
5--150      &   1.0--1.5       & 1.0--1.2 & 0.73--1.4  \\
150--300    &   1.0--1.1       &0.77-0.78 & 0.72--1.1  \\
5--360      &   2.5--3.0       & 2.1--2.3 & 1.7--2.9   \\
\enddata
\tablecomments{$M_{\rm Z}$ corresponds to the metal mass traced by \siii, \siiii, and \siiv. The H Model corresponds to the low and high hyperbola models,  the SPL model represents the high and low the single-power law models, and the GP model encompasses the range allowed by the errors from the low and high model (see \S\ref{s-nsi-vs-r} and Appendix~\ref{a-model}).}
\end{deluxetable}

\begin{deluxetable}{llcc}
\tablecaption{Summmary of the Velocities of the CGM of M31\label{t-vel}}
\tablehead{\colhead{Ion} &\colhead{Region} & \colhead{$\langle v_{\rm M31} \rangle$} & \colhead{IQR} \\
\colhead{}  &\colhead{}  & \colhead{(\km)} &  \colhead{(\km)}
}
\startdata
\multicolumn{4}{c}{Individual Components} \\
\hline
\cii\  &  All $R$ & $ 31.3  \pm  52.3 $ & $ [ -6.5 , 68.0 ]$ \\ 
\cii\  &  $R \le 100$ kpc & $ 80.6  \pm  39.9 $ & $ [ 37.9 , 101.1 ]$ \\ 
\cii\  &  $R > 100$ kpc & $ 4.7  \pm  36.6 $ & $ [ -21.2 , 24.9 ]$ \\ 
\siii\  &  All $R$ & $ 65.7  \pm  53.1 $ & $ [ 53.8 , 95.2 ]$ \\ 
\siii\  &  $R \le 100$ kpc & $ 90.6  \pm  32.3 $ & $ [ 67.2 , 117.8 ]$ \\ 
\siii\  &  $R > 100$ kpc & $ 22.3  \pm  54.5 $ & $ [ -27.0 , 76.8 ]$ \\ 
\siiii\  &  All $R$ & $ 26.8  \pm  45.5 $ & $ [ -10.1 , 54.7 ]$ \\ 
\siiii\  &  $R \le 100$ kpc & $ 77.9  \pm  34.1 $ & $ [ 59.9 , 95.9] $ \\ 
\siiii\  &  $R > 100$ kpc & $ 7.4  \pm  32.3 $ & $ [ -12.4 , 36.1] $ \\ 
\siiv\  &  All $R$ & $ 39.5  \pm  43.1 $ & $ [ 8.3 , 71.0 ]$ \\ 
\siiv\  &  $R \le 100$ kpc & $ 82.2  \pm  7.5 $ & $ [ 76.3 , 88.4] $ \\ 
\siiv\  &  $R > 100$ kpc & $ 12.8  \pm  33.7 $ & $ [ -0.6 , 26.9 ]$ \\ 
\civ\  &  All $R$ & $ 42.6  \pm  47.3 $ & $ [ 10.8 , 70.2 ]$ \\ 
\civ\  &  $R \le 100$ kpc & $ 88.3  \pm  23.8 $ & $ [ 71.1 , 102.1 ]$ \\ 
\civ\  &  $R > 100$ kpc & $ 13.5  \pm  33.4 $ & $ [ 4.9 , 40.4 ]$ \\ 
\ovi\  &  All $R$ & $ 28.9  \pm  30.8 $ & $ [ 13.1 , 43.0 ]$ \\ 
\hline
\multicolumn{4}{c}{Averaged Components} \\
\hline
\cii\  &  All $R$ & $ 34.2  \pm  58.9 $ & $ [ -23.0 , 68.1 ]$ \\ 
\cii\  &  $R \le 100$ kpc & $ 67.0  \pm  55.3 $ & $ [ 22.7 , 92.4 ]$ \\ 
\cii\  &  $R > 100$ kpc & $ 10.5  \pm  49.3 $ & $ [ -33.2 , 37.2 ]$ \\ 
\siii\  &  All $R$ & $ 68.1  \pm  50.6 $ & $ [ 54.2 , 98.7 ]$ \\ 
\siii\  &  $R \le 100$ kpc & $ 86.4  \pm  35.1 $ & $ [ 61.5 , 111.2 ]$ \\ 
\siii\  &  $R > 100$ kpc & $ 22.3  \pm  54.5 $ & $ [ -27.0 , 76.8 ]$ \\ 
\siiii\  &  All $R$ & $ 25.3  \pm  67.3 $ & $ [ -18.9 , 66.9 ]$ \\ 
\siiii\  &  $R \le 100$ kpc & $ 69.3  \pm  48.1 $ & $ [ 43.8 , 103.3 ]$ \\ 
\siiii\  &  $R > 100$ kpc & $ 4.1  \pm  64.9 $ & $ [ -24.0 , 47.7 ]$ \\ 
\siiv\  &  All $R$ & $ 39.6  \pm  55.4 $ & $ [ -2.5 , 78.8 ]$ \\ 
\siiv\  &  $R \le 100$ kpc & $ 69.9  \pm  56.2 $ & $ [ 52.3 , 112.4 ]$ \\ 
\siiv\  &  $R > 100$ kpc & $ 14.9  \pm  40.4 $ & $ [ -22.9 , 50.3 ]$ \\ 
\civ\  &  All $R$ & $ 43.3  \pm  55.7 $ & $ [ 8.4 , 84.4 ]$ \\ 
\civ\  &  $R \le 100$ kpc & $ 91.3  \pm  33.7 $ & $ [ 69.9 , 107.4 ]$ \\ 
\civ\  &  $R > 100$ kpc & $ 14.0  \pm  45.2 $ & $ [ -8.0 , 52.8 ]$ \\ 
\ovi\  &  All $R$ & $ 27.9  \pm  44.0 $ & $ [ -9.8 , 68.5 ]$ \\ 
\enddata
\tablecomments{Average, standard deviation, and IQR velocity range are listed for the individual components and  averaged M31 velocity components.}
\end{deluxetable}

==> tabA1.tex <==
\startlongtable
\begin{deluxetable*}{lcllccrrrr}
\tablecaption{Line List Identification\label{t-linelist}}
\tablehead{\colhead{Target} & \colhead{$\lambda_{\rm obs}$} & \colhead{Type} & \colhead{Ion} & \colhead{$\lambda_{\rm rest}$} & \colhead{Frame} & \colhead{$cz$} & \colhead{$z$} & \colhead{$W_{\rm \lambda}$} & \colhead{$\sigma_{W_{\lambda}}$}\\ \colhead{ } & \colhead{(\AA)} & \colhead{} & \colhead{} & \colhead{(\AA)} & \colhead{} & \colhead{(\km)} & \colhead{} & \colhead{(m\AA)} & \colhead{(m\AA)}}
\startdata
3C454.3 & $   1144.95$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $     2.0$ & $  -0.00002$ & $  309.4$ & $  96.6$ \\
3C454.3 & $   1146.29$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 35240.0$ & $   0.11758$ & $  260.5$ & $  71.2$ \\
3C454.3 & $   1152.82$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -1.0$ & $  -0.00002$ & $  166.3$ & $  38.3$ \\
3C454.3 & $   1153.25$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 35246.0$ & $   0.11758$ & $  155.6$ & $  30.3$ \\
3C454.3 & $   1158.39$ & IGMABS & \ion{O}{3} & $     832.9$ & H & $117142.0$ & $   0.39074$ & $  142.0$ & $  28.6$ \\
3C454.3 & $   1159.58$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 35239.0$ & $   0.11758$ & $   93.0$ & $  44.3$ \\
3C454.3 & $   1182.72$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 45885.0$ & $   0.15307$ & $   63.0$ & $  27.3$ \\
3C454.3 & $   1183.43$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 46094.0$ & $   0.15376$ & $  548.3$ & $  24.0$ \\
3C454.3 & $   1183.77$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 46192.0$ & $   0.15408$ & $  296.1$ & $  22.1$ \\
3C454.3 & $   1188.85$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -393.0$ & $  -0.00127$ & $  121.2$ & $  22.0$ \\
3C454.3 & $   1189.16$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -317.0$ & $  -0.00106$ & $  140.3$ & $  26.0$ \\
3C454.3 & $   1190.41$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    -3.0$ & $  -0.00002$ & $  412.4$ & $  22.7$ \\
3C454.3 & $   1190.60$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 46098.0$ & $   0.15376$ & $  294.6$ & $  20.5$ \\
3C454.3 & $   1190.91$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 46187.0$ & $   0.15408$ & $   74.6$ & $  21.6$ \\
3C454.3 & $   1191.76$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -384.0$ & $  -0.00127$ & $  131.3$ & $  21.1$ \\
3C454.3 & $   1192.03$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -316.0$ & $  -0.00106$ & $  155.6$ & $  26.2$ \\
3C454.3 & $   1193.25$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -10.0$ & $  -0.00002$ & $  413.6$ & $  26.4$ \\
3C454.3 & $   1193.97$ & ISMLG & \ion{C}{1} & $    1193.9$ & L & $    -6.0$ & $  -0.00002$ & $   74.3$ & $  29.0$ \\
3C454.3 & $   1195.68$ & IGMABS & \ion{C}{2} & $    1036.3$ & H & $ 46096.0$ & $   0.15376$ & $   92.6$ & $  23.3$ \\
3C454.3 & $   1197.19$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 46105.0$ & $   0.15376$ & $  153.0$ & $  22.0$ \\
3C454.3 & $   1197.49$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 46191.0$ & $   0.15408$ & $   53.3$ & $  16.0$ \\
3C454.3 & $   1199.50$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -12.0$ & $  -0.00002$ & $  430.9$ & $ 101.7$ \\
3C454.3 & $   1200.17$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -12.0$ & $  -0.00002$ & $  308.8$ & $  96.3$ \\
3C454.3 & $   1200.67$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -11.0$ & $  -0.00002$ & $  311.2$ & $  96.7$ \\
3C454.3 & $   1204.94$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -387.0$ & $  -0.00127$ & $  253.5$ & $  24.8$ \\
3C454.3 & $   1205.21$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -320.0$ & $  -0.00106$ & $  321.6$ & $  19.8$ \\
3C454.3 & $   1206.07$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -108.0$ & $  -0.00036$ & $  102.2$ & $  27.3$ \\
3C454.3 & $   1206.50$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $     1.0$ & $  -0.00002$ & $  505.2$ & $  27.6$ \\
3C454.3 & $   1229.18$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $ 96124.0$ & $   0.32061$ & $  125.1$ & $  29.5$ \\
3C454.3 & $   1238.49$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 96123.0$ & $   0.32061$ & $  198.3$ & $  28.0$ \\
3C454.3 & $   1239.94$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $     2.0$ & $  -0.00002$ & $   44.0$ & $  23.8$ \\
3C454.3 & $   1244.72$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7165.0$ & $   0.02390$ & $  206.5$ & $  22.7$ \\
3C454.3 & $   1246.39$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7575.0$ & $   0.02527$ & $  204.1$ & $  33.0$ \\
3C454.3 & $   1250.56$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -4.0$ & $  -0.00002$ & $  210.0$ & $  21.7$ \\
3C454.3 & $   1252.41$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9060.0$ & $   0.03022$ & $  218.0$ & $  31.0$ \\
3C454.3 & $   1253.78$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -7.0$ & $  -0.00002$ & $  255.8$ & $  20.1$ \\
3C454.3 & $   1254.25$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 96120.0$ & $   0.32061$ & $  227.6$ & $  28.3$ \\
3C454.3 & $   1257.19$ & IGMABS & \ion{C}{2} & $     903.9$ & H & $117144.0$ & $   0.39074$ & $   62.9$ & $  15.3$ \\
3C454.3 & $   1258.81$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -384.0$ & $  -0.00127$ & $  215.5$ & $  15.6$ \\
3C454.3 & $   1259.09$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -318.0$ & $  -0.00106$ & $  221.9$ & $  17.6$ \\
3C454.3 & $   1259.48$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -9.0$ & $  -0.00002$ & $  238.6$ & $  19.7$ \\
3C454.3 & $   1260.42$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    -1.0$ & $  -0.00002$ & $  476.3$ & $  19.6$ \\
3C454.3 & $   1260.71$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -5.0$ & $  -0.00002$ & $   94.6$ & $  16.1$ \\
3C454.3 & $   1262.07$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11443.0$ & $   0.03817$ & $  180.7$ & $  25.4$ \\
3C454.3 & $   1262.74$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11608.0$ & $   0.03872$ & $  414.4$ & $  22.2$ \\
3C454.3 & $   1263.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11883.0$ & $   0.03964$ & $   77.2$ & $  24.7$ \\
3C454.3 & $   1277.22$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -5.0$ & $  -0.00002$ & $  138.5$ & $  16.8$ \\
3C454.3 & $   1277.50$ & ISMLG & \ion{C}{1}* & $    1277.5$ & L & $    -3.0$ & $  -0.00002$ & $   70.8$ & $  17.7$ \\
3C454.3 & $   1280.14$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $     1.0$ & $  -0.00002$ & $   57.3$ & $  18.4$ \\
3C454.3 & $   1284.35$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 96120.0$ & $   0.32061$ & $  376.2$ & $  59.9$ \\
3C454.3 & $   1302.11$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -13.0$ & $  -0.00002$ & $  453.1$ & $  78.0$ \\
3C454.3 & $   1303.34$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 21620.0$ & $   0.07212$ & $  230.6$ & $  62.0$ \\
3C454.3 & $   1304.32$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -11.0$ & $  -0.00002$ & $  381.4$ & $  74.2$ \\
3C454.3 & $   1316.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 24901.0$ & $   0.08306$ & $  155.3$ & $  26.9$ \\
3C454.3 & $   1317.19$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -6.0$ & $  -0.00002$ & $   48.3$ & $  18.3$ \\
3C454.3 & $   1320.85$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $117144.0$ & $   0.39074$ & $   79.5$ & $  17.1$ \\
3C454.3 & $   1321.43$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $105679.0$ & $   0.35253$ & $  408.0$ & $  30.1$ \\
3C454.3 & $   1325.51$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 87619.0$ & $   0.29224$ & $  116.9$ & $  30.2$ \\
3C454.3 & $   1328.81$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -6.0$ & $  -0.00002$ & $   88.3$ & $  20.0$ \\
3C454.3 & $   1329.07$ & ISMLG & \ion{C}{1}* & $    1329.1$ & L & $   -11.0$ & $  -0.00002$ & $  106.8$ & $  24.7$ \\
3C454.3 & $   1332.82$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -384.0$ & $  -0.00127$ & $  282.9$ & $  19.6$ \\
3C454.3 & $   1333.13$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -315.0$ & $  -0.00106$ & $   92.2$ & $  10.0$ \\
3C454.3 & $   1334.51$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -6.0$ & $  -0.00002$ & $  522.5$ & $  22.7$ \\
3C454.3 & $   1335.66$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -11.0$ & $  -0.00002$ & $  260.6$ & $  23.1$ \\
3C454.3 & $   1337.54$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 30054.0$ & $   0.10025$ & $  287.6$ & $  21.5$ \\
3C454.3 & $   1340.55$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 92016.0$ & $   0.30690$ & $   73.6$ & $  22.5$ \\
3C454.3 & $   1347.22$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $    -4.0$ & $  -0.00002$ & $   55.8$ & $  20.6$ \\
3C454.3 & $   1352.20$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $117034.0$ & $   0.39036$ & $   61.0$ & $  23.1$ \\
3C454.3 & $   1352.56$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $117144.0$ & $   0.39074$ & $  111.1$ & $  15.7$ \\
3C454.3 & $   1354.58$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 96117.0$ & $   0.32061$ & $  364.2$ & $  29.2$ \\
3C454.3 & $   1354.75$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 96167.0$ & $   0.32079$ & $  147.7$ & $  15.7$ \\
3C454.3 & $   1358.33$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 35181.0$ & $   0.11735$ & $  213.7$ & $  16.6$ \\
3C454.3 & $   1358.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 35248.0$ & $   0.11758$ & $  420.6$ & $  16.7$ \\
3C454.3 & $   1358.78$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $117142.0$ & $   0.39074$ & $  201.0$ & $  14.0$ \\
3C454.3 & $   1362.78$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 96119.0$ & $   0.32061$ & $  164.8$ & $  25.9$ \\
3C454.3 & $   1370.09$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -9.0$ & $  -0.00002$ & $   72.5$ & $  18.9$ \\
3C454.3 & $   1370.31$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 96122.0$ & $   0.32061$ & $   97.6$ & $  18.3$ \\
3C454.3 & $   1375.91$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $102351.0$ & $   0.34140$ & $  115.4$ & $  19.9$ \\
3C454.3 & $   1376.56$ & IGMABS & \ion{N}{3} & $     989.7$ & H & $117142.0$ & $   0.39074$ & $   86.8$ & $  19.9$ \\
3C454.3 & $   1387.33$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $105690.0$ & $   0.35253$ & $  123.2$ & $  31.6$ \\
3C454.3 & $   1388.64$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $126301.0$ & $   0.42129$ & $  130.4$ & $  33.6$ \\
3C454.3 & $   1391.99$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 46091.0$ & $   0.15376$ & $  533.9$ & $  21.6$ \\
3C454.3 & $   1393.77$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $     1.0$ & $  -0.00002$ & $  325.5$ & $  30.2$ \\
3C454.3 & $   1394.63$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 44132.0$ & $   0.14721$ & $  242.5$ & $  21.6$ \\
3C454.3 & $   1395.72$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $105689.0$ & $   0.35253$ & $  161.4$ & $  15.6$ \\
3C454.3 & $   1396.27$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $105847.0$ & $   0.35305$ & $  126.2$ & $  21.9$ \\
3C454.3 & $   1400.99$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -381.0$ & $  -0.00127$ & $   97.0$ & $  19.7$ \\
3C454.3 & $   1401.31$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -313.0$ & $  -0.00106$ & $   96.1$ & $  21.3$ \\
3C454.3 & $   1401.76$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 45890.0$ & $   0.15307$ & $  262.7$ & $  23.2$ \\
3C454.3 & $   1402.59$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 46095.0$ & $   0.15376$ & $  808.9$ & $  18.9$ \\
3C454.3 & $   1402.78$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $     1.0$ & $  -0.00002$ & $  446.4$ & $  30.0$ \\
3C454.3 & $   1402.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 46191.0$ & $   0.15408$ & $  345.8$ & $  16.7$ \\
3C454.3 & $   1403.41$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $105685.0$ & $   0.35253$ & $  143.4$ & $  17.1$ \\
3C454.3 & $   1403.95$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $105841.0$ & $   0.35305$ & $   79.9$ & $  19.5$ \\
3C454.3 & $   1406.81$ & IGMABS & \ion{N}{3} & $     989.7$ & H & $126305.0$ & $   0.42129$ & $  215.3$ & $  27.0$ \\
3C454.3 & $   1418.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 50137.0$ & $   0.16724$ & $   50.0$ & $  28.4$ \\
3C454.3 & $   1422.41$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 50982.0$ & $   0.17006$ & $   75.9$ & $  32.6$ \\
3C454.3 & $   1426.13$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $117028.0$ & $   0.39036$ & $  263.7$ & $  23.8$ \\
3C454.3 & $   1426.52$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $117142.0$ & $   0.39074$ & $  223.9$ & $  14.8$ \\
3C454.3 & $   1426.87$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $117246.0$ & $   0.39109$ & $  110.1$ & $  18.6$ \\
3C454.3 & $   1427.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 52358.0$ & $   0.17465$ & $  263.7$ & $  35.5$ \\
3C454.3 & $   1435.12$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $117135.0$ & $   0.39074$ & $  166.5$ & $  18.1$ \\
3C454.3 & $   1435.51$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 54214.0$ & $   0.18084$ & $   75.2$ & $  24.8$ \\
3C454.3 & $   1441.29$ & IGMABS & \ion{C}{2} & $    1036.3$ & H & $117145.0$ & $   0.39074$ & $   26.8$ & $   8.1$ \\
3C454.3 & $   1443.06$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $117142.0$ & $   0.39074$ & $  127.7$ & $  11.1$ \\
3C454.3 & $   1449.41$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $123833.0$ & $   0.41307$ & $   63.0$ & $  17.0$ \\
3C454.3 & $   1451.22$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $124364.0$ & $   0.41485$ & $   55.9$ & $   9.4$ \\
3C454.3 & $   1454.05$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 58787.0$ & $   0.19609$ & $  184.4$ & $  11.6$ \\
3C454.3 & $   1454.25$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $ 46102.0$ & $   0.15376$ & $  107.7$ & $   9.9$ \\
3C454.3 & $   1457.86$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $126303.0$ & $   0.42129$ & $  116.8$ & $  16.0$ \\
3C454.3 & $   1466.66$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $126296.0$ & $   0.42129$ & $  143.3$ & $  15.0$ \\
3C454.3 & $   1470.75$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 62903.0$ & $   0.20982$ & $   63.0$ & $  15.4$ \\
3C454.3 & $   1474.73$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $126293.0$ & $   0.42129$ & $  101.0$ & $   9.7$ \\
3C454.3 & $   1484.84$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 66380.0$ & $   0.22142$ & $  115.4$ & $  20.1$ \\
3C454.3 & $   1491.46$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $ 35253.0$ & $   0.11758$ & $   88.1$ & $  18.2$ \\
3C454.3 & $   1503.09$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 70879.0$ & $   0.23643$ & $   75.2$ & $  20.1$ \\
3C454.3 & $   1509.70$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 72510.0$ & $   0.24187$ & $   54.4$ & $  12.2$ \\
3C454.3 & $   1516.22$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $184905.0$ & $   0.61678$ & $   74.2$ & $  17.4$ \\
3C454.3 & $   1524.73$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -388.0$ & $  -0.00127$ & $   71.1$ & $  13.9$ \\
3C454.3 & $   1525.10$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -316.0$ & $  -0.00106$ & $   59.9$ & $  12.9$ \\
3C454.3 & $   1526.65$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -12.0$ & $  -0.00002$ & $  448.2$ & $  13.9$ \\
3C454.3 & $   1533.30$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 78331.0$ & $   0.26128$ & $   36.8$ & $  11.6$ \\
3C454.3 & $   1535.52$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $184903.0$ & $   0.61678$ & $   88.9$ & $  12.8$ \\
3C454.3 & $   1539.72$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $ 46094.0$ & $   0.15376$ & $  138.3$ & $  13.1$ \\
3C454.3 & $   1542.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 80522.0$ & $   0.26859$ & $  113.8$ & $  16.2$ \\
3C454.3 & $   1546.25$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -378.0$ & $  -0.00127$ & $  143.0$ & $   9.3$ \\
3C454.3 & $   1546.53$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -324.0$ & $  -0.00106$ & $  157.4$ & $  10.6$ \\
3C454.3 & $   1548.23$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     4.0$ & $  -0.00002$ & $  462.4$ & $  15.0$ \\
3C454.3 & $   1548.82$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -379.0$ & $  -0.00127$ & $   88.9$ & $  11.3$ \\
3C454.3 & $   1549.09$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -327.0$ & $  -0.00106$ & $   96.2$ & $  12.5$ \\
3C454.3 & $   1550.80$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     3.0$ & $  -0.00002$ & $  261.0$ & $  18.2$ \\
3C454.3 & $   1557.08$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 84195.0$ & $   0.28084$ & $  204.9$ & $  12.5$ \\
3C454.3 & $   1560.24$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $   -13.0$ & $  -0.00002$ & $  183.5$ & $  11.5$ \\
3C454.3 & $   1560.65$ & ISMLG & \ion{C}{1}* & $    1560.7$ & L & $   -11.0$ & $  -0.00002$ & $   85.4$ & $  10.6$ \\
3C454.3 & $   1562.33$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 85490.0$ & $   0.28516$ & $  247.0$ & $  23.3$ \\
3C454.3 & $   1567.56$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 86777.0$ & $   0.28946$ & $   45.6$ & $  11.2$ \\
3C454.3 & $   1570.94$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 87613.0$ & $   0.29224$ & $  310.4$ & $  18.5$ \\
3C454.3 & $   1572.42$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $184919.0$ & $   0.61678$ & $  121.2$ & $  11.6$ \\
3C454.3 & $   1572.56$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 88011.0$ & $   0.29357$ & $   98.0$ & $   8.6$ \\
3C454.3 & $   1578.92$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 89579.0$ & $   0.29880$ & $   51.2$ & $  14.4$ \\
3C454.3 & $   1588.76$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 92007.0$ & $   0.30690$ & $  341.0$ & $  18.7$ \\
3C454.3 & $   1591.82$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 92762.0$ & $   0.30942$ & $   44.1$ & $  14.5$ \\
3C454.3 & $   1593.37$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 96130.0$ & $   0.32061$ & $   45.5$ & $  17.4$ \\
3C454.3 & $   1598.95$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 94519.0$ & $   0.31528$ & $  285.1$ & $  20.6$ \\
3C454.3 & $   1602.66$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 95433.0$ & $   0.31833$ & $   72.2$ & $  20.1$ \\
3C454.3 & $   1603.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 95584.0$ & $   0.31883$ & $  101.4$ & $  20.3$ \\
3C454.3 & $   1604.30$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $169103.0$ & $   0.56407$ & $   81.5$ & $  20.8$ \\
3C454.3 & $   1604.81$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $169252.0$ & $   0.56455$ & $  185.1$ & $  20.0$ \\
3C454.3 & $   1605.42$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 96115.0$ & $   0.32061$ & $  399.3$ & $  14.7$ \\
3C454.3 & $   1605.64$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 96169.0$ & $   0.32079$ & $  342.2$ & $  13.8$ \\
3C454.3 & $   1608.05$ & IGMABS & \ion{Si}{4} & $    1393.7$ & H & $ 46092.0$ & $   0.15376$ & $  189.0$ & $  22.9$ \\
3C454.3 & $   1608.40$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -9.0$ & $  -0.00002$ & $  499.3$ & $  28.3$ \\
3C454.3 & $   1626.37$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $175555.0$ & $   0.58560$ & $  204.5$ & $  55.2$ \\
3C454.3 & $   1630.69$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $102348.0$ & $   0.34140$ & $  457.1$ & $  27.6$ \\
3C454.3 & $   1633.69$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $103087.0$ & $   0.34386$ & $   63.7$ & $  19.7$ \\
3C454.3 & $   1642.66$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $105299.0$ & $   0.35124$ & $  136.8$ & $  22.5$ \\
3C454.3 & $   1643.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $105542.0$ & $   0.35205$ & $  168.0$ & $  17.4$ \\
3C454.3 & $   1644.23$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $105687.0$ & $   0.35253$ & $  503.0$ & $  16.1$ \\
3C454.3 & $   1644.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $105841.0$ & $   0.35305$ & $  190.5$ & $  21.9$ \\
3C454.3 & $   1645.71$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $106051.0$ & $   0.35375$ & $   85.3$ & $  14.2$ \\
3C454.3 & $   1656.87$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $   -11.0$ & $  -0.00002$ & $  258.9$ & $  18.5$ \\
3C454.3 & $   1657.84$ & ISMLG & \ion{C}{1}* & $    1657.9$ & L & $   -11.0$ & $  -0.00002$ & $   60.1$ & $  16.2$ \\
3C454.3 & $   1658.41$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $184918.0$ & $   0.61678$ & $  284.4$ & $  24.1$ \\
3C454.3 & $   1668.64$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -385.0$ & $  -0.00127$ & $  121.5$ & $  19.6$ \\
3C454.3 & $   1668.98$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -325.0$ & $  -0.00106$ & $   51.2$ & $  18.4$ \\
3C454.3 & $   1670.71$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -13.0$ & $  -0.00002$ & $  474.8$ & $  22.7$ \\
3C454.3 & $   1677.94$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $117143.0$ & $   0.39074$ & $   62.9$ & $  13.5$ \\
3C454.3 & $   1682.83$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $115205.0$ & $   0.38428$ & $  481.0$ & $  27.5$ \\
3C454.3 & $   1685.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $115901.0$ & $   0.38660$ & $  447.4$ & $  24.2$ \\
3C454.3 & $   1690.22$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $117028.0$ & $   0.39036$ & $  545.5$ & $  19.0$ \\
3C454.3 & $   1690.68$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $117141.0$ & $   0.39074$ & $  613.6$ & $  15.3$ \\
3C454.3 & $   1691.10$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $117245.0$ & $   0.39109$ & $  226.1$ & $  14.6$ \\
3C454.3 & $   1694.26$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $222477.0$ & $   0.74211$ & $  111.4$ & $  18.1$ \\
3C454.3 & $   1694.69$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $118131.0$ & $   0.39404$ & $  164.7$ & $  22.5$ \\
3C454.3 & $   1703.40$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 30052.0$ & $   0.10025$ & $   91.4$ & $  28.9$ \\
3C454.3 & $   1706.21$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 30047.0$ & $   0.10025$ & $   64.9$ & $  21.7$ \\
3C454.3 & $   1709.15$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $246582.0$ & $   0.82253$ & $   58.9$ & $  14.8$ \\
3C454.3 & $   1709.43$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $199829.0$ & $   0.66656$ & $  183.9$ & $  28.5$ \\
3C454.3 & $   1716.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $123533.0$ & $   0.41206$ & $  164.1$ & $  26.5$ \\
3C454.3 & $   1717.83$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $123836.0$ & $   0.41307$ & $  299.0$ & $  24.9$ \\
3C454.3 & $   1719.99$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $124368.0$ & $   0.41485$ & $  349.4$ & $  25.4$ \\
3C454.3 & $   1727.82$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $126299.0$ & $   0.42129$ & $  374.1$ & $  25.2$ \\
3C454.3 & $   1729.29$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $126661.0$ & $   0.42250$ & $   78.5$ & $  25.0$ \\
3C454.3 & $   1730.24$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 35249.0$ & $   0.11758$ & $  148.2$ & $  25.7$ \\
3C454.3 & $   1730.93$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $246587.0$ & $   0.82253$ & $   76.5$ & $  21.7$ \\
3C454.3 & $   1741.49$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $   -11.0$ & $  -0.00002$ & $   96.3$ & $  24.8$ \\
3C454.3 & $   1751.86$ & ISMLG & \ion{Ni}{2} & $    1751.9$ & L & $    -9.0$ & $  -0.00002$ & $   97.4$ & $  27.1$ \\
3C454.3 & $   1757.36$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $133584.0$ & $   0.44559$ & $  167.9$ & $  30.8$ \\
3C454.3 & $   1767.70$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $136133.0$ & $   0.45409$ & $  168.0$ & $  35.3$ \\
3C454.3 & $   1770.31$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $136777.0$ & $   0.45624$ & $  295.3$ & $  30.6$ \\
3C454.3 & $   1772.46$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $246584.0$ & $   0.82253$ & $  200.6$ & $  46.9$ \\
3C454.3 & $   1786.26$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 46096.0$ & $   0.15376$ & $  456.1$ & $  21.7$ \\
3C454.3 & $   1786.94$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $222485.0$ & $   0.74211$ & $  374.5$ & $  25.8$ \\
3C454.3 & $   1789.21$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 46092.0$ & $   0.15376$ & $  296.5$ & $  27.0$ \\
3C454.3 & $   1848.83$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $156141.0$ & $   0.52083$ & $  894.9$ & $ 143.8$ \\
3C454.3 & $   1859.84$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $158858.0$ & $   0.52989$ & $  506.7$ & $ 102.0$ \\
3C454.3 & $   1866.01$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $245594.0$ & $   0.81920$ & $  226.5$ & $  63.2$ \\
3C454.3 & $   1869.43$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $246593.0$ & $   0.82253$ & $  542.2$ & $  90.0$ \\
3C454.3 & $   1877.26$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $245583.0$ & $   0.81920$ & $  283.5$ & $  57.1$ \\
3C454.3 & $   1881.02$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $164080.0$ & $   0.54731$ & $  170.8$ & $  62.8$ \\
3C454.3 & $   1901.39$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $169103.0$ & $   0.56407$ & $  264.3$ & $  36.6$ \\
3C454.3 & $   1901.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $169248.0$ & $   0.56455$ & $  495.8$ & $  35.3$ \\
3C454.3 & $   1927.57$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $175558.0$ & $   0.58560$ & $  470.7$ & $  71.6$ \\
3C454.3 & $   1965.47$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $184907.0$ & $   0.61678$ & $  566.5$ & $  90.7$ \\
3C454.3 & $   1994.77$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $192131.0$ & $   0.64088$ & $  344.2$ & $  44.7$ \\
3C454.3 & $   2025.99$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $199830.0$ & $   0.66656$ & $  819.1$ & $  66.9$ \\
3C454.3 & $   2074.53$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $211801.0$ & $   0.70649$ & $  223.7$ & $  87.6$ \\
3C454.3 & $   2083.77$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $214079.0$ & $   0.71409$ & $  492.6$ & $  88.3$ \\
3C454.3 & $   2093.95$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $105678.0$ & $   0.35253$ & $  408.2$ & $  67.6$ \\
3C454.3 & $   2097.44$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $105679.0$ & $   0.35253$ & $  212.4$ & $  47.1$ \\
3C454.3 & $   2117.84$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $222480.0$ & $   0.74211$ & $ 1096.1$ & $  80.5$ \\
3C454.3 & $   2152.54$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $117023.0$ & $   0.39036$ & $  406.0$ & $  45.5$ \\
3C454.3 & $   2153.10$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $117131.0$ & $   0.39074$ & $  423.0$ & $  41.6$ \\
3C454.3 & $   2156.12$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $117023.0$ & $   0.39036$ & $  275.5$ & $  42.3$ \\
3C454.3 & $   2156.70$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $117135.0$ & $   0.39074$ & $  267.3$ & $  44.5$ \\
3C454.3 & $   2204.83$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $243935.0$ & $   0.81368$ & $  258.4$ & $  62.5$ \\
3C454.3 & $   2211.55$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $245591.0$ & $   0.81920$ & $  584.9$ & $  69.1$ \\
3C454.3 & $   2215.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $246590.0$ & $   0.82253$ & $  820.4$ & $  46.4$ \\
3C454.3 & $   2217.77$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $247125.0$ & $   0.82432$ & $  265.8$ & $  38.1$ \\
3C454.3 & $   2315.42$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  752.1$ & $ 132.3$ \\
3C454.3 & $   2323.70$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  752.7$ & $ 107.5$ \\
3C454.3 & $   2344.20$ & ISMLG & \ion{Fe}{2} & $    2344.2$ & L & $    -2.0$ & $  -0.00002$ & $  350.8$ & $  91.8$ \\
3C454.3 & $   2350.48$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  514.0$ & $ 135.4$ \\
3C454.3 & $   2374.46$ & ISMLG & \ion{Fe}{2} & $    2374.4$ & L & $     0.0$ & $  -0.00002$ & $  348.3$ & $  93.5$ \\
3C454.3 & $   2382.79$ & ISMLG & \ion{Fe}{2} & $    2382.7$ & L & $     3.0$ & $  -0.00002$ & $  590.0$ & $  87.0$ \\
3C454.3 & $   2586.65$ & ISMLG & \ion{Fe}{2} & $    2586.6$ & L & $     0.0$ & $  -0.00002$ & $  445.8$ & $  73.5$ \\
3C454.3 & $   2600.14$ & ISMLG & \ion{Fe}{2} & $    2600.1$ & L & $    -3.0$ & $  -0.00002$ & $  522.4$ & $  71.2$ \\
3C454.3 & $   2792.71$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $  -391.0$ & $  -0.00127$ & $  330.1$ & $   0.1$ \\
3C454.3 & $   2793.39$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $  -318.0$ & $  -0.00106$ & $  344.4$ & $   0.1$ \\
3C454.3 & $   2796.38$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $     2.0$ & $  -0.00002$ & $  490.0$ & $   0.1$ \\
3C454.3 & $   2799.85$ & ISMLG & \ion{Mg}{2} & $    2803.5$ & L & $  -394.0$ & $  -0.00127$ & $  259.5$ & $   0.1$ \\
3C454.3 & $   2800.57$ & ISMLG & \ion{Mg}{2} & $    2803.5$ & L & $  -317.0$ & $  -0.00106$ & $  114.9$ & $   0.1$ \\
3C454.3 & $   2803.54$ & ISMLG & \ion{Mg}{2} & $    2803.5$ & L & $     1.0$ & $  -0.00002$ & $  591.3$ & $   0.1$ \\
3C454.3 & $   2852.93$ & PROXIMATE & \ion{H}{1} & $    2852.9$ & L & $    -3.0$ & $  -0.00002$ & $  726.5$ & $  80.4$ \\
3C48.0 & $   1051.63$ & PROXIMATE & NeVIII & $     770.4$ & H & $109434.0$ & $   0.36503$ & $  422.9$ & $ 252.3$ \\
3C48.0 & $   1065.17$ & PROXIMATE & NeVIII & $     780.3$ & H & $109436.0$ & $   0.36503$ & $  239.2$ & $ 209.2$ \\
3C48.0 & $   1075.25$ & PROXIMATE & \ion{O}{4} & $     787.7$ & H & $109433.0$ & $   0.36503$ & $  263.4$ & $ 160.1$ \\
3C48.0 & $   1076.08$ & INTRINSIC & \ion{O}{4} & $     787.7$ & H & $109750.0$ & $   0.36608$ & $  568.8$ & $ 201.7$ \\
3C48.0 & $   1134.13$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $    -9.0$ & $  -0.00002$ & $  194.9$ & $  46.3$ \\
3C48.0 & $   1134.37$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $   -12.0$ & $  -0.00002$ & $  134.0$ & $  50.3$ \\
3C48.0 & $   1134.95$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $    -8.0$ & $  -0.00002$ & $  170.6$ & $  53.7$ \\
3C48.0 & $   1136.97$ & PROXIMATE & \ion{O}{3} & $     832.9$ & H & $109432.0$ & $   0.36503$ & $   70.7$ & $  27.8$ \\
3C48.0 & $   1138.05$ & INTRINSIC & \ion{O}{3} & $     832.9$ & H & $109823.0$ & $   0.36632$ & $  185.3$ & $  29.8$ \\
3C48.0 & $   1143.19$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -8.0$ & $  -0.00002$ & $  146.3$ & $  19.7$ \\
3C48.0 & $   1144.90$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -11.0$ & $  -0.00002$ & $  265.6$ & $  20.0$ \\
3C48.0 & $   1145.81$ & IGMABS & \ion{H}{1} & $     919.3$ & H & $ 73847.0$ & $   0.24636$ & $   55.3$ & $  14.5$ \\
3C48.0 & $   1147.86$ & IGMABS & \ion{H}{1} & $     920.9$ & H & $ 73859.0$ & $   0.24636$ & $   54.6$ & $  15.8$ \\
3C48.0 & $   1150.57$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $ 73855.0$ & $   0.24636$ & $   71.6$ & $  16.5$ \\
3C48.0 & $   1152.83$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $     3.0$ & $  -0.00002$ & $  156.6$ & $  17.1$ \\
3C48.0 & $   1154.39$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $ 73850.0$ & $   0.24636$ & $   84.2$ & $  15.0$ \\
3C48.0 & $   1160.06$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $ 73859.0$ & $   0.24636$ & $  139.4$ & $  21.5$ \\
3C48.0 & $   1163.97$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 40406.0$ & $   0.13479$ & $   40.7$ & $  15.6$ \\
3C48.0 & $   1164.90$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 40678.0$ & $   0.13568$ & $  108.8$ & $  19.3$ \\
3C48.0 & $   1168.54$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 73761.0$ & $   0.24607$ & $  109.5$ & $  14.7$ \\
3C48.0 & $   1168.84$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 73858.0$ & $   0.24636$ & $  136.2$ & $  13.7$ \\
3C48.0 & $   1171.61$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 59710.0$ & $   0.19913$ & $   33.4$ & $  13.1$ \\
3C48.0 & $   1171.91$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 59800.0$ & $   0.19951$ & $  155.1$ & $  17.5$ \\
3C48.0 & $   1172.39$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 59949.0$ & $   0.20000$ & $   88.5$ & $  13.9$ \\
3C48.0 & $   1183.43$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 73766.0$ & $   0.24607$ & $  150.2$ & $  10.2$ \\
3C48.0 & $   1183.72$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 73857.0$ & $   0.24636$ & $  210.6$ & $  10.3$ \\
3C48.0 & $   1186.25$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 46917.0$ & $   0.15650$ & $  143.6$ & $  14.8$ \\
3C48.0 & $   1190.42$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $     0.0$ & $  -0.00002$ & $  427.9$ & $  10.7$ \\
3C48.0 & $   1190.88$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $ 85660.0$ & $   0.28570$ & $   70.7$ & $  10.8$ \\
3C48.0 & $   1192.54$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 48757.0$ & $   0.16265$ & $   69.7$ & $  12.0$ \\
3C48.0 & $   1193.30$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $     1.0$ & $  -0.00002$ & $  405.7$ & $  11.6$ \\
3C48.0 & $   1196.70$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $ 85662.0$ & $   0.28570$ & $   62.3$ & $  12.7$ \\
3C48.0 & $   1199.54$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -3.0$ & $  -0.00002$ & $  333.3$ & $  34.7$ \\
3C48.0 & $   1200.19$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -7.0$ & $  -0.00002$ & $  285.0$ & $  24.5$ \\
3C48.0 & $   1200.69$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -6.0$ & $  -0.00002$ & $  305.9$ & $  29.4$ \\
3C48.0 & $   1205.77$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 85663.0$ & $   0.28570$ & $  146.4$ & $  10.3$ \\
3C48.0 & $   1206.10$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -99.0$ & $  -0.00033$ & $  113.3$ & $   7.7$ \\
3C48.0 & $   1206.47$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -6.0$ & $  -0.00002$ & $  390.0$ & $   6.0$ \\
3C48.0 & $   1206.81$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    77.0$ & $   0.00028$ & $   70.8$ & $   8.9$ \\
3C48.0 & $   1207.79$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 70810.0$ & $   0.23622$ & $   41.7$ & $  14.6$ \\
3C48.0 & $   1211.82$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 73762.0$ & $   0.24607$ & $  174.5$ & $  16.7$ \\
3C48.0 & $   1212.11$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 73852.0$ & $   0.24636$ & $  205.4$ & $  19.8$ \\
3C48.0 & $   1221.10$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 85655.0$ & $   0.28570$ & $  121.8$ & $  18.9$ \\
3C48.0 & $   1229.97$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 59697.0$ & $   0.19913$ & $   40.9$ & $   9.3$ \\
3C48.0 & $   1230.34$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 59805.0$ & $   0.19951$ & $  101.5$ & $   9.9$ \\
3C48.0 & $   1230.82$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 59946.0$ & $   0.20000$ & $   56.5$ & $   9.6$ \\
3C48.0 & $   1237.45$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 59709.0$ & $   0.19913$ & $   87.6$ & $  10.3$ \\
3C48.0 & $   1237.78$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 59803.0$ & $   0.19951$ & $  261.8$ & $  10.3$ \\
3C48.0 & $   1238.26$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 59943.0$ & $   0.20000$ & $   85.9$ & $  11.2$ \\
3C48.0 & $   1240.97$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 62912.0$ & $   0.20985$ & $  115.1$ & $  15.0$ \\
3C48.0 & $   1244.23$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 59695.0$ & $   0.19913$ & $   55.4$ & $  10.9$ \\
3C48.0 & $   1244.60$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 59803.0$ & $   0.19951$ & $  171.9$ & $  10.9$ \\
3C48.0 & $   1245.10$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 59947.0$ & $   0.20000$ & $   53.5$ & $  10.7$ \\
3C48.0 & $   1248.43$ & PROXIMATE & \ion{H}{1} & $     914.5$ & H & $109435.0$ & $   0.36503$ & $   32.4$ & $  10.3$ \\
3C48.0 & $   1248.91$ & PROXIMATE & \ion{H}{1} & $     914.9$ & H & $109439.0$ & $   0.36503$ & $   35.5$ & $   9.0$ \\
3C48.0 & $   1249.47$ & PROXIMATE & \ion{H}{1} & $     915.3$ & H & $109438.0$ & $   0.36503$ & $   35.1$ & $  10.1$ \\
3C48.0 & $   1250.14$ & PROXIMATE & \ion{H}{1} & $     915.8$ & H & $109437.0$ & $   0.36503$ & $   50.8$ & $   9.4$ \\
3C48.0 & $   1250.44$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 85665.0$ & $   0.28570$ & $  183.7$ & $   7.1$ \\
3C48.0 & $   1250.57$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -3.0$ & $  -0.00002$ & $  187.4$ & $   6.8$ \\
3C48.0 & $   1250.97$ & PROXIMATE & \ion{H}{1} & $     916.4$ & H & $109437.0$ & $   0.36503$ & $   90.0$ & $  10.4$ \\
3C48.0 & $   1252.00$ & PROXIMATE & \ion{H}{1} & $     917.1$ & H & $109441.0$ & $   0.36503$ & $   74.6$ & $  11.1$ \\
3C48.0 & $   1253.31$ & PROXIMATE & \ion{H}{1} & $     918.1$ & H & $109445.0$ & $   0.36503$ & $   76.7$ & $   9.0$ \\
3C48.0 & $   1253.81$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $     1.0$ & $  -0.00002$ & $  227.5$ & $   8.2$ \\
3C48.0 & $   1254.97$ & PROXIMATE & \ion{H}{1} & $     919.3$ & H & $109444.0$ & $   0.36503$ & $  100.7$ & $  10.8$ \\
3C48.0 & $   1257.17$ & PROXIMATE & \ion{H}{1} & $     920.9$ & H & $109444.0$ & $   0.36503$ & $  100.2$ & $  10.6$ \\
3C48.0 & $   1257.85$ & INTRINSIC & \ion{H}{1} & $     920.9$ & H & $109663.0$ & $   0.36580$ & $   86.6$ & $   8.2$ \\
3C48.0 & $   1258.12$ & INTRINSIC & \ion{H}{1} & $     920.9$ & H & $109751.0$ & $   0.36608$ & $   90.6$ & $   7.4$ \\
3C48.0 & $   1259.52$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $     0.0$ & $  -0.00002$ & $  246.6$ & $   8.1$ \\
3C48.0 & $   1260.15$ & PROXIMATE & \ion{H}{1} & $     923.1$ & H & $109439.0$ & $   0.36503$ & $  308.2$ & $   8.5$ \\
3C48.0 & $   1260.38$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -10.0$ & $  -0.00002$ & $  506.4$ & $   4.9$ \\
3C48.0 & $   1260.83$ & INTRINSIC & \ion{H}{1} & $     923.1$ & H & $109663.0$ & $   0.36580$ & $  132.7$ & $   7.0$ \\
3C48.0 & $   1261.10$ & INTRINSIC & \ion{H}{1} & $     923.1$ & H & $109750.0$ & $   0.36608$ & $   89.4$ & $   9.8$ \\
3C48.0 & $   1264.34$ & PROXIMATE & \ion{H}{1} & $     926.2$ & H & $109439.0$ & $   0.36503$ & $  183.9$ & $  10.8$ \\
3C48.0 & $   1265.06$ & INTRINSIC & \ion{H}{1} & $     926.2$ & H & $109670.0$ & $   0.36580$ & $  188.7$ & $  12.7$ \\
3C48.0 & $   1265.31$ & INTRINSIC & \ion{H}{1} & $     926.2$ & H & $109752.0$ & $   0.36608$ & $   54.6$ & $   7.8$ \\
3C48.0 & $   1266.83$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $100092.0$ & $   0.33385$ & $   45.5$ & $  11.1$ \\
3C48.0 & $   1267.46$ & INTRINSIC & \ion{H}{1} & $     926.2$ & H & $110447.0$ & $   0.36838$ & $   72.6$ & $  11.6$ \\
3C48.0 & $   1270.52$ & PROXIMATE & \ion{H}{1} & $     930.7$ & H & $109441.0$ & $   0.36503$ & $  242.6$ & $   9.4$ \\
3C48.0 & $   1271.24$ & INTRINSIC & \ion{H}{1} & $     930.7$ & H & $109671.0$ & $   0.36580$ & $  192.6$ & $   9.2$ \\
3C48.0 & $   1271.48$ & INTRINSIC & \ion{H}{1} & $     930.7$ & H & $109749.0$ & $   0.36608$ & $  109.0$ & $   7.6$ \\
3C48.0 & $   1273.64$ & INTRINSIC & \ion{H}{1} & $     930.7$ & H & $110446.0$ & $   0.36838$ & $   73.3$ & $  11.3$ \\
3C48.0 & $   1274.11$ & PROXIMATE & \ion{S}{6} & $     933.3$ & H & $109440.0$ & $   0.36503$ & $  146.9$ & $  10.8$ \\
3C48.0 & $   1274.80$ & INTRINSIC & \ion{S}{6} & $     933.3$ & H & $109662.0$ & $   0.36580$ & $  210.3$ & $  12.4$ \\
3C48.0 & $   1277.26$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $     4.0$ & $  -0.00002$ & $   94.6$ & $  12.1$ \\
3C48.0 & $   1278.12$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 73770.0$ & $   0.24607$ & $  296.4$ & $   8.0$ \\
3C48.0 & $   1278.38$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 73845.0$ & $   0.24636$ & $  295.2$ & $  10.3$ \\
3C48.0 & $   1280.15$ & PROXIMATE & \ion{H}{1} & $     937.8$ & H & $109438.0$ & $   0.36503$ & $  322.6$ & $  19.4$ \\
3C48.0 & $   1280.86$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $109665.0$ & $   0.36580$ & $  219.8$ & $  12.2$ \\
3C48.0 & $   1281.12$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $109749.0$ & $   0.36608$ & $  160.8$ & $  12.3$ \\
3C48.0 & $   1281.34$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $109821.0$ & $   0.36632$ & $   73.2$ & $  12.0$ \\
3C48.0 & $   1283.30$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $110446.0$ & $   0.36838$ & $   46.2$ & $  14.3$ \\
3C48.0 & $   1289.32$ & PROXIMATE & \ion{S}{6} & $     944.5$ & H & $109440.0$ & $   0.36503$ & $  114.0$ & $  15.0$ \\
3C48.0 & $   1290.03$ & INTRINSIC & \ion{S}{6} & $     944.5$ & H & $109663.0$ & $   0.36580$ & $  103.9$ & $  13.0$ \\
3C48.0 & $   1290.27$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 97943.0$ & $   0.32670$ & $   55.3$ & $  10.2$ \\
3C48.0 & $   1293.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 19231.0$ & $   0.06415$ & $  445.2$ & $  12.7$ \\
3C48.0 & $   1296.42$ & PROXIMATE & \ion{H}{1} & $     949.7$ & H & $109430.0$ & $   0.36503$ & $  377.3$ & $   9.8$ \\
3C48.0 & $   1297.17$ & INTRINSIC & \ion{H}{1} & $     949.7$ & H & $109667.0$ & $   0.36580$ & $  338.2$ & $   6.8$ \\
3C48.0 & $   1297.22$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $100086.0$ & $   0.33385$ & $  222.0$ & $   8.5$ \\
3C48.0 & $   1297.45$ & INTRINSIC & \ion{H}{1} & $     949.7$ & H & $109757.0$ & $   0.36608$ & $  226.6$ & $   5.3$ \\
3C48.0 & $   1297.66$ & INTRINSIC & \ion{H}{1} & $     949.7$ & H & $109822.0$ & $   0.36632$ & $  142.6$ & $   7.3$ \\
3C48.0 & $   1299.64$ & INTRINSIC & \ion{H}{1} & $     949.7$ & H & $110448.0$ & $   0.36838$ & $  146.7$ & $  10.0$ \\
3C48.0 & $   1302.13$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -10.0$ & $  -0.00002$ & $  382.9$ & $  25.6$ \\
3C48.0 & $   1303.77$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 21727.0$ & $   0.07247$ & $  382.6$ & $  22.2$ \\
3C48.0 & $   1304.32$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -11.0$ & $  -0.00002$ & $  368.0$ & $  24.2$ \\
3C48.0 & $   1311.85$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 23720.0$ & $   0.07912$ & $   87.8$ & $  13.2$ \\
3C48.0 & $   1317.22$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $     2.0$ & $  -0.00002$ & $   63.5$ & $  14.7$ \\
3C48.0 & $   1318.78$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 85654.0$ & $   0.28570$ & $  292.8$ & $  13.7$ \\
3C48.0 & $   1323.70$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 26641.0$ & $   0.08886$ & $   85.6$ & $  16.2$ \\
3C48.0 & $   1327.54$ & PROXIMATE & \ion{H}{1} & $     972.5$ & H & $109433.0$ & $   0.36503$ & $  420.9$ & $  14.5$ \\
3C48.0 & $   1328.30$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $109666.0$ & $   0.36580$ & $  387.7$ & $   9.4$ \\
3C48.0 & $   1328.57$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $109750.0$ & $   0.36608$ & $  426.8$ & $   8.6$ \\
3C48.0 & $   1328.80$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $109822.0$ & $   0.36632$ & $  241.9$ & $  10.4$ \\
3C48.0 & $   1328.85$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $     4.0$ & $  -0.00002$ & $   58.0$ & $   9.5$ \\
3C48.0 & $   1330.80$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $110438.0$ & $   0.36838$ & $  140.6$ & $  12.5$ \\
3C48.0 & $   1332.04$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 89528.0$ & $   0.29861$ & $   59.2$ & $  10.2$ \\
3C48.0 & $   1333.66$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $109433.0$ & $   0.36503$ & $  332.2$ & $  10.5$ \\
3C48.0 & $   1334.42$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $109666.0$ & $   0.36580$ & $  390.1$ & $   3.5$ \\
3C48.0 & $   1334.51$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -5.0$ & $  -0.00002$ & $  496.0$ & $   5.9$ \\
3C48.0 & $   1334.85$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    71.0$ & $   0.00028$ & $   69.5$ & $   7.1$ \\
3C48.0 & $   1335.69$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -4.0$ & $  -0.00002$ & $  204.0$ & $   9.7$ \\
3C48.0 & $   1336.94$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $110440.0$ & $   0.36838$ & $   92.4$ & $  11.0$ \\
3C48.0 & $   1351.13$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $109441.0$ & $   0.36503$ & $   86.9$ & $  12.3$ \\
3C48.0 & $   1351.87$ & INTRINSIC & \ion{N}{3} & $     989.7$ & H & $109664.0$ & $   0.36580$ & $   72.7$ & $  12.7$ \\
3C48.0 & $   1353.53$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 33997.0$ & $   0.11340$ & $  123.9$ & $  12.2$ \\
3C48.0 & $   1356.56$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 34744.0$ & $   0.11589$ & $  190.0$ & $  10.7$ \\
3C48.0 & $   1360.81$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 97938.0$ & $   0.32670$ & $   84.1$ & $   7.2$ \\
3C48.0 & $   1361.09$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 98021.0$ & $   0.32697$ & $   70.0$ & $   9.7$ \\
3C48.0 & $   1368.13$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $100078.0$ & $   0.33385$ & $  214.7$ & $  11.1$ \\
3C48.0 & $   1369.06$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 97942.0$ & $   0.32670$ & $   95.3$ & $   7.3$ \\
3C48.0 & $   1369.33$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 98023.0$ & $   0.32697$ & $   59.4$ & $   9.4$ \\
3C48.0 & $   1370.11$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -4.0$ & $  -0.00002$ & $   70.7$ & $  11.3$ \\
3C48.0 & $   1376.63$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 97948.0$ & $   0.32670$ & $   97.0$ & $  10.0$ \\
3C48.0 & $   1379.24$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40336.0$ & $   0.13455$ & $  142.1$ & $   9.8$ \\
3C48.0 & $   1379.53$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40408.0$ & $   0.13479$ & $  359.4$ & $  15.4$ \\
3C48.0 & $   1380.62$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40677.0$ & $   0.13568$ & $  297.0$ & $  12.9$ \\
3C48.0 & $   1384.41$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $104835.0$ & $   0.34968$ & $  106.7$ & $  14.0$ \\
3C48.0 & $   1389.87$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $106431.0$ & $   0.35500$ & $  134.6$ & $  15.2$ \\
3C48.0 & $   1392.74$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 43666.0$ & $   0.14565$ & $  180.6$ & $  12.2$ \\
3C48.0 & $   1393.70$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -13.0$ & $  -0.00002$ & $  156.2$ & $  11.3$ \\
3C48.0 & $   1398.35$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 45051.0$ & $   0.15027$ & $   83.2$ & $  16.9$ \\
3C48.0 & $   1400.14$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $109433.0$ & $   0.36503$ & $  562.1$ & $  10.8$ \\
3C48.0 & $   1400.93$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $109663.0$ & $   0.36580$ & $  467.7$ & $   6.3$ \\
3C48.0 & $   1401.22$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $109748.0$ & $   0.36608$ & $  559.3$ & $   8.9$ \\
3C48.0 & $   1401.47$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $109822.0$ & $   0.36632$ & $  378.8$ & $   8.5$ \\
3C48.0 & $   1402.73$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -10.0$ & $  -0.00002$ & $   82.8$ & $  11.0$ \\
3C48.0 & $   1403.58$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $110438.0$ & $   0.36838$ & $  161.7$ & $  12.0$ \\
3C48.0 & $   1405.92$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 46917.0$ & $   0.15650$ & $  409.4$ & $  11.8$ \\
3C48.0 & $   1408.61$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $109432.0$ & $   0.36503$ & $  609.2$ & $  10.7$ \\
3C48.0 & $   1409.39$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $109661.0$ & $   0.36580$ & $  632.3$ & $   7.2$ \\
3C48.0 & $   1409.69$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $109748.0$ & $   0.36608$ & $  482.5$ & $   6.1$ \\
3C48.0 & $   1409.95$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $109824.0$ & $   0.36632$ & $  836.9$ & $   9.3$ \\
3C48.0 & $   1412.08$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $110440.0$ & $   0.36838$ & $   51.0$ & $   9.6$ \\
3C48.0 & $   1413.40$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 48762.0$ & $   0.16265$ & $  155.1$ & $  11.5$ \\
3C48.0 & $   1415.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 49317.0$ & $   0.16450$ & $  100.0$ & $  12.3$ \\
3C48.0 & $   1416.37$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $109431.0$ & $   0.36503$ & $  610.0$ & $  12.8$ \\
3C48.0 & $   1417.18$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $109664.0$ & $   0.36580$ & $  597.2$ & $   7.3$ \\
3C48.0 & $   1417.47$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $109748.0$ & $   0.36608$ & $  526.5$ & $   6.2$ \\
3C48.0 & $   1417.71$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $109817.0$ & $   0.36632$ & $  582.2$ & $   8.0$ \\
3C48.0 & $   1419.87$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $110443.0$ & $   0.36838$ & $   68.0$ & $  12.7$ \\
3C48.0 & $   1431.10$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 53126.0$ & $   0.17721$ & $  145.3$ & $  18.7$ \\
3C48.0 & $   1454.86$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $     4.0$ & $  -0.00002$ & $   66.0$ & $  14.6$ \\
3C48.0 & $   1457.75$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 59698.0$ & $   0.19913$ & $  123.1$ & $  24.1$ \\
3C48.0 & $   1458.21$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 59813.0$ & $   0.19951$ & $  356.8$ & $   8.6$ \\
3C48.0 & $   1458.80$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 59958.0$ & $   0.20000$ & $  240.8$ & $   9.0$ \\
3C48.0 & $   1467.11$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 62007.0$ & $   0.20683$ & $   87.9$ & $  17.0$ \\
3C48.0 & $   1470.78$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 62912.0$ & $   0.20985$ & $   88.0$ & $  17.5$ \\
3C48.0 & $   1477.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 64594.0$ & $   0.21546$ & $   54.1$ & $  15.8$ \\
3C48.0 & $   1486.66$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 66827.0$ & $   0.22291$ & $   87.6$ & $  20.7$ \\
3C48.0 & $   1490.84$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 67859.0$ & $   0.22635$ & $  122.8$ & $  16.2$ \\
3C48.0 & $   1493.68$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 68558.0$ & $   0.22869$ & $  135.8$ & $  18.7$ \\
3C48.0 & $   1502.13$ & ISMLG & \ion{Ni}{2} & $    1502.1$ & L & $    -4.0$ & $  -0.00002$ & $   38.6$ & $  13.4$ \\
3C48.0 & $   1502.83$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 70817.0$ & $   0.23622$ & $  133.4$ & $  17.7$ \\
3C48.0 & $   1514.20$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 73620.0$ & $   0.24557$ & $   75.5$ & $  17.7$ \\
3C48.0 & $   1514.81$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 73769.0$ & $   0.24607$ & $  574.6$ & $  10.4$ \\
3C48.0 & $   1515.16$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 73857.0$ & $   0.24636$ & $  613.8$ & $   8.9$ \\
3C48.0 & $   1519.04$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 74814.0$ & $   0.24955$ & $  100.8$ & $  17.7$ \\
3C48.0 & $   1526.69$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    -4.0$ & $  -0.00002$ & $  434.3$ & $  11.1$ \\
3C48.0 & $   1538.35$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 79576.0$ & $   0.26544$ & $   31.4$ & $  14.7$ \\
3C48.0 & $   1545.44$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 81324.0$ & $   0.27127$ & $   80.1$ & $  17.1$ \\
3C48.0 & $   1548.17$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    -8.0$ & $  -0.00002$ & $  230.7$ & $  17.3$ \\
3C48.0 & $   1549.00$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 82201.0$ & $   0.27419$ & $   86.5$ & $  16.1$ \\
3C48.0 & $   1550.72$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -12.0$ & $  -0.00002$ & $  129.9$ & $  19.3$ \\
3C48.0 & $   1556.90$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 84150.0$ & $   0.28069$ & $  145.8$ & $  17.3$ \\
3C48.0 & $   1560.31$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $     0.0$ & $  -0.00002$ & $   76.1$ & $  17.3$ \\
3C48.0 & $   1562.99$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 85651.0$ & $   0.28570$ & $  429.7$ & $  14.3$ \\
3C48.0 & $   1563.64$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 85811.0$ & $   0.28623$ & $  152.4$ & $  20.7$ \\
3C48.0 & $   1578.68$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 89521.0$ & $   0.29861$ & $  263.1$ & $  37.4$ \\
3C48.0 & $   1583.96$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 90824.0$ & $   0.30296$ & $  161.7$ & $  38.9$ \\
3C48.0 & $   1608.39$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -12.0$ & $  -0.00002$ & $  407.9$ & $  34.5$ \\
3C48.0 & $   1612.83$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 97942.0$ & $   0.32670$ & $  309.2$ & $  32.1$ \\
3C48.0 & $   1613.16$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 98024.0$ & $   0.32697$ & $  335.7$ & $  30.6$ \\
3C48.0 & $   1621.53$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $100087.0$ & $   0.33385$ & $  424.0$ & $  42.2$ \\
3C48.0 & $   1640.76$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $104831.0$ & $   0.34968$ & $  483.4$ & $  18.1$ \\
3C48.0 & $   1643.58$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 97950.0$ & $   0.32670$ & $   39.9$ & $  17.6$ \\
3C48.0 & $   1647.23$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $106427.0$ & $   0.35500$ & $  624.9$ & $  22.9$ \\
3C48.0 & $   1648.84$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 97945.0$ & $   0.32670$ & $   58.1$ & $  12.0$ \\
3C48.0 & $   1654.82$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $108299.0$ & $   0.36125$ & $  200.9$ & $  22.3$ \\
3C48.0 & $   1656.92$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $    -2.0$ & $  -0.00002$ & $  110.8$ & $  16.0$ \\
3C48.0 & $   1659.43$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $109434.0$ & $   0.36503$ & $  627.9$ & $  16.2$ \\
3C48.0 & $   1660.36$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $109664.0$ & $   0.36580$ & $  566.0$ & $  10.3$ \\
3C48.0 & $   1660.70$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $109748.0$ & $   0.36608$ & $  252.0$ & $   8.3$ \\
3C48.0 & $   1660.99$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $109819.0$ & $   0.36632$ & $  440.5$ & $  11.3$ \\
3C48.0 & $   1663.20$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $110363.0$ & $   0.36813$ & $  125.2$ & $   8.8$ \\
3C48.0 & $   1663.50$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $110438.0$ & $   0.36838$ & $  148.7$ & $  11.3$ \\
3C48.0 & $   1670.72$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -12.0$ & $  -0.00002$ & $  510.2$ & $  18.1$ \\
3C48.0 & $   1680.14$ & OTHER & FPN & $       0.0$ & H & $     0.0$ & $  -1.00000$ & $   28.4$ & $  18.4$ \\
3C48.0 & $   1683.55$ & OTHER & FPN & $       0.0$ & H & $     0.0$ & $  -1.00000$ & $   59.1$ & $  21.6$ \\
3C48.0 & $   1691.01$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $109429.0$ & $   0.36503$ & $  463.4$ & $  23.9$ \\
3C48.0 & $   1691.99$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $109667.0$ & $   0.36580$ & $ 1065.0$ & $  27.6$ \\
3C48.0 & $   1696.46$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $109432.0$ & $   0.36503$ & $  375.8$ & $  27.2$ \\
3C48.0 & $   1697.44$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $109668.0$ & $   0.36580$ & $  781.3$ & $  23.9$ \\
3C48.0 & $   1709.55$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $   -10.0$ & $  -0.00002$ & $   94.7$ & $  29.8$ \\
3C48.0 & $   1741.52$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $    -6.0$ & $  -0.00002$ & $  100.5$ & $  42.2$ \\
3C48.0 & $   1751.86$ & ISMLG & \ion{Ni}{2} & $    1751.9$ & L & $   -10.0$ & $  -0.00002$ & $   67.6$ & $  36.5$ \\
3C48.0 & $   2113.31$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $109427.0$ & $   0.36503$ & $  600.5$ & $ 218.3$ \\
3C48.0 & $   2114.56$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $109668.0$ & $   0.36580$ & $ 1173.3$ & $ 148.6$ \\
3C48.0 & $   2116.85$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $109432.0$ & $   0.36503$ & $  524.0$ & $ 197.8$ \\
3C48.0 & $   2118.04$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $109661.0$ & $   0.36580$ & $  873.2$ & $ 269.7$ \\
3C48.0 & $   2118.52$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $110436.0$ & $   0.36838$ & $  462.7$ & $ 164.9$ \\
3C48.0 & $   2122.03$ & INTRINSIC & \ion{H}{1} & $    1550.7$ & H & $110432.0$ & $   0.36838$ & $   74.6$ & $ 190.8$ \\
3C66A & $   1142.37$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $     2.0$ & $  -0.00003$ & $   93.8$ & $  19.5$ \\
3C66A & $   1143.24$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $     3.0$ & $  -0.00003$ & $  229.2$ & $  20.8$ \\
3C66A & $   1144.90$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -10.0$ & $  -0.00003$ & $  258.2$ & $  11.5$ \\
3C66A & $   1152.83$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $     2.0$ & $  -0.00003$ & $  153.9$ & $  12.6$ \\
3C66A & $   1157.92$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $     3.0$ & $  -0.00003$ & $   44.8$ & $   9.4$ \\
3C66A & $   1181.26$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 45461.0$ & $   0.15162$ & $   65.7$ & $   6.5$ \\
3C66A & $   1181.48$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 45525.0$ & $   0.15187$ & $   80.4$ & $   7.9$ \\
3C66A & $   1188.37$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 45450.0$ & $   0.15162$ & $   31.2$ & $   7.8$ \\
3C66A & $   1188.82$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $    -4.0$ & $  -0.00003$ & $   33.6$ & $   6.4$ \\
3C66A & $   1190.00$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -105.0$ & $  -0.00035$ & $   88.4$ & $   5.7$ \\
3C66A & $   1190.36$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -13.0$ & $  -0.00003$ & $  381.0$ & $   4.4$ \\
3C66A & $   1192.89$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -100.0$ & $  -0.00035$ & $   73.8$ & $   5.9$ \\
3C66A & $   1193.24$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -13.0$ & $  -0.00003$ & $  423.1$ & $   4.8$ \\
3C66A & $   1193.99$ & ISMLG & \ion{C}{1} & $    1193.9$ & L & $     0.0$ & $  -0.00003$ & $   14.2$ & $   6.3$ \\
3C66A & $   1194.88$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 68538.0$ & $   0.22859$ & $   44.6$ & $   7.6$ \\
3C66A & $   1197.19$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $     2.0$ & $  -0.00003$ & $   57.5$ & $   7.5$ \\
3C66A & $   1199.52$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -8.0$ & $  -0.00003$ & $  342.5$ & $   5.8$ \\
3C66A & $   1200.19$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -8.0$ & $  -0.00003$ & $  325.0$ & $   5.7$ \\
3C66A & $   1200.68$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -8.0$ & $  -0.00003$ & $  315.8$ & $   5.7$ \\
3C66A & $   1201.09$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $    -6.0$ & $  -0.00003$ & $   55.8$ & $   7.6$ \\
3C66A & $   1205.45$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 52531.0$ & $   0.17519$ & $   63.7$ & $   7.6$ \\
3C66A & $   1205.88$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 52657.0$ & $   0.17562$ & $  140.5$ & $   7.5$ \\
3C66A & $   1206.08$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -105.0$ & $  -0.00035$ & $  117.8$ & $   5.4$ \\
3C66A & $   1206.45$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -11.0$ & $  -0.00003$ & $  501.0$ & $   6.0$ \\
3C66A & $   1208.09$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 72612.0$ & $   0.24226$ & $   53.0$ & $  12.7$ \\
3C66A & $   1208.78$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $   566.0$ & $   0.00190$ & $   83.6$ & $   9.1$ \\
3C66A & $   1233.11$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4301.0$ & $   0.01435$ & $   30.5$ & $   6.7$ \\
3C66A & $   1239.90$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -6.0$ & $  -0.00003$ & $   45.9$ & $   5.4$ \\
3C66A & $   1240.38$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $    -4.0$ & $  -0.00003$ & $   26.5$ & $   5.4$ \\
3C66A & $   1248.87$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  8188.0$ & $   0.02731$ & $  112.5$ & $   5.8$ \\
3C66A & $   1250.55$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -7.0$ & $  -0.00003$ & $  219.9$ & $   5.3$ \\
3C66A & $   1253.77$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -9.0$ & $  -0.00003$ & $  257.6$ & $   4.8$ \\
3C66A & $   1259.46$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -14.0$ & $  -0.00003$ & $  269.6$ & $   4.4$ \\
3C66A & $   1259.98$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -105.0$ & $  -0.00035$ & $  126.3$ & $   4.6$ \\
3C66A & $   1260.38$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -10.0$ & $  -0.00003$ & $  459.7$ & $   2.9$ \\
3C66A & $   1260.74$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $     1.0$ & $  -0.00003$ & $   91.8$ & $   4.1$ \\
3C66A & $   1266.28$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 99917.0$ & $   0.33327$ & $   21.5$ & $   6.2$ \\
3C66A & $   1267.43$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12765.0$ & $   0.04258$ & $   71.1$ & $   5.2$ \\
3C66A & $   1269.44$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 13259.0$ & $   0.04423$ & $   90.0$ & $   6.6$ \\
3C66A & $   1274.17$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 72614.0$ & $   0.24226$ & $   85.3$ & $   6.3$ \\
3C66A & $   1274.59$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 72737.0$ & $   0.24264$ & $   58.1$ & $   5.1$ \\
3C66A & $   1277.23$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -3.0$ & $  -0.00003$ & $  126.0$ & $   5.7$ \\
3C66A & $   1278.00$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 15371.0$ & $   0.05127$ & $  288.7$ & $   5.9$ \\
3C66A & $   1278.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 15437.0$ & $   0.05149$ & $  199.3$ & $   5.9$ \\
3C66A & $   1280.15$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $     3.0$ & $  -0.00003$ & $   51.4$ & $   4.6$ \\
3C66A & $   1280.63$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 16021.0$ & $   0.05344$ & $   91.4$ & $   7.0$ \\
3C66A & $   1282.28$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 72732.0$ & $   0.24264$ & $  165.0$ & $   7.8$ \\
3C66A & $   1283.82$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 16806.0$ & $   0.05606$ & $   27.1$ & $   6.1$ \\
3C66A & $   1285.38$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 17191.0$ & $   0.05734$ & $   21.4$ & $   6.9$ \\
3C66A & $   1287.81$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 20203.0$ & $   0.06735$ & $   91.4$ & $   7.5$ \\
3C66A & $   1289.34$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 72729.0$ & $   0.24264$ & $  106.3$ & $   7.0$ \\
3C66A & $   1291.80$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 98414.0$ & $   0.32830$ & $   52.7$ & $   8.2$ \\
3C66A & $   1293.61$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 19221.0$ & $   0.06412$ & $   51.6$ & $   8.6$ \\
3C66A & $   1296.63$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 99905.0$ & $   0.33327$ & $   51.2$ & $   8.2$ \\
3C66A & $   1297.28$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 20125.0$ & $   0.06713$ & $  154.4$ & $   5.5$ \\
3C66A & $   1297.54$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 20190.0$ & $   0.06735$ & $  471.8$ & $   3.3$ \\
3C66A & $   1298.03$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 20311.0$ & $   0.06775$ & $  354.0$ & $   5.5$ \\
3C66A & $   1301.72$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -104.0$ & $  -0.00035$ & $   71.5$ & $   5.9$ \\
3C66A & $   1302.14$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    -7.0$ & $  -0.00003$ & $  359.4$ & $   4.4$ \\
3C66A & $   1303.89$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -111.0$ & $  -0.00035$ & $  102.2$ & $   4.9$ \\
3C66A & $   1304.31$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -15.0$ & $  -0.00003$ & $  365.0$ & $   4.5$ \\
3C66A & $   1312.62$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 23909.0$ & $   0.07975$ & $  164.1$ & $   6.6$ \\
3C66A & $   1317.17$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -10.0$ & $  -0.00003$ & $   81.9$ & $   7.9$ \\
3C66A & $   1323.53$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 26600.0$ & $   0.08873$ & $  408.1$ & $   8.7$ \\
3C66A & $   1328.83$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $     0.0$ & $  -0.00003$ & $   76.2$ & $   6.3$ \\
3C66A & $   1329.08$ & ISMLG & \ion{C}{1}* & $    1329.0$ & L & $    -2.0$ & $  -0.00003$ & $   29.8$ & $   5.8$ \\
3C66A & $   1334.08$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -102.0$ & $  -0.00035$ & $  183.8$ & $   4.6$ \\
3C66A & $   1334.47$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -13.0$ & $  -0.00003$ & $  464.3$ & $   3.7$ \\
3C66A & $   1335.66$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -10.0$ & $  -0.00003$ & $  318.2$ & $   6.1$ \\
3C66A & $   1337.06$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $   569.0$ & $   0.00190$ & $   19.9$ & $   5.2$ \\
3C66A & $   1347.25$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $     2.0$ & $  -0.00003$ & $   55.2$ & $   5.1$ \\
3C66A & $   1356.08$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 34627.0$ & $   0.11550$ & $  379.3$ & $   8.5$ \\
3C66A & $   1361.90$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36061.0$ & $   0.12029$ & $   55.4$ & $   7.3$ \\
3C66A & $   1362.48$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 98426.0$ & $   0.32830$ & $  164.4$ & $   8.5$ \\
3C66A & $   1365.53$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36956.0$ & $   0.12327$ & $   28.7$ & $   6.6$ \\
3C66A & $   1367.56$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 99912.0$ & $   0.33327$ & $  134.4$ & $   7.6$ \\
3C66A & $   1369.09$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $100356.0$ & $   0.33474$ & $   30.2$ & $   5.5$ \\
3C66A & $   1370.09$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -9.0$ & $  -0.00003$ & $   84.2$ & $   5.9$ \\
3C66A & $   1370.71$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 98423.0$ & $   0.32830$ & $   49.6$ & $   8.3$ \\
3C66A & $   1374.32$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 39125.0$ & $   0.13051$ & $   56.7$ & $   6.7$ \\
3C66A & $   1388.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 42545.0$ & $   0.14191$ & $   92.7$ & $   8.6$ \\
3C66A & $   1393.71$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -12.0$ & $  -0.00003$ & $  132.3$ & $   7.5$ \\
3C66A & $   1399.99$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 45456.0$ & $   0.15162$ & $  271.4$ & $   5.8$ \\
3C66A & $   1400.30$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 45530.0$ & $   0.15187$ & $  277.1$ & $   3.3$ \\
3C66A & $   1400.74$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 45639.0$ & $   0.15224$ & $  130.9$ & $   7.5$ \\
3C66A & $   1402.70$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -15.0$ & $  -0.00003$ & $   86.1$ & $   9.9$ \\
3C66A & $   1413.11$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 48689.0$ & $   0.16241$ & $  106.1$ & $   8.8$ \\
3C66A & $   1421.82$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 50838.0$ & $   0.16958$ & $   64.7$ & $   8.0$ \\
3C66A & $   1424.43$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $ 20195.0$ & $   0.06735$ & $   29.4$ & $   6.7$ \\
3C66A & $   1428.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 52522.0$ & $   0.17519$ & $  158.1$ & $   7.2$ \\
3C66A & $   1429.17$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 52650.0$ & $   0.17562$ & $  453.6$ & $   8.0$ \\
3C66A & $   1445.95$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 56788.0$ & $   0.18942$ & $   95.4$ & $  12.7$ \\
3C66A & $   1454.81$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $    -6.0$ & $  -0.00003$ & $   55.1$ & $   7.6$ \\
3C66A & $   1493.11$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 68418.0$ & $   0.22822$ & $   63.3$ & $   8.8$ \\
3C66A & $   1493.56$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 68530.0$ & $   0.22859$ & $  159.2$ & $  11.2$ \\
3C66A & $   1500.24$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 70176.0$ & $   0.23408$ & $   98.1$ & $  11.0$ \\
3C66A & $   1510.17$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 72627.0$ & $   0.24226$ & $  427.9$ & $   9.7$ \\
3C66A & $   1510.64$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 72740.0$ & $   0.24264$ & $  239.3$ & $   7.6$ \\
3C66A & $   1526.67$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    -7.0$ & $  -0.00003$ & $  491.2$ & $   9.9$ \\
3C66A & $   1533.26$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 78320.0$ & $   0.26125$ & $  154.6$ & $  12.9$ \\
3C66A & $   1547.66$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -105.0$ & $  -0.00035$ & $   58.2$ & $  11.8$ \\
3C66A & $   1548.12$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -15.0$ & $  -0.00003$ & $  176.7$ & $  12.0$ \\
3C66A & $   1550.24$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -104.0$ & $  -0.00035$ & $   39.4$ & $  11.7$ \\
3C66A & $   1550.79$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     3.0$ & $  -0.00003$ & $  180.9$ & $  13.6$ \\
3C66A & $   1551.14$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $   568.0$ & $   0.00190$ & $  157.9$ & $   9.3$ \\
3C66A & $   1553.73$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $   571.0$ & $   0.00190$ & $  112.2$ & $  13.1$ \\
3C66A & $   1560.33$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $     4.0$ & $  -0.00003$ & $  149.4$ & $  12.9$ \\
3C66A & $   1560.69$ & ISMLG & \ion{C}{1}* & $    1560.7$ & L & $    -4.0$ & $  -0.00003$ & $   58.6$ & $  14.6$ \\
3C66A & $   1571.49$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 87748.0$ & $   0.29270$ & $  106.5$ & $  18.8$ \\
3C66A & $   1579.21$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 89651.0$ & $   0.29904$ & $   54.4$ & $  11.0$ \\
3C66A & $   1581.12$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 90122.0$ & $   0.30061$ & $  254.1$ & $  10.0$ \\
3C66A & $   1581.62$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 90246.0$ & $   0.30103$ & $  204.4$ & $  12.9$ \\
3C66A & $   1608.38$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -14.0$ & $  -0.00003$ & $  436.7$ & $  13.2$ \\
3C66A & $   1614.77$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 98421.0$ & $   0.32830$ & $  548.9$ & $  22.6$ \\
3C66A & $   1620.82$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 99913.0$ & $   0.33327$ & $  466.3$ & $  20.7$ \\
3C66A & $   1622.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $100352.0$ & $   0.33474$ & $  231.7$ & $  20.6$ \\
3C66A & $   1656.93$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $     1.0$ & $  -0.00003$ & $  173.4$ & $  17.1$ \\
3C66A & $   1670.71$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -13.0$ & $  -0.00003$ & $  521.9$ & $  16.8$ \\
3C66A & $   1709.60$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $     0.0$ & $  -0.00003$ & $   71.4$ & $  18.7$ \\
3C66A & $   1741.48$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $   -12.0$ & $  -0.00003$ & $   97.0$ & $  21.1$ \\
3C66A & $   1751.90$ & ISMLG & \ion{Ni}{2} & $    1751.9$ & L & $    -3.0$ & $  -0.00003$ & $   80.7$ & $  27.4$ \\
3C66A & $   2026.39$ & ISMLG & MgI & $    2026.4$ & L & $   -13.0$ & $  -0.00003$ & $  409.0$ & $  27.4$ \\
3C66A & $   2795.41$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $  -101.0$ & $  -0.00035$ & $  378.8$ & $   2.3$ \\
3C66A & $   2796.35$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $     0.0$ & $  -0.00003$ & $  721.9$ & $   2.4$ \\
3C66A & $   2802.58$ & ISMLG & \ion{Mg}{2} & $    2803.5$ & L & $  -102.0$ & $  -0.00035$ & $  299.6$ & $   2.9$ \\
3C66A & $   2803.49$ & PROXIMATE & \ion{H}{1} & $    2803.5$ & L & $    -4.0$ & $  -0.00003$ & $  868.2$ & $   2.2$ \\
4C25.01 & $   1134.94$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -11.0$ & $  -0.00004$ & $  306.5$ & $  79.8$ \\
4C25.01 & $   1143.21$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -5.0$ & $  -0.00004$ & $  193.8$ & $  21.4$ \\
4C25.01 & $   1144.89$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -13.0$ & $  -0.00004$ & $  232.1$ & $  21.6$ \\
4C25.01 & $   1152.78$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -9.0$ & $  -0.00004$ & $   95.5$ & $  17.5$ \\
4C25.01 & $   1159.40$ & INTRINSIC & \ion{C}{2} & $     903.6$ & H & $ 84858.0$ & $   0.28303$ & $   96.3$ & $  22.3$ \\
4C25.01 & $   1159.83$ & INTRINSIC & \ion{C}{2} & $     903.9$ & H & $ 84856.0$ & $   0.28303$ & $   87.4$ & $  16.9$ \\
4C25.01 & $   1160.05$ & INTRINSIC & \ion{C}{2}* & $     904.1$ & H & $ 84854.0$ & $   0.28303$ & $  105.0$ & $  15.9$ \\
4C25.01 & $   1160.49$ & INTRINSIC & \ion{C}{2}* & $     904.4$ & H & $ 84857.0$ & $   0.28303$ & $   70.5$ & $  13.9$ \\
4C25.01 & $   1169.18$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 41929.0$ & $   0.13988$ & $   77.4$ & $  24.2$ \\
4C25.01 & $   1172.45$ & INTRINSIC & \ion{H}{1} & $     913.8$ & H & $ 84844.0$ & $   0.28303$ & $   36.9$ & $  12.9$ \\
4C25.01 & $   1172.73$ & INTRINSIC & \ion{H}{1} & $     914.0$ & H & $ 84847.0$ & $   0.28303$ & $   31.3$ & $  12.1$ \\
4C25.01 & $   1173.03$ & INTRINSIC & \ion{H}{1} & $     914.2$ & H & $ 84841.0$ & $   0.28303$ & $   28.6$ & $  11.1$ \\
4C25.01 & $   1173.44$ & INTRINSIC & \ion{H}{1} & $     914.5$ & H & $ 84855.0$ & $   0.28303$ & $   80.3$ & $  14.4$ \\
4C25.01 & $   1173.88$ & INTRINSIC & \ion{H}{1} & $     914.9$ & H & $ 84854.0$ & $   0.28303$ & $   97.0$ & $  13.5$ \\
4C25.01 & $   1174.40$ & INTRINSIC & \ion{H}{1} & $     915.3$ & H & $ 84851.0$ & $   0.28303$ & $  133.8$ & $  12.4$ \\
4C25.01 & $   1175.05$ & INTRINSIC & \ion{H}{1} & $     915.8$ & H & $ 84858.0$ & $   0.28303$ & $  178.0$ & $  13.2$ \\
4C25.01 & $   1175.81$ & INTRINSIC & \ion{H}{1} & $     916.4$ & H & $ 84851.0$ & $   0.28303$ & $  124.0$ & $  11.7$ \\
4C25.01 & $   1176.78$ & INTRINSIC & \ion{H}{1} & $     917.1$ & H & $ 84854.0$ & $   0.28303$ & $  186.8$ & $  12.0$ \\
4C25.01 & $   1178.01$ & INTRINSIC & \ion{H}{1} & $     918.1$ & H & $ 84856.0$ & $   0.28303$ & $  165.5$ & $  13.0$ \\
4C25.01 & $   1179.55$ & INTRINSIC & \ion{H}{1} & $     919.3$ & H & $ 84850.0$ & $   0.28303$ & $  195.1$ & $  13.3$ \\
4C25.01 & $   1181.63$ & INTRINSIC & \ion{H}{1} & $     920.9$ & H & $ 84853.0$ & $   0.28303$ & $  218.1$ & $  11.4$ \\
4C25.01 & $   1184.45$ & INTRINSIC & \ion{H}{1} & $     923.1$ & H & $ 84856.0$ & $   0.28303$ & $  233.5$ & $  13.9$ \\
4C25.01 & $   1188.37$ & INTRINSIC & \ion{H}{1} & $     926.2$ & H & $ 84848.0$ & $   0.28303$ & $  242.7$ & $  13.3$ \\
4C25.01 & $   1189.98$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -108.0$ & $  -0.00035$ & $   80.0$ & $   8.0$ \\
4C25.01 & $   1190.36$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -14.0$ & $  -0.00004$ & $  410.3$ & $   6.5$ \\
4C25.01 & $   1190.67$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    64.0$ & $   0.00022$ & $   49.5$ & $   7.1$ \\
4C25.01 & $   1192.85$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -110.0$ & $  -0.00035$ & $  107.8$ & $   7.3$ \\
4C25.01 & $   1193.23$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -14.0$ & $  -0.00004$ & $  424.7$ & $   5.7$ \\
4C25.01 & $   1193.56$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    68.0$ & $   0.00022$ & $   86.8$ & $   7.4$ \\
4C25.01 & $   1194.18$ & INTRINSIC & \ion{H}{1} & $     930.7$ & H & $ 84849.0$ & $   0.28303$ & $  283.5$ & $  16.7$ \\
4C25.01 & $   1197.08$ & INTRINSIC & \ion{S}{6} & $     933.3$ & H & $ 84700.0$ & $   0.28250$ & $   32.1$ & $   8.1$ \\
4C25.01 & $   1197.56$ & INTRINSIC & \ion{S}{6} & $     933.3$ & H & $ 84854.0$ & $   0.28303$ & $  200.8$ & $   8.6$ \\
4C25.01 & $   1199.50$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -13.0$ & $  -0.00004$ & $  314.8$ & $  11.6$ \\
4C25.01 & $   1199.81$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    65.0$ & $   0.00022$ & $   42.0$ & $  10.4$ \\
4C25.01 & $   1200.18$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -12.0$ & $  -0.00004$ & $  283.9$ & $  12.5$ \\
4C25.01 & $   1200.65$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -15.0$ & $  -0.00004$ & $  263.2$ & $  14.4$ \\
4C25.01 & $   1203.22$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $ 84846.0$ & $   0.28303$ & $  298.5$ & $  13.1$ \\
4C25.01 & $   1205.02$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -369.0$ & $  -0.00123$ & $   34.9$ & $   8.1$ \\
4C25.01 & $   1205.23$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -315.0$ & $  -0.00105$ & $   42.3$ & $   6.8$ \\
4C25.01 & $   1205.63$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -217.0$ & $  -0.00072$ & $   27.9$ & $   8.0$ \\
4C25.01 & $   1205.85$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -162.0$ & $  -0.00055$ & $   40.5$ & $   6.4$ \\
4C25.01 & $   1206.06$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -109.0$ & $  -0.00035$ & $  143.4$ & $   6.0$ \\
4C25.01 & $   1206.43$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -18.0$ & $  -0.00004$ & $  459.4$ & $   4.8$ \\
4C25.01 & $   1206.78$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    70.0$ & $   0.00022$ & $  114.9$ & $   6.5$ \\
4C25.01 & $   1211.86$ & INTRINSIC & \ion{S}{6} & $     944.5$ & H & $ 84852.0$ & $   0.28303$ & $  129.1$ & $  22.8$ \\
4C25.01 & $   1218.54$ & INTRINSIC & \ion{H}{1} & $     949.7$ & H & $ 84848.0$ & $   0.28303$ & $  301.0$ & $  28.2$ \\
4C25.01 & $   1219.71$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $   996.0$ & $   0.00332$ & $  115.4$ & $  15.9$ \\
4C25.01 & $   1232.74$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 60507.0$ & $   0.20187$ & $   99.2$ & $  11.9$ \\
4C25.01 & $   1239.89$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -8.0$ & $  -0.00004$ & $   23.7$ & $   7.8$ \\
4C25.01 & $   1242.75$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 63432.0$ & $   0.21157$ & $   52.0$ & $  10.9$ \\
4C25.01 & $   1247.26$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $ 84686.0$ & $   0.28250$ & $   44.7$ & $   6.7$ \\
4C25.01 & $   1247.77$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $ 84844.0$ & $   0.28303$ & $  322.9$ & $   6.2$ \\
4C25.01 & $   1248.09$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $ 84943.0$ & $   0.28335$ & $   80.2$ & $   6.5$ \\
4C25.01 & $   1248.66$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $ 85118.0$ & $   0.28393$ & $   42.9$ & $   8.1$ \\
4C25.01 & $   1250.54$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -9.0$ & $  -0.00004$ & $  112.9$ & $   9.2$ \\
4C25.01 & $   1253.01$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $ 84686.0$ & $   0.28250$ & $  197.8$ & $   8.4$ \\
4C25.01 & $   1253.52$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $ 84842.0$ & $   0.28303$ & $  344.7$ & $   5.5$ \\
4C25.01 & $   1253.79$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -5.0$ & $  -0.00004$ & $  191.0$ & $   3.9$ \\
4C25.01 & $   1253.85$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $ 84944.0$ & $   0.28335$ & $  185.7$ & $   6.7$ \\
4C25.01 & $   1253.99$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9450.0$ & $   0.03152$ & $  101.0$ & $   5.5$ \\
4C25.01 & $   1254.41$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $ 85116.0$ & $   0.28393$ & $  164.1$ & $   8.2$ \\
4C25.01 & $   1259.45$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -15.0$ & $  -0.00004$ & $  177.7$ & $   7.1$ \\
4C25.01 & $   1259.70$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -172.0$ & $  -0.00055$ & $   50.6$ & $   5.2$ \\
4C25.01 & $   1260.00$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -101.0$ & $  -0.00035$ & $  152.6$ & $   5.0$ \\
4C25.01 & $   1260.35$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -16.0$ & $  -0.00004$ & $  465.1$ & $   3.6$ \\
4C25.01 & $   1260.71$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    68.0$ & $   0.00022$ & $   93.0$ & $   5.5$ \\
4C25.01 & $   1269.93$ & INTRINSIC & \ion{N}{3} & $     989.7$ & H & $ 84848.0$ & $   0.28303$ & $  225.8$ & $   7.0$ \\
4C25.01 & $   1270.26$ & INTRINSIC & \ion{N}{3} & $     989.7$ & H & $ 84948.0$ & $   0.28335$ & $   43.4$ & $   8.0$ \\
4C25.01 & $   1272.20$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 13940.0$ & $   0.04650$ & $  145.2$ & $   8.1$ \\
4C25.01 & $   1275.80$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 14829.0$ & $   0.04946$ & $  179.3$ & $  16.8$ \\
4C25.01 & $   1277.23$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -3.0$ & $  -0.00004$ & $   36.3$ & $   9.0$ \\
4C25.01 & $   1282.22$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 74967.0$ & $   0.25009$ & $  122.3$ & $  16.6$ \\
4C25.01 & $   1291.85$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 77782.0$ & $   0.25944$ & $   81.7$ & $  12.0$ \\
4C25.01 & $   1293.89$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 19288.0$ & $   0.06434$ & $  126.5$ & $  17.6$ \\
4C25.01 & $   1299.05$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 20561.0$ & $   0.06859$ & $  120.8$ & $  13.5$ \\
4C25.01 & $   1301.72$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -103.0$ & $  -0.00035$ & $   80.6$ & $   8.0$ \\
4C25.01 & $   1302.10$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -15.0$ & $  -0.00004$ & $  418.8$ & $   7.8$ \\
4C25.01 & $   1302.43$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    60.0$ & $   0.00022$ & $   54.4$ & $   7.7$ \\
4C25.01 & $   1303.92$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -104.0$ & $  -0.00035$ & $   49.4$ & $   9.8$ \\
4C25.01 & $   1304.30$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -17.0$ & $  -0.00004$ & $  372.2$ & $   7.9$ \\
4C25.01 & $   1304.67$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    68.0$ & $   0.00022$ & $   47.1$ & $   9.4$ \\
4C25.01 & $   1314.26$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 84333.0$ & $   0.28129$ & $   35.6$ & $  10.8$ \\
4C25.01 & $   1315.47$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 84686.0$ & $   0.28250$ & $  135.4$ & $  10.7$ \\
4C25.01 & $   1316.04$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 84852.0$ & $   0.28303$ & $  423.3$ & $   7.6$ \\
4C25.01 & $   1316.37$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 84950.0$ & $   0.28335$ & $  148.7$ & $   7.8$ \\
4C25.01 & $   1316.97$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 85125.0$ & $   0.28393$ & $  111.5$ & $   8.8$ \\
4C25.01 & $   1317.14$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -17.0$ & $  -0.00004$ & $   60.6$ & $   9.3$ \\
4C25.01 & $   1318.36$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 25325.0$ & $   0.08448$ & $   59.3$ & $  11.0$ \\
4C25.01 & $   1323.45$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 84694.0$ & $   0.28250$ & $  380.5$ & $   8.3$ \\
4C25.01 & $   1323.99$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 84849.0$ & $   0.28303$ & $  442.9$ & $   6.5$ \\
4C25.01 & $   1324.33$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 84949.0$ & $   0.28335$ & $  248.3$ & $   7.8$ \\
4C25.01 & $   1324.92$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 85121.0$ & $   0.28393$ & $  200.0$ & $  10.6$ \\
4C25.01 & $   1328.81$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -5.0$ & $  -0.00004$ & $   32.1$ & $   8.8$ \\
4C25.01 & $   1329.64$ & INTRINSIC & \ion{C}{2} & $    1036.3$ & H & $ 84846.0$ & $   0.28303$ & $   87.3$ & $   9.0$ \\
4C25.01 & $   1330.51$ & INTRINSIC & \ion{C}{2}* & $    1037.0$ & H & $ 84846.0$ & $   0.28303$ & $   81.7$ & $   5.9$ \\
4C25.01 & $   1330.74$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 84692.0$ & $   0.28250$ & $  345.1$ & $   7.8$ \\
4C25.01 & $   1331.26$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 84841.0$ & $   0.28303$ & $  418.1$ & $   7.7$ \\
4C25.01 & $   1331.64$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 84950.0$ & $   0.28335$ & $  165.2$ & $   8.1$ \\
4C25.01 & $   1332.22$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 85118.0$ & $   0.28393$ & $  128.9$ & $  11.2$ \\
4C25.01 & $   1333.79$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -166.0$ & $  -0.00055$ & $   57.3$ & $   6.3$ \\
4C25.01 & $   1334.08$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -102.0$ & $  -0.00035$ & $  185.4$ & $   4.5$ \\
4C25.01 & $   1334.47$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -14.0$ & $  -0.00004$ & $  454.6$ & $   3.3$ \\
4C25.01 & $   1334.83$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    66.0$ & $   0.00022$ & $  133.3$ & $   5.7$ \\
4C25.01 & $   1335.68$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -6.0$ & $  -0.00004$ & $  133.2$ & $   8.9$ \\
4C25.01 & $   1338.62$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 30321.0$ & $   0.10114$ & $   50.8$ & $   8.1$ \\
4C25.01 & $   1358.54$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 35232.0$ & $   0.11752$ & $   66.0$ & $  10.9$ \\
4C25.01 & $   1363.58$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36475.0$ & $   0.12167$ & $  390.1$ & $   8.0$ \\
4C25.01 & $   1363.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36545.0$ & $   0.12190$ & $  456.0$ & $   7.7$ \\
4C25.01 & $   1364.41$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36681.0$ & $   0.12235$ & $  232.6$ & $  10.7$ \\
4C25.01 & $   1366.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 37313.0$ & $   0.12446$ & $  198.0$ & $  10.0$ \\
4C25.01 & $   1368.30$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 37639.0$ & $   0.12555$ & $   76.7$ & $  12.0$ \\
4C25.01 & $   1369.96$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 38048.0$ & $   0.12691$ & $  135.3$ & $  17.3$ \\
4C25.01 & $   1380.79$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40719.0$ & $   0.13582$ & $   44.0$ & $  10.1$ \\
4C25.01 & $   1385.72$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 41934.0$ & $   0.13988$ & $  247.8$ & $  16.6$ \\
4C25.01 & $   1393.30$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -100.0$ & $  -0.00035$ & $   37.2$ & $  10.2$ \\
4C25.01 & $   1393.70$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -13.0$ & $  -0.00004$ & $  223.6$ & $  12.7$ \\
4C25.01 & $   1398.62$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 45116.0$ & $   0.15049$ & $   59.4$ & $  11.5$ \\
4C25.01 & $   1402.71$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -13.0$ & $  -0.00004$ & $  167.5$ & $  13.9$ \\
4C25.01 & $   1434.31$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 53919.0$ & $   0.17985$ & $   42.1$ & $  24.9$ \\
4C25.01 & $   1447.28$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 57117.0$ & $   0.19052$ & $   66.1$ & $  11.7$ \\
4C25.01 & $   1456.80$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 59465.0$ & $   0.19835$ & $   70.8$ & $  12.8$ \\
4C25.01 & $   1461.08$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 60519.0$ & $   0.20187$ & $  323.8$ & $   9.6$ \\
4C25.01 & $   1472.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 63426.0$ & $   0.21157$ & $  124.8$ & $  12.4$ \\
4C25.01 & $   1479.21$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 64991.0$ & $   0.21679$ & $  102.3$ & $  13.5$ \\
4C25.01 & $   1498.22$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 69679.0$ & $   0.23243$ & $  149.7$ & $  13.6$ \\
4C25.01 & $   1500.75$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 70302.0$ & $   0.23450$ & $   55.6$ & $  13.1$ \\
4C25.01 & $   1512.01$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 73080.0$ & $   0.24377$ & $  266.2$ & $  11.3$ \\
4C25.01 & $   1513.05$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 73336.0$ & $   0.24462$ & $   83.8$ & $  12.2$ \\
4C25.01 & $   1516.96$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 74301.0$ & $   0.24784$ & $   36.4$ & $  10.4$ \\
4C25.01 & $   1518.39$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 74652.0$ & $   0.24901$ & $  289.4$ & $  13.5$ \\
4C25.01 & $   1519.70$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 74975.0$ & $   0.25009$ & $  450.8$ & $  14.9$ \\
4C25.01 & $   1526.17$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -106.0$ & $  -0.00035$ & $   48.9$ & $   8.6$ \\
4C25.01 & $   1526.63$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -15.0$ & $  -0.00004$ & $  476.7$ & $   6.9$ \\
4C25.01 & $   1526.94$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 76761.0$ & $   0.25605$ & $  141.1$ & $   7.6$ \\
4C25.01 & $   1527.35$ & INTRINSIC & \ion{Si}{2} & $    1190.4$ & H & $ 84852.0$ & $   0.28303$ & $   62.0$ & $   7.9$ \\
4C25.01 & $   1529.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 77417.0$ & $   0.25824$ & $   88.3$ & $  16.0$ \\
4C25.01 & $   1531.05$ & INTRINSIC & \ion{Si}{2} & $    1193.2$ & H & $ 84857.0$ & $   0.28303$ & $   99.3$ & $  10.3$ \\
4C25.01 & $   1531.06$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 77778.0$ & $   0.25944$ & $   99.3$ & $  10.6$ \\
4C25.01 & $   1531.59$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 77907.0$ & $   0.25987$ & $  153.2$ & $   8.4$ \\
4C25.01 & $   1532.56$ & INTRINSIC & \ion{Si}{2}* & $    1194.5$ & H & $ 84847.0$ & $   0.28303$ & $   67.1$ & $   8.2$ \\
4C25.01 & $   1536.28$ & INTRINSIC & \ion{Si}{2}* & $    1197.3$ & H & $ 84846.0$ & $   0.28303$ & $   19.7$ & $   8.4$ \\
4C25.01 & $   1547.95$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 84843.0$ & $   0.28303$ & $  285.8$ & $   6.2$ \\
4C25.01 & $   1548.16$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    -9.0$ & $  -0.00004$ & $  191.2$ & $   4.9$ \\
4C25.01 & $   1548.53$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    63.0$ & $   0.00022$ & $   53.3$ & $   6.2$ \\
4C25.01 & $   1550.72$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -11.0$ & $  -0.00004$ & $  182.1$ & $   9.6$ \\
4C25.01 & $   1555.16$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 83720.0$ & $   0.27926$ & $  108.4$ & $   7.4$ \\
4C25.01 & $   1557.62$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 84327.0$ & $   0.28129$ & $  237.8$ & $   8.3$ \\
4C25.01 & $   1559.10$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 84692.0$ & $   0.28250$ & $  334.5$ & $   5.6$ \\
4C25.01 & $   1559.74$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 84851.0$ & $   0.28303$ & $  512.0$ & $   3.8$ \\
4C25.01 & $   1560.13$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 84947.0$ & $   0.28335$ & $  455.8$ & $   3.4$ \\
4C25.01 & $   1560.84$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 85122.0$ & $   0.28393$ & $  258.8$ & $   6.0$ \\
4C25.01 & $   1588.78$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 84690.0$ & $   0.28250$ & $  307.7$ & $  15.9$ \\
4C25.01 & $   1589.42$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 84845.0$ & $   0.28303$ & $  416.9$ & $  11.5$ \\
4C25.01 & $   1589.82$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 84940.0$ & $   0.28335$ & $  162.5$ & $  10.8$ \\
4C25.01 & $   1590.56$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 85121.0$ & $   0.28393$ & $  166.5$ & $  14.5$ \\
4C25.01 & $   1593.90$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 84691.0$ & $   0.28250$ & $  186.5$ & $  13.1$ \\
4C25.01 & $   1594.53$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 84844.0$ & $   0.28303$ & $  350.1$ & $  12.5$ \\
4C25.01 & $   1594.97$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 84950.0$ & $   0.28335$ & $   70.0$ & $  12.7$ \\
4C25.01 & $   1595.70$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 85127.0$ & $   0.28393$ & $   74.8$ & $  15.9$ \\
4C25.01 & $   1608.36$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -17.0$ & $  -0.00004$ & $  373.7$ & $  23.7$ \\
4C25.01 & $   1617.14$ & INTRINSIC & \ion{Si}{2} & $    1260.4$ & H & $ 84846.0$ & $   0.28303$ & $  110.6$ & $  24.9$ \\
4C25.01 & $   1622.69$ & INTRINSIC & \ion{Si}{2}* & $    1264.7$ & H & $ 84849.0$ & $   0.28303$ & $  143.9$ & $  28.2$ \\
4C25.01 & $   1656.91$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $    -3.0$ & $  -0.00004$ & $   79.3$ & $  22.1$ \\
4C25.01 & $   1670.20$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -105.0$ & $  -0.00035$ & $   66.4$ & $  19.3$ \\
4C25.01 & $   1670.71$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -14.0$ & $  -0.00004$ & $  564.2$ & $  18.8$ \\
4C25.01 & $   1673.55$ & INTRINSIC & \ion{Si}{2} & $    1304.3$ & H & $ 84851.0$ & $   0.28303$ & $   73.4$ & $  23.5$ \\
4C25.01 & $   1712.20$ & INTRINSIC & \ion{C}{2} & $    1334.5$ & H & $ 84840.0$ & $   0.28303$ & $  102.4$ & $  26.0$ \\
4C25.01 & $   1713.74$ & INTRINSIC & \ion{C}{2}* & $    1335.7$ & H & $ 84848.0$ & $   0.28303$ & $  170.2$ & $  22.2$ \\
4C25.01 & $   1788.20$ & INTRINSIC & \ion{H}{1} & $    1393.7$ & H & $ 84843.0$ & $   0.28303$ & $  319.1$ & $  38.9$ \\
FBS0150+396 & $   1142.26$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $   -28.0$ & $  -0.00006$ & $  144.0$ & $  36.1$ \\
FBS0150+396 & $   1143.12$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -29.0$ & $  -0.00006$ & $  286.2$ & $  41.3$ \\
FBS0150+396 & $   1144.84$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -25.0$ & $  -0.00006$ & $  346.0$ & $  29.6$ \\
FBS0150+396 & $   1152.75$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -17.0$ & $  -0.00006$ & $  139.6$ & $  51.4$ \\
FBS0150+396 & $   1159.20$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 55900.0$ & $   0.18649$ & $ 1931.7$ & $ 173.6$ \\
FBS0150+396 & $   1162.38$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 56877.0$ & $   0.18973$ & $  859.3$ & $ 149.7$ \\
FBS0150+396 & $   1169.28$ & PROXIMATE & \ion{H}{1} & $     972.5$ & H & $ 60647.0$ & $   0.20230$ & $  198.5$ & $  75.6$ \\
FBS0150+396 & $   1171.18$ & PROXIMATE & \ion{H}{1} & $     972.5$ & H & $ 61234.0$ & $   0.20426$ & $  207.0$ & $  89.3$ \\
FBS0150+396 & $   1172.13$ & PROXIMATE & \ion{H}{1} & $     972.5$ & H & $ 61527.0$ & $   0.20524$ & $   76.1$ & $  56.8$ \\
FBS0150+396 & $   1172.55$ & PROXIMATE & \ion{H}{1} & $     972.5$ & H & $ 61657.0$ & $   0.20568$ & $  142.2$ & $  63.0$ \\
FBS0150+396 & $   1174.39$ & IGMABS & \ion{N}{3} & $     989.7$ & H & $ 55910.0$ & $   0.18649$ & $ 1160.3$ & $ 100.7$ \\
FBS0150+396 & $   1174.66$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $ 60645.0$ & $   0.20230$ & $  962.1$ & $  89.7$ \\
FBS0150+396 & $   1174.99$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $ 60745.0$ & $   0.20262$ & $  551.1$ & $  66.9$ \\
FBS0150+396 & $   1175.43$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $ 60881.0$ & $   0.20307$ & $  518.3$ & $  42.0$ \\
FBS0150+396 & $   1175.80$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $ 60993.0$ & $   0.20346$ & $  529.6$ & $  39.6$ \\
FBS0150+396 & $   1176.60$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $ 61241.0$ & $   0.20426$ & $  791.5$ & $  45.1$ \\
FBS0150+396 & $   1177.02$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $ 61367.0$ & $   0.20470$ & $  359.0$ & $  30.4$ \\
FBS0150+396 & $   1177.53$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $ 61524.0$ & $   0.20524$ & $  398.9$ & $  42.0$ \\
FBS0150+396 & $   1177.97$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $ 61659.0$ & $   0.20568$ & $  344.7$ & $  32.8$ \\
FBS0150+396 & $   1178.28$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $ 61756.0$ & $   0.20598$ & $  171.9$ & $  32.8$ \\
FBS0150+396 & $   1179.54$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 42884.0$ & $   0.14306$ & $  324.6$ & $  61.9$ \\
FBS0150+396 & $   1190.02$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $ 60644.0$ & $   0.20230$ & $  726.5$ & $  19.7$ \\
FBS0150+396 & $   1190.34$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $ 60741.0$ & $   0.20262$ & $  521.6$ & $  11.7$ \\
FBS0150+396 & $   1190.80$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $ 60879.0$ & $   0.20307$ & $  199.5$ & $  15.3$ \\
FBS0150+396 & $   1191.18$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $ 60994.0$ & $   0.20346$ & $  189.3$ & $  15.0$ \\
FBS0150+396 & $   1191.95$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $ 61228.0$ & $   0.20426$ & $  674.6$ & $  25.4$ \\
FBS0150+396 & $   1192.41$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $ 61367.0$ & $   0.20470$ & $  585.8$ & $  12.9$ \\
FBS0150+396 & $   1192.93$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $ 61526.0$ & $   0.20524$ & $  237.1$ & $  13.7$ \\
FBS0150+396 & $   1193.25$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -10.0$ & $  -0.00006$ & $  531.4$ & $  33.3$ \\
FBS0150+396 & $   1193.36$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $ 61655.0$ & $   0.20568$ & $  315.6$ & $  20.1$ \\
FBS0150+396 & $   1193.68$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $ 61753.0$ & $   0.20598$ & $  171.2$ & $  15.4$ \\
FBS0150+396 & $   1194.26$ & PROXIMATE & \ion{Si}{2}* & $     992.6$ & H & $ 60877.0$ & $   0.20307$ & $   73.5$ & $  12.9$ \\
FBS0150+396 & $   1194.54$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 49341.0$ & $   0.16459$ & $  102.4$ & $  13.7$ \\
FBS0150+396 & $   1195.00$ & PROXIMATE & \ion{N}{3}* & $     991.5$ & H & $ 61528.0$ & $   0.20524$ & $   38.4$ & $   9.6$ \\
FBS0150+396 & $   1195.46$ & PROXIMATE & \ion{N}{3}* & $     991.5$ & H & $ 61666.0$ & $   0.20568$ & $  202.3$ & $  35.9$ \\
FBS0150+396 & $   1195.75$ & PROXIMATE & \ion{N}{3}* & $     991.5$ & H & $ 61755.0$ & $   0.20598$ & $  145.2$ & $  28.1$ \\
FBS0150+396 & $   1196.85$ & PROXIMATE & \ion{Si}{2}* & $     992.6$ & H & $ 61659.0$ & $   0.20568$ & $   58.3$ & $  11.0$ \\
FBS0150+396 & $   1197.13$ & PROXIMATE & \ion{Si}{2}* & $     992.6$ & H & $ 61743.0$ & $   0.20598$ & $   70.6$ & $  10.2$ \\
FBS0150+396 & $   1199.49$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -15.0$ & $  -0.00006$ & $  364.6$ & $  32.9$ \\
FBS0150+396 & $   1200.18$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -11.0$ & $  -0.00006$ & $  345.6$ & $  32.1$ \\
FBS0150+396 & $   1200.64$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -18.0$ & $  -0.00006$ & $  317.1$ & $  28.4$ \\
FBS0150+396 & $   1205.82$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -168.0$ & $  -0.00052$ & $   65.5$ & $  19.4$ \\
FBS0150+396 & $   1206.08$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -104.0$ & $  -0.00034$ & $   51.5$ & $  15.1$ \\
FBS0150+396 & $   1206.40$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -26.0$ & $  -0.00006$ & $  388.6$ & $  22.7$ \\
FBS0150+396 & $   1224.38$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 55912.0$ & $   0.18649$ & $  929.8$ & $  70.2$ \\
FBS0150+396 & $   1227.72$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 56882.0$ & $   0.18973$ & $  313.5$ & $  49.8$ \\
FBS0150+396 & $   1231.11$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 55905.0$ & $   0.18649$ & $  783.8$ & $  65.2$ \\
FBS0150+396 & $   1233.23$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 60649.0$ & $   0.20230$ & $  527.2$ & $  48.0$ \\
FBS0150+396 & $   1233.56$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 60747.0$ & $   0.20262$ & $  616.2$ & $  49.1$ \\
FBS0150+396 & $   1234.01$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 60878.0$ & $   0.20307$ & $  224.6$ & $  40.1$ \\
FBS0150+396 & $   1234.41$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 60994.0$ & $   0.20346$ & $  102.8$ & $  29.7$ \\
FBS0150+396 & $   1235.23$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 61235.0$ & $   0.20426$ & $  365.4$ & $  39.5$ \\
FBS0150+396 & $   1235.70$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 61373.0$ & $   0.20470$ & $  119.2$ & $  26.3$ \\
FBS0150+396 & $   1236.26$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 61534.0$ & $   0.20524$ & $   74.8$ & $  22.8$ \\
FBS0150+396 & $   1236.72$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 61670.0$ & $   0.20568$ & $  201.5$ & $  21.6$ \\
FBS0150+396 & $   1237.02$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 61756.0$ & $   0.20598$ & $  134.1$ & $  19.9$ \\
FBS0150+396 & $   1239.24$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5812.0$ & $   0.01939$ & $  262.8$ & $  20.5$ \\
FBS0150+396 & $   1240.66$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 60642.0$ & $   0.20230$ & $  786.2$ & $  21.2$ \\
FBS0150+396 & $   1240.99$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 60738.0$ & $   0.20262$ & $  659.6$ & $  18.6$ \\
FBS0150+396 & $   1241.49$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 60881.0$ & $   0.20307$ & $  119.0$ & $  21.7$ \\
FBS0150+396 & $   1241.86$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 60989.0$ & $   0.20346$ & $   99.1$ & $  22.4$ \\
FBS0150+396 & $   1242.72$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 61239.0$ & $   0.20426$ & $  348.2$ & $  21.8$ \\
FBS0150+396 & $   1243.16$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 61368.0$ & $   0.20470$ & $   84.1$ & $  14.8$ \\
FBS0150+396 & $   1243.71$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 61527.0$ & $   0.20524$ & $  131.8$ & $  17.8$ \\
FBS0150+396 & $   1244.19$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 61668.0$ & $   0.20568$ & $   64.3$ & $  11.8$ \\
FBS0150+396 & $   1244.48$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 61752.0$ & $   0.20598$ & $  106.5$ & $  11.5$ \\
FBS0150+396 & $   1245.15$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7270.0$ & $   0.02425$ & $   51.3$ & $  10.0$ \\
FBS0150+396 & $   1246.30$ & PROXIMATE & \ion{C}{2} & $    1036.3$ & H & $ 60738.0$ & $   0.20262$ & $   54.2$ & $  10.9$ \\
FBS0150+396 & $   1247.51$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 60643.0$ & $   0.20230$ & $  586.5$ & $  15.0$ \\
FBS0150+396 & $   1247.85$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 60742.0$ & $   0.20262$ & $  255.1$ & $  10.1$ \\
FBS0150+396 & $   1248.33$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 60881.0$ & $   0.20307$ & $   80.8$ & $  13.4$ \\
FBS0150+396 & $   1248.74$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 60998.0$ & $   0.20346$ & $  141.8$ & $  11.3$ \\
FBS0150+396 & $   1249.54$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 61229.0$ & $   0.20426$ & $  196.8$ & $  13.5$ \\
FBS0150+396 & $   1250.01$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 61364.0$ & $   0.20470$ & $   82.3$ & $  10.7$ \\
FBS0150+396 & $   1250.52$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -13.0$ & $  -0.00006$ & $  250.4$ & $  14.1$ \\
FBS0150+396 & $   1251.03$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 61659.0$ & $   0.20568$ & $   70.4$ & $  10.2$ \\
FBS0150+396 & $   1251.36$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 61756.0$ & $   0.20598$ & $   75.4$ & $   8.6$ \\
FBS0150+396 & $   1253.76$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -10.0$ & $  -0.00006$ & $  259.5$ & $   9.3$ \\
FBS0150+396 & $   1256.74$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 10129.0$ & $   0.03379$ & $   72.5$ & $  13.8$ \\
FBS0150+396 & $   1259.47$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -11.0$ & $  -0.00006$ & $  323.0$ & $  14.4$ \\
FBS0150+396 & $   1259.74$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -161.0$ & $  -0.00052$ & $   80.3$ & $   9.7$ \\
FBS0150+396 & $   1259.96$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -109.0$ & $  -0.00034$ & $   41.2$ & $   8.7$ \\
FBS0150+396 & $   1260.35$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -18.0$ & $  -0.00006$ & $  485.2$ & $  18.0$ \\
FBS0150+396 & $   1284.39$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 16946.0$ & $   0.05653$ & $  156.5$ & $  38.3$ \\
FBS0150+396 & $   1302.11$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -14.0$ & $  -0.00006$ & $  379.8$ & $  18.6$ \\
FBS0150+396 & $   1304.32$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -11.0$ & $  -0.00006$ & $  379.6$ & $  16.1$ \\
FBS0150+396 & $   1307.64$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 22679.0$ & $   0.07565$ & $  111.4$ & $  22.0$ \\
FBS0150+396 & $   1309.01$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 23019.0$ & $   0.07678$ & $  228.2$ & $  28.3$ \\
FBS0150+396 & $   1317.16$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -14.0$ & $  -0.00006$ & $  129.4$ & $  20.7$ \\
FBS0150+396 & $   1321.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 26124.0$ & $   0.08714$ & $  323.7$ & $  36.0$ \\
FBS0150+396 & $   1333.85$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -153.0$ & $  -0.00052$ & $  130.4$ & $  25.9$ \\
FBS0150+396 & $   1334.04$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -112.0$ & $  -0.00034$ & $  116.7$ & $  15.9$ \\
FBS0150+396 & $   1334.41$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -28.0$ & $  -0.00006$ & $  525.2$ & $  28.5$ \\
FBS0150+396 & $   1335.58$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -29.0$ & $  -0.00006$ & $  346.5$ & $  31.3$ \\
FBS0150+396 & $   1344.93$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 31877.0$ & $   0.10633$ & $  112.4$ & $  24.1$ \\
FBS0150+396 & $   1349.96$ & PROXIMATE & \ion{Fe}{3} & $    1122.5$ & H & $ 60742.0$ & $   0.20262$ & $   52.7$ & $  12.1$ \\
FBS0150+396 & $   1351.82$ & PROXIMATE & \ion{Fe}{3} & $    1122.5$ & H & $ 61239.0$ & $   0.20426$ & $   62.6$ & $  12.8$ \\
FBS0150+396 & $   1352.32$ & PROXIMATE & \ion{Fe}{3} & $    1122.5$ & H & $ 61371.0$ & $   0.20470$ & $   58.0$ & $  12.3$ \\
FBS0150+396 & $   1353.41$ & PROXIMATE & \ion{Fe}{3} & $    1122.5$ & H & $ 61661.0$ & $   0.20568$ & $  105.3$ & $   8.5$ \\
FBS0150+396 & $   1353.71$ & PROXIMATE & \ion{Fe}{3} & $    1122.5$ & H & $ 61744.0$ & $   0.20598$ & $   63.9$ & $   7.5$ \\
FBS0150+396 & $   1360.97$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 35833.0$ & $   0.11953$ & $  105.5$ & $  14.3$ \\
FBS0150+396 & $   1363.28$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36401.0$ & $   0.12142$ & $   91.1$ & $  12.3$ \\
FBS0150+396 & $   1368.36$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 37654.0$ & $   0.12560$ & $   58.6$ & $  12.0$ \\
FBS0150+396 & $   1370.04$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -19.0$ & $  -0.00006$ & $   60.2$ & $  10.5$ \\
FBS0150+396 & $   1385.70$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 41931.0$ & $   0.13987$ & $  222.6$ & $  25.6$ \\
FBS0150+396 & $   1389.58$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 42887.0$ & $   0.14306$ & $  263.8$ & $  26.7$ \\
FBS0150+396 & $   1391.82$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 43440.0$ & $   0.14490$ & $  242.0$ & $  24.8$ \\
FBS0150+396 & $   1393.64$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -26.0$ & $  -0.00006$ & $  194.4$ & $  28.1$ \\
FBS0150+396 & $   1402.65$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -26.0$ & $  -0.00006$ & $  117.3$ & $  42.1$ \\
FBS0150+396 & $   1412.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 48629.0$ & $   0.16221$ & $  114.7$ & $  23.9$ \\
FBS0150+396 & $   1415.75$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 49342.0$ & $   0.16459$ & $  202.2$ & $  29.3$ \\
FBS0150+396 & $   1431.48$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 55905.0$ & $   0.18649$ & $ 1013.0$ & $  48.3$ \\
FBS0150+396 & $   1435.44$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 56889.0$ & $   0.18973$ & $  471.6$ & $  48.9$ \\
FBS0150+396 & $   1436.04$ & PROXIMATE & \ion{Si}{2} & $    1193.2$ & H & $ 60987.0$ & $   0.20346$ & $  133.1$ & $  33.2$ \\
FBS0150+396 & $   1437.01$ & PROXIMATE & \ion{Si}{2} & $    1193.2$ & H & $ 61231.0$ & $   0.20426$ & $  120.5$ & $  27.0$ \\
FBS0150+396 & $   1438.73$ & PROXIMATE & \ion{Si}{2} & $    1193.2$ & H & $ 61662.0$ & $   0.20568$ & $  105.1$ & $  20.8$ \\
FBS0150+396 & $   1440.19$ & PROXIMATE & \ion{Si}{2}* & $    1194.5$ & H & $ 61662.0$ & $   0.20568$ & $   50.2$ & $  12.9$ \\
FBS0150+396 & $   1440.51$ & PROXIMATE & \ion{Si}{2}* & $    1197.3$ & H & $ 60868.0$ & $   0.20307$ & $   76.2$ & $  13.6$ \\
FBS0150+396 & $   1442.38$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 55908.0$ & $   0.18649$ & $  831.0$ & $  29.1$ \\
FBS0150+396 & $   1443.66$ & PROXIMATE & \ion{Si}{2}* & $    1197.3$ & H & $ 61659.0$ & $   0.20568$ & $   94.5$ & $  13.4$ \\
FBS0150+396 & $   1444.03$ & PROXIMATE & \ion{Si}{2}* & $    1197.3$ & H & $ 61750.0$ & $   0.20598$ & $   86.6$ & $  12.4$ \\
FBS0150+396 & $   1446.32$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 56880.0$ & $   0.18973$ & $  247.5$ & $  24.5$ \\
FBS0150+396 & $   1450.58$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 60650.0$ & $   0.20230$ & $ 1185.3$ & $  13.3$ \\
FBS0150+396 & $   1450.96$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 60743.0$ & $   0.20262$ & $  419.1$ & $  10.7$ \\
FBS0150+396 & $   1451.51$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 60879.0$ & $   0.20307$ & $  231.6$ & $  19.4$ \\
FBS0150+396 & $   1451.98$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 60997.0$ & $   0.20346$ & $  273.3$ & $   9.3$ \\
FBS0150+396 & $   1452.97$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 61243.0$ & $   0.20426$ & $  447.2$ & $  13.5$ \\
FBS0150+396 & $   1453.46$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 61365.0$ & $   0.20470$ & $  147.4$ & $  13.0$ \\
FBS0150+396 & $   1454.13$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 61532.0$ & $   0.20524$ & $  100.1$ & $  11.9$ \\
FBS0150+396 & $   1454.68$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 61668.0$ & $   0.20568$ & $  227.3$ & $   9.1$ \\
FBS0150+396 & $   1455.02$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 61754.0$ & $   0.20598$ & $  154.1$ & $   8.5$ \\
FBS0150+396 & $   1457.78$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 59705.0$ & $   0.19916$ & $   30.3$ & $  10.6$ \\
FBS0150+396 & $   1461.60$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 60647.0$ & $   0.20230$ & $ 1054.3$ & $   9.8$ \\
FBS0150+396 & $   1461.99$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 60743.0$ & $   0.20262$ & $  788.0$ & $   6.6$ \\
FBS0150+396 & $   1462.53$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 60878.0$ & $   0.20307$ & $  197.4$ & $  14.3$ \\
FBS0150+396 & $   1463.01$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 60995.0$ & $   0.20346$ & $  130.7$ & $  13.3$ \\
FBS0150+396 & $   1463.98$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 61235.0$ & $   0.20426$ & $  575.3$ & $  14.6$ \\
FBS0150+396 & $   1464.52$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 61367.0$ & $   0.20470$ & $  136.7$ & $  12.5$ \\
FBS0150+396 & $   1465.17$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 61529.0$ & $   0.20524$ & $  154.7$ & $  10.1$ \\
FBS0150+396 & $   1465.71$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 61661.0$ & $   0.20568$ & $  367.1$ & $   7.3$ \\
FBS0150+396 & $   1466.07$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 61751.0$ & $   0.20598$ & $  156.2$ & $   9.4$ \\
FBS0150+396 & $   1469.86$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 55912.0$ & $   0.18649$ & $  553.2$ & $  24.0$ \\
FBS0150+396 & $   1473.87$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 56881.0$ & $   0.18973$ & $  488.4$ & $  21.6$ \\
FBS0150+396 & $   1474.58$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 55909.0$ & $   0.18649$ & $  794.7$ & $  28.5$ \\
FBS0150+396 & $   1478.58$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 56874.0$ & $   0.18973$ & $  358.8$ & $  26.3$ \\
FBS0150+396 & $   1489.43$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 60647.0$ & $   0.20230$ & $  821.1$ & $  12.1$ \\
FBS0150+396 & $   1489.84$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 60746.0$ & $   0.20262$ & $  313.7$ & $  10.2$ \\
FBS0150+396 & $   1490.34$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 60868.0$ & $   0.20307$ & $  120.1$ & $  16.9$ \\
FBS0150+396 & $   1490.85$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 60991.0$ & $   0.20346$ & $  138.3$ & $  12.4$ \\
FBS0150+396 & $   1491.88$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 61239.0$ & $   0.20426$ & $  356.1$ & $  11.5$ \\
FBS0150+396 & $   1492.39$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 61363.0$ & $   0.20470$ & $  172.6$ & $   8.8$ \\
FBS0150+396 & $   1493.62$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 61662.0$ & $   0.20568$ & $  143.6$ & $  10.2$ \\
FBS0150+396 & $   1494.02$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 61757.0$ & $   0.20598$ & $  123.3$ & $  12.4$ \\
FBS0150+396 & $   1494.21$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 60644.0$ & $   0.20230$ & $  797.9$ & $  13.0$ \\
FBS0150+396 & $   1494.61$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 60742.0$ & $   0.20262$ & $  232.8$ & $  10.9$ \\
FBS0150+396 & $   1495.19$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 60881.0$ & $   0.20307$ & $  101.8$ & $  11.6$ \\
FBS0150+396 & $   1495.64$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 60990.0$ & $   0.20346$ & $   71.4$ & $  11.8$ \\
FBS0150+396 & $   1496.64$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 61231.0$ & $   0.20426$ & $  219.1$ & $  16.6$ \\
FBS0150+396 & $   1497.19$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 61363.0$ & $   0.20470$ & $   68.1$ & $   9.8$ \\
FBS0150+396 & $   1498.45$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 61667.0$ & $   0.20568$ & $   74.8$ & $  10.8$ \\
FBS0150+396 & $   1498.80$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 61751.0$ & $   0.20598$ & $   59.6$ & $   8.8$ \\
FBS0150+396 & $   1515.39$ & PROXIMATE & \ion{Si}{2} & $    1260.4$ & H & $ 60644.0$ & $   0.20230$ & $   93.5$ & $  10.4$ \\
FBS0150+396 & $   1515.84$ & PROXIMATE & \ion{Si}{2} & $    1260.4$ & H & $ 60750.0$ & $   0.20262$ & $   67.8$ & $   9.4$ \\
FBS0150+396 & $   1516.37$ & PROXIMATE & \ion{Si}{2} & $    1260.4$ & H & $ 60876.0$ & $   0.20307$ & $   81.1$ & $   8.4$ \\
FBS0150+396 & $   1516.85$ & PROXIMATE & \ion{Si}{2} & $    1260.4$ & H & $ 60991.0$ & $   0.20346$ & $   76.6$ & $   9.9$ \\
FBS0150+396 & $   1517.90$ & PROXIMATE & \ion{Si}{2} & $    1260.4$ & H & $ 61241.0$ & $   0.20426$ & $  199.2$ & $  10.5$ \\
FBS0150+396 & $   1518.42$ & PROXIMATE & \ion{Si}{2} & $    1260.4$ & H & $ 61365.0$ & $   0.20470$ & $  105.7$ & $   8.8$ \\
FBS0150+396 & $   1519.10$ & PROXIMATE & \ion{Si}{2} & $    1260.4$ & H & $ 61528.0$ & $   0.20524$ & $   35.7$ & $   8.1$ \\
FBS0150+396 & $   1519.69$ & PROXIMATE & \ion{Si}{2} & $    1260.4$ & H & $ 61668.0$ & $   0.20568$ & $  151.7$ & $   7.7$ \\
FBS0150+396 & $   1520.04$ & PROXIMATE & \ion{Si}{2} & $    1260.4$ & H & $ 61749.0$ & $   0.20598$ & $   93.2$ & $   7.8$ \\
FBS0150+396 & $   1520.99$ & PROXIMATE & \ion{Si}{2}* & $    1264.7$ & H & $ 60742.0$ & $   0.20262$ & $  103.7$ & $   9.2$ \\
FBS0150+396 & $   1521.55$ & PROXIMATE & \ion{Si}{2}* & $    1264.7$ & H & $ 60874.0$ & $   0.20307$ & $   38.7$ & $   9.5$ \\
FBS0150+396 & $   1522.03$ & PROXIMATE & \ion{Si}{2}* & $    1264.7$ & H & $ 60987.0$ & $   0.20346$ & $   40.7$ & $   9.6$ \\
FBS0150+396 & $   1523.07$ & PROXIMATE & \ion{Si}{2}* & $    1264.7$ & H & $ 61236.0$ & $   0.20426$ & $  209.3$ & $  11.6$ \\
FBS0150+396 & $   1523.64$ & PROXIMATE & \ion{Si}{2}* & $    1264.7$ & H & $ 61369.0$ & $   0.20470$ & $   91.6$ & $   8.0$ \\
FBS0150+396 & $   1524.85$ & PROXIMATE & \ion{Si}{2}* & $    1264.7$ & H & $ 61657.0$ & $   0.20568$ & $  129.9$ & $   9.2$ \\
FBS0150+396 & $   1525.26$ & PROXIMATE & \ion{Si}{2}* & $    1264.7$ & H & $ 61755.0$ & $   0.20598$ & $  162.7$ & $   9.2$ \\
FBS0150+396 & $   1525.89$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -161.0$ & $  -0.00052$ & $   35.7$ & $   7.5$ \\
FBS0150+396 & $   1526.59$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -23.0$ & $  -0.00006$ & $  457.4$ & $   8.7$ \\
FBS0150+396 & $   1547.36$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -164.0$ & $  -0.00052$ & $   73.2$ & $  17.1$ \\
FBS0150+396 & $   1548.08$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -24.0$ & $  -0.00006$ & $  198.8$ & $  20.1$ \\
FBS0150+396 & $   1549.97$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -156.0$ & $  -0.00052$ & $   34.4$ & $  14.7$ \\
FBS0150+396 & $   1550.69$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -17.0$ & $  -0.00006$ & $  103.9$ & $  16.3$ \\
FBS0150+396 & $   1560.19$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $   -22.0$ & $  -0.00006$ & $   78.8$ & $  16.0$ \\
FBS0150+396 & $   1571.35$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $   75.6$ & $  19.1$ \\
FBS0150+396 & $   1584.05$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  222.3$ & $  35.5$ \\
FBS0150+396 & $   1585.23$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  292.2$ & $  42.2$ \\
FBS0150+396 & $   1604.93$ & PROXIMATE & \ion{C}{2} & $    1334.5$ & H & $ 60743.0$ & $   0.20262$ & $  103.5$ & $  21.6$ \\
FBS0150+396 & $   1605.89$ & PROXIMATE & \ion{C}{2}* & $    1335.7$ & H & $ 60641.0$ & $   0.20230$ & $   89.6$ & $  21.8$ \\
FBS0150+396 & $   1606.35$ & PROXIMATE & \ion{C}{2}* & $    1335.7$ & H & $ 60745.0$ & $   0.20262$ & $  133.5$ & $  25.9$ \\
FBS0150+396 & $   1608.37$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -15.0$ & $  -0.00006$ & $  435.3$ & $  25.0$ \\
FBS0150+396 & $   1609.05$ & PROXIMATE & \ion{C}{2} & $    1334.5$ & H & $ 61668.0$ & $   0.20568$ & $  133.3$ & $  22.7$ \\
FBS0150+396 & $   1610.47$ & PROXIMATE & \ion{C}{2}* & $    1335.7$ & H & $ 61670.0$ & $   0.20568$ & $  242.9$ & $  36.3$ \\
FBS0150+396 & $   1653.65$ & IGMABS & \ion{Si}{4} & $    1393.7$ & H & $ 55902.0$ & $   0.18649$ & $ 1870.0$ & $  93.8$ \\
FBS0150+396 & $   1664.37$ & IGMABS & \ion{Si}{4} & $    1402.7$ & H & $ 55907.0$ & $   0.18649$ & $ 1310.4$ & $ 117.0$ \\
FBS0150+396 & $   1670.65$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -25.0$ & $  -0.00006$ & $  497.7$ & $  72.6$ \\
FBS0150+396 & $   1675.72$ & PROXIMATE & \ion{Si}{4} & $    1393.7$ & H & $ 60648.0$ & $   0.20230$ & $ 1436.3$ & $  63.2$ \\
FBS0150+396 & $   1676.17$ & PROXIMATE & \ion{Si}{4} & $    1393.7$ & H & $ 60745.0$ & $   0.20262$ & $  653.5$ & $  33.8$ \\
FBS0150+396 & $   1676.80$ & PROXIMATE & \ion{Si}{4} & $    1393.7$ & H & $ 60881.0$ & $   0.20307$ & $  298.2$ & $  60.6$ \\
FBS0150+396 & $   1677.33$ & PROXIMATE & \ion{Si}{4} & $    1393.7$ & H & $ 60995.0$ & $   0.20346$ & $  172.3$ & $  46.5$ \\
FBS0150+396 & $   1678.47$ & PROXIMATE & \ion{Si}{4} & $    1393.7$ & H & $ 61240.0$ & $   0.20426$ & $  520.2$ & $  40.3$ \\
FBS0150+396 & $   1679.03$ & PROXIMATE & \ion{Si}{4} & $    1393.7$ & H & $ 61360.0$ & $   0.20470$ & $  190.5$ & $  37.9$ \\
FBS0150+396 & $   1679.80$ & PROXIMATE & \ion{Si}{4} & $    1393.7$ & H & $ 61526.0$ & $   0.20524$ & $   96.8$ & $  26.9$ \\
FBS0150+396 & $   1680.44$ & PROXIMATE & \ion{Si}{4} & $    1393.7$ & H & $ 61664.0$ & $   0.20568$ & $  275.2$ & $  29.0$ \\
FBS0150+396 & $   1680.81$ & PROXIMATE & \ion{Si}{4} & $    1393.7$ & H & $ 61744.0$ & $   0.20598$ & $  215.2$ & $  22.8$ \\
FBS0150+396 & $   1686.53$ & PROXIMATE & \ion{Si}{4} & $    1402.7$ & H & $ 60643.0$ & $   0.20230$ & $ 1080.0$ & $  29.2$ \\
FBS0150+396 & $   1687.00$ & PROXIMATE & \ion{Si}{4} & $    1402.7$ & H & $ 60743.0$ & $   0.20262$ & $  436.5$ & $  22.5$ \\
FBS0150+396 & $   1687.60$ & PROXIMATE & \ion{Si}{4} & $    1402.7$ & H & $ 60872.0$ & $   0.20307$ & $  189.2$ & $  26.1$ \\
FBS0150+396 & $   1688.20$ & PROXIMATE & \ion{Si}{4} & $    1402.7$ & H & $ 60999.0$ & $   0.20346$ & $  103.3$ & $  22.7$ \\
FBS0150+396 & $   1689.33$ & PROXIMATE & \ion{Si}{4} & $    1402.7$ & H & $ 61242.0$ & $   0.20426$ & $  366.1$ & $  22.4$ \\
FBS0150+396 & $   1689.91$ & PROXIMATE & \ion{Si}{4} & $    1402.7$ & H & $ 61365.0$ & $   0.20470$ & $  177.2$ & $  18.9$ \\
FBS0150+396 & $   1690.67$ & PROXIMATE & \ion{Si}{4} & $    1402.7$ & H & $ 61529.0$ & $   0.20524$ & $   56.4$ & $  17.7$ \\
FBS0150+396 & $   1691.31$ & PROXIMATE & \ion{Si}{4} & $    1402.7$ & H & $ 61663.0$ & $   0.20568$ & $  184.6$ & $  15.0$ \\
FBS0150+396 & $   1691.68$ & PROXIMATE & \ion{Si}{4} & $    1402.7$ & H & $ 61743.0$ & $   0.20598$ & $  175.3$ & $  15.7$ \\
FBS0150+396 & $   1709.49$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $   -21.0$ & $  -0.00006$ & $   31.2$ & $  28.8$ \\
FBS0150+396 & $   1741.45$ & ISMLG & \ion{H}{1} & $    1741.5$ & L & $   -18.0$ & $  -0.00006$ & $  128.6$ & $  32.9$ \\
HS0033+4300 & $   1143.16$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -19.0$ & $  -0.00005$ & $   74.7$ & $  28.2$ \\
HS0033+4300 & $   1144.84$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -26.0$ & $  -0.00005$ & $  253.5$ & $  33.6$ \\
HS0033+4300 & $   1148.90$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 36001.0$ & $   0.12008$ & $  162.4$ & $  19.0$ \\
HS0033+4300 & $   1149.14$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 36071.0$ & $   0.12033$ & $  252.7$ & $  18.0$ \\
HS0033+4300 & $   1149.81$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 36269.0$ & $   0.12095$ & $  543.2$ & $  18.2$ \\
HS0033+4300 & $   1150.69$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 36524.0$ & $   0.12184$ & $  430.9$ & $  19.4$ \\
HS0033+4300 & $   1152.72$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -25.0$ & $  -0.00005$ & $  145.0$ & $  28.9$ \\
HS0033+4300 & $   1155.83$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 35996.0$ & $   0.12008$ & $  274.6$ & $  15.4$ \\
HS0033+4300 & $   1156.10$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 36075.0$ & $   0.12033$ & $  460.9$ & $  12.9$ \\
HS0033+4300 & $   1156.74$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 36262.0$ & $   0.12095$ & $  779.9$ & $  14.6$ \\
HS0033+4300 & $   1157.66$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 36528.0$ & $   0.12184$ & $  543.3$ & $  13.0$ \\
HS0033+4300 & $   1158.12$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 36662.0$ & $   0.12230$ & $  291.2$ & $  14.6$ \\
HS0033+4300 & $   1162.21$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 35999.0$ & $   0.12008$ & $  225.6$ & $  13.2$ \\
HS0033+4300 & $   1162.47$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 36074.0$ & $   0.12033$ & $  466.5$ & $  12.4$ \\
HS0033+4300 & $   1163.12$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 36260.0$ & $   0.12095$ & $  673.3$ & $  12.1$ \\
HS0033+4300 & $   1164.04$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 36526.0$ & $   0.12184$ & $  507.4$ & $  13.0$ \\
HS0033+4300 & $   1164.54$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 36670.0$ & $   0.12230$ & $  187.2$ & $  15.5$ \\
HS0033+4300 & $   1189.92$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -125.0$ & $  -0.00041$ & $  185.6$ & $  26.1$ \\
HS0033+4300 & $   1190.36$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -15.0$ & $  -0.00005$ & $  409.2$ & $  27.1$ \\
HS0033+4300 & $   1192.80$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -123.0$ & $  -0.00041$ & $  203.3$ & $  26.4$ \\
HS0033+4300 & $   1193.19$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -26.0$ & $  -0.00005$ & $  450.3$ & $  25.2$ \\
HS0033+4300 & $   1193.94$ & ISMLG & \ion{C}{1} & $    1193.9$ & L & $   -13.0$ & $  -0.00005$ & $   36.9$ & $  26.5$ \\
HS0033+4300 & $   1199.45$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -26.0$ & $  -0.00005$ & $  423.9$ & $  37.9$ \\
HS0033+4300 & $   1200.11$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -27.0$ & $  -0.00005$ & $  400.8$ & $  32.1$ \\
HS0033+4300 & $   1200.60$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -26.0$ & $  -0.00005$ & $  308.3$ & $  27.3$ \\
HS0033+4300 & $   1204.98$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -377.0$ & $  -0.00126$ & $  107.9$ & $  35.0$ \\
HS0033+4300 & $   1205.66$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -208.0$ & $  -0.00071$ & $  205.4$ & $  27.6$ \\
HS0033+4300 & $   1205.99$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -128.0$ & $  -0.00041$ & $  183.3$ & $  26.0$ \\
HS0033+4300 & $   1206.39$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -26.0$ & $  -0.00005$ & $  437.9$ & $  38.3$ \\
HS0033+4300 & $   1221.68$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1482.0$ & $   0.00494$ & $  105.8$ & $  52.7$ \\
HS0033+4300 & $   1240.00$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  6000.0$ & $   0.02001$ & $   75.3$ & $  29.0$ \\
HS0033+4300 & $   1250.49$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -21.0$ & $  -0.00005$ & $  207.7$ & $  30.8$ \\
HS0033+4300 & $   1253.69$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -27.0$ & $  -0.00005$ & $  259.7$ & $  30.8$ \\
HS0033+4300 & $   1258.79$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -389.0$ & $  -0.00126$ & $   93.6$ & $  28.0$ \\
HS0033+4300 & $   1259.43$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -21.0$ & $  -0.00005$ & $  246.9$ & $  23.1$ \\
HS0033+4300 & $   1259.90$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -124.0$ & $  -0.00041$ & $  290.0$ & $  20.0$ \\
HS0033+4300 & $   1260.35$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -18.0$ & $  -0.00005$ & $  521.9$ & $  23.9$ \\
HS0033+4300 & $   1261.81$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11379.0$ & $   0.03796$ & $   52.6$ & $  25.2$ \\
HS0033+4300 & $   1262.11$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11453.0$ & $   0.03820$ & $   69.7$ & $  29.0$ \\
HS0033+4300 & $   1264.38$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12012.0$ & $   0.04007$ & $   89.5$ & $  30.5$ \\
HS0033+4300 & $   1301.63$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -123.0$ & $  -0.00041$ & $  242.6$ & $  26.5$ \\
HS0033+4300 & $   1302.11$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -13.0$ & $  -0.00005$ & $  437.7$ & $  31.0$ \\
HS0033+4300 & $   1303.85$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -118.0$ & $  -0.00041$ & $  134.2$ & $  31.4$ \\
HS0033+4300 & $   1304.25$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -27.0$ & $  -0.00005$ & $  381.6$ & $  28.3$ \\
HS0033+4300 & $   1325.22$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 27017.0$ & $   0.09012$ & $  138.0$ & $  42.9$ \\
HS0033+4300 & $   1332.82$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -384.0$ & $  -0.00126$ & $  195.7$ & $  31.0$ \\
HS0033+4300 & $   1333.60$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -209.0$ & $  -0.00071$ & $  219.9$ & $  24.4$ \\
HS0033+4300 & $   1334.00$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -119.0$ & $  -0.00041$ & $  319.1$ & $  18.3$ \\
HS0033+4300 & $   1334.47$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -15.0$ & $  -0.00005$ & $  577.9$ & $  24.7$ \\
HS0033+4300 & $   1335.58$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -28.0$ & $  -0.00005$ & $  289.3$ & $  30.8$ \\
HS0033+4300 & $   1346.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 32289.0$ & $   0.10771$ & $   90.2$ & $  27.2$ \\
HS0033+4300 & $   1361.65$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 35999.0$ & $   0.12008$ & $  168.8$ & $   8.6$ \\
HS0033+4300 & $   1361.95$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 36074.0$ & $   0.12033$ & $  380.8$ & $   7.8$ \\
HS0033+4300 & $   1362.71$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 36260.0$ & $   0.12095$ & $  776.9$ & $   7.5$ \\
HS0033+4300 & $   1363.79$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 36527.0$ & $   0.12184$ & $  542.7$ & $   7.4$ \\
HS0033+4300 & $   1364.34$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 36664.0$ & $   0.12230$ & $  179.7$ & $   9.3$ \\
HS0033+4300 & $   1370.01$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -27.0$ & $  -0.00005$ & $   79.6$ & $  17.5$ \\
HS0033+4300 & $   1387.58$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 36001.0$ & $   0.12008$ & $  231.5$ & $  16.5$ \\
HS0033+4300 & $   1387.86$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 36068.0$ & $   0.12033$ & $  302.6$ & $  12.9$ \\
HS0033+4300 & $   1388.67$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 36262.0$ & $   0.12095$ & $  771.8$ & $  15.1$ \\
HS0033+4300 & $   1389.77$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 36530.0$ & $   0.12184$ & $  274.5$ & $  25.2$ \\
HS0033+4300 & $   1390.29$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 36655.0$ & $   0.12230$ & $  141.5$ & $  22.7$ \\
HS0033+4300 & $   1392.06$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 36003.0$ & $   0.12008$ & $   93.1$ & $  11.3$ \\
HS0033+4300 & $   1392.38$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 36082.0$ & $   0.12033$ & $  257.5$ & $  13.0$ \\
HS0033+4300 & $   1393.13$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 36262.0$ & $   0.12095$ & $  735.8$ & $  14.0$ \\
HS0033+4300 & $   1394.24$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 36531.0$ & $   0.12184$ & $  279.3$ & $  31.0$ \\
HS0033+4300 & $   1394.83$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 36671.0$ & $   0.12230$ & $   71.0$ & $  18.9$ \\
HS0033+4300 & $   1401.74$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -221.0$ & $  -0.00071$ & $   66.8$ & $  27.4$ \\
HS0033+4300 & $   1402.65$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -26.0$ & $  -0.00005$ & $   92.5$ & $  28.9$ \\
HS0033+4300 & $   1454.78$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $   -13.0$ & $  -0.00005$ & $   70.7$ & $  19.3$ \\
HS0033+4300 & $   1526.08$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -122.0$ & $  -0.00041$ & $  165.7$ & $  18.2$ \\
HS0033+4300 & $   1526.57$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -27.0$ & $  -0.00005$ & $  487.2$ & $  19.5$ \\
HS0033+4300 & $   1547.11$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -211.0$ & $  -0.00071$ & $  273.9$ & $  22.6$ \\
HS0033+4300 & $   1548.07$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -27.0$ & $  -0.00005$ & $  195.7$ & $  23.5$ \\
HS0033+4300 & $   1549.68$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -213.0$ & $  -0.00071$ & $  161.1$ & $  19.2$ \\
HS0033+4300 & $   1550.70$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -15.0$ & $  -0.00005$ & $   55.0$ & $  22.3$ \\
HS0033+4300 & $   1608.30$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -28.0$ & $  -0.00005$ & $  350.1$ & $  34.6$ \\
HS0033+4300 & $   1656.86$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $   -13.0$ & $  -0.00005$ & $   75.5$ & $  35.2$ \\
HS0033+4300 & $   1670.08$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -126.0$ & $  -0.00041$ & $  155.5$ & $  31.5$ \\
HS0033+4300 & $   1670.64$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -27.0$ & $  -0.00005$ & $  523.3$ & $  27.4$ \\
HS0033+4300 & $   1734.11$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 35998.0$ & $   0.12008$ & $  120.9$ & $  15.8$ \\
HS0033+4300 & $   1734.49$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 36072.0$ & $   0.12033$ & $  155.0$ & $  11.8$ \\
HS0033+4300 & $   1735.47$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 36262.0$ & $   0.12095$ & $  806.5$ & $  15.0$ \\
HS0033+4300 & $   1736.89$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 36537.0$ & $   0.12184$ & $  418.4$ & $  19.9$ \\
HS0033+4300 & $   1737.36$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 36069.0$ & $   0.12033$ & $  174.0$ & $  11.3$ \\
HS0033+4300 & $   1738.36$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 36262.0$ & $   0.12095$ & $  691.7$ & $  27.1$ \\
HS0033+4300 & $   1739.78$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $ 36537.0$ & $   0.12184$ & $  258.2$ & $  18.9$ \\
HS0033+4300 & $   1741.40$ & ISMLG & \ion{H}{1} & $    1741.5$ & L & $   -27.0$ & $  -0.00005$ & $   55.3$ & $  14.9$ \\
HS0058+4213 & $   1139.76$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 31326.0$ & $   0.10452$ & $   98.1$ & $  32.1$ \\
HS0058+4213 & $   1143.14$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -22.0$ & $  -0.00007$ & $  163.5$ & $  30.6$ \\
HS0058+4213 & $   1144.84$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -25.0$ & $  -0.00007$ & $  295.7$ & $  30.7$ \\
HS0058+4213 & $   1146.04$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 31325.0$ & $   0.10452$ & $   68.1$ & $  32.8$ \\
HS0058+4213 & $   1148.82$ & PROXIMATE & \ion{H}{1} & $     972.5$ & H & $ 54342.0$ & $   0.18125$ & $  205.3$ & $  31.5$ \\
HS0058+4213 & $   1152.48$ & PROXIMATE & \ion{H}{1} & $     972.5$ & H & $ 55469.0$ & $   0.18499$ & $   80.3$ & $  19.0$ \\
HS0058+4213 & $   1152.72$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -25.0$ & $  -0.00007$ & $  165.6$ & $  28.2$ \\
HS0058+4213 & $   1154.13$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $ 54346.0$ & $   0.18125$ & $  151.1$ & $  24.9$ \\
HS0058+4213 & $   1154.50$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 37639.0$ & $   0.12557$ & $  199.2$ & $  22.2$ \\
HS0058+4213 & $   1156.52$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $ 56715.0$ & $   0.18921$ & $  248.1$ & $  27.5$ \\
HS0058+4213 & $   1161.51$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 37647.0$ & $   0.12557$ & $   90.9$ & $  25.2$ \\
HS0058+4213 & $   1161.84$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $ 56711.0$ & $   0.18921$ & $   55.4$ & $  21.6$ \\
HS0058+4213 & $   1165.66$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 40899.0$ & $   0.13641$ & $  136.4$ & $  18.5$ \\
HS0058+4213 & $   1165.91$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 40972.0$ & $   0.13668$ & $  339.9$ & $  29.3$ \\
HS0058+4213 & $   1167.89$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 37640.0$ & $   0.12557$ & $   68.6$ & $  26.7$ \\
HS0058+4213 & $   1172.97$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 40975.0$ & $   0.13668$ & $  177.7$ & $  36.3$ \\
HS0058+4213 & $   1186.64$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 47032.0$ & $   0.15687$ & $  116.4$ & $  23.1$ \\
HS0058+4213 & $   1189.47$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -239.0$ & $  -0.00077$ & $   67.3$ & $  13.6$ \\
HS0058+4213 & $   1189.63$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -198.0$ & $  -0.00064$ & $   46.1$ & $  14.0$ \\
HS0058+4213 & $   1190.05$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -92.0$ & $  -0.00027$ & $  163.7$ & $  12.4$ \\
HS0058+4213 & $   1190.37$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -12.0$ & $  -0.00007$ & $  352.1$ & $  14.2$ \\
HS0058+4213 & $   1192.34$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -239.0$ & $  -0.00077$ & $   69.6$ & $  14.1$ \\
HS0058+4213 & $   1192.51$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -196.0$ & $  -0.00064$ & $   78.6$ & $  16.7$ \\
HS0058+4213 & $   1192.92$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -93.0$ & $  -0.00027$ & $  177.1$ & $  11.2$ \\
HS0058+4213 & $   1193.24$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -12.0$ & $  -0.00007$ & $  339.8$ & $  15.2$ \\
HS0058+4213 & $   1197.10$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $   -22.0$ & $  -0.00007$ & $   49.9$ & $  22.5$ \\
HS0058+4213 & $   1199.19$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -90.0$ & $  -0.00027$ & $   88.0$ & $  16.3$ \\
HS0058+4213 & $   1199.50$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -13.0$ & $  -0.00007$ & $  397.2$ & $  22.5$ \\
HS0058+4213 & $   1200.18$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -12.0$ & $  -0.00007$ & $  364.6$ & $  17.5$ \\
HS0058+4213 & $   1200.65$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -14.0$ & $  -0.00007$ & $  360.5$ & $  18.3$ \\
HS0058+4213 & $   1205.60$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -224.0$ & $  -0.00077$ & $  132.2$ & $  10.9$ \\
HS0058+4213 & $   1205.70$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -198.0$ & $  -0.00064$ & $  128.2$ & $   9.8$ \\
HS0058+4213 & $   1205.92$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -143.0$ & $  -0.00050$ & $   77.2$ & $  13.2$ \\
HS0058+4213 & $   1206.13$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -92.0$ & $  -0.00027$ & $  180.2$ & $  11.8$ \\
HS0058+4213 & $   1206.45$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -11.0$ & $  -0.00007$ & $  364.9$ & $  15.3$ \\
HS0058+4213 & $   1211.65$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 54341.0$ & $   0.18125$ & $  435.7$ & $  76.1$ \\
HS0058+4213 & $   1219.80$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 56723.0$ & $   0.18921$ & $  307.4$ & $  84.7$ \\
HS0058+4213 & $   1221.48$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1433.0$ & $   0.00478$ & $  234.1$ & $  30.8$ \\
HS0058+4213 & $   1222.82$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 55459.0$ & $   0.18499$ & $  158.6$ & $  22.3$ \\
HS0058+4213 & $   1224.01$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2056.0$ & $   0.00686$ & $  176.7$ & $  24.2$ \\
HS0058+4213 & $   1225.70$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 54343.0$ & $   0.18125$ & $  180.7$ & $  30.1$ \\
HS0058+4213 & $   1226.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2760.0$ & $   0.00920$ & $  249.2$ & $  22.2$ \\
HS0058+4213 & $   1227.79$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2988.0$ & $   0.00997$ & $   83.3$ & $  16.6$ \\
HS0058+4213 & $   1228.23$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  3097.0$ & $   0.01033$ & $  111.0$ & $  20.7$ \\
HS0058+4213 & $   1229.58$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 55462.0$ & $   0.18499$ & $   85.9$ & $  15.2$ \\
HS0058+4213 & $   1250.49$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -21.0$ & $  -0.00007$ & $  249.4$ & $  16.5$ \\
HS0058+4213 & $   1253.71$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -23.0$ & $  -0.00007$ & $  268.9$ & $  16.1$ \\
HS0058+4213 & $   1259.44$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -18.0$ & $  -0.00007$ & $  387.6$ & $  16.4$ \\
HS0058+4213 & $   1259.82$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -143.0$ & $  -0.00050$ & $   57.4$ & $  11.1$ \\
HS0058+4213 & $   1260.04$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -92.0$ & $  -0.00027$ & $  200.8$ & $   7.4$ \\
HS0058+4213 & $   1260.37$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -12.0$ & $  -0.00007$ & $  401.8$ & $   9.1$ \\
HS0058+4213 & $   1260.70$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -8.0$ & $  -0.00007$ & $   89.7$ & $  13.9$ \\
HS0058+4213 & $   1264.31$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11994.0$ & $   0.04001$ & $   53.3$ & $  20.0$ \\
HS0058+4213 & $   1297.50$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 20179.0$ & $   0.06731$ & $   76.8$ & $  18.4$ \\
HS0058+4213 & $   1301.76$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -93.0$ & $  -0.00027$ & $  173.8$ & $  12.4$ \\
HS0058+4213 & $   1302.12$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -11.0$ & $  -0.00007$ & $  345.3$ & $  16.9$ \\
HS0058+4213 & $   1303.38$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -228.0$ & $  -0.00077$ & $   61.8$ & $  24.3$ \\
HS0058+4213 & $   1303.96$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -93.0$ & $  -0.00027$ & $  115.5$ & $  16.8$ \\
HS0058+4213 & $   1304.33$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -10.0$ & $  -0.00007$ & $  341.5$ & $  14.1$ \\
HS0058+4213 & $   1317.10$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -26.0$ & $  -0.00007$ & $  107.6$ & $  19.2$ \\
HS0058+4213 & $   1331.04$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 28451.0$ & $   0.09490$ & $  306.8$ & $  23.8$ \\
HS0058+4213 & $   1333.47$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -238.0$ & $  -0.00077$ & $  140.3$ & $  10.8$ \\
HS0058+4213 & $   1333.68$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -191.0$ & $  -0.00064$ & $  146.5$ & $  12.3$ \\
HS0058+4213 & $   1333.89$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -145.0$ & $  -0.00050$ & $   96.1$ & $  13.9$ \\
HS0058+4213 & $   1334.12$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -94.0$ & $  -0.00027$ & $  224.8$ & $   8.8$ \\
HS0058+4213 & $   1334.49$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -9.0$ & $  -0.00007$ & $  416.5$ & $  14.4$ \\
HS0058+4213 & $   1335.63$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -17.0$ & $  -0.00007$ & $  382.4$ & $  16.5$ \\
HS0058+4213 & $   1336.08$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 29693.0$ & $   0.09904$ & $  145.1$ & $  21.0$ \\
HS0058+4213 & $   1342.73$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 31334.0$ & $   0.10452$ & $  387.8$ & $  27.7$ \\
HS0058+4213 & $   1348.00$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 32634.0$ & $   0.10886$ & $  198.9$ & $  32.3$ \\
HS0058+4213 & $   1367.90$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 37542.0$ & $   0.12523$ & $  126.2$ & $  22.1$ \\
HS0058+4213 & $   1368.33$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 37646.0$ & $   0.12557$ & $  374.5$ & $  23.8$ \\
HS0058+4213 & $   1370.04$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -21.0$ & $  -0.00007$ & $   90.2$ & $  19.3$ \\
HS0058+4213 & $   1378.05$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40043.0$ & $   0.13357$ & $  145.1$ & $  26.2$ \\
HS0058+4213 & $   1381.50$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40894.0$ & $   0.13641$ & $  329.9$ & $  17.4$ \\
HS0058+4213 & $   1381.83$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40977.0$ & $   0.13668$ & $  613.5$ & $  17.4$ \\
HS0058+4213 & $   1389.81$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 42943.0$ & $   0.14324$ & $   56.2$ & $  17.5$ \\
HS0058+4213 & $   1390.25$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 43053.0$ & $   0.14361$ & $  148.9$ & $  22.4$ \\
HS0058+4213 & $   1392.68$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -232.0$ & $  -0.00077$ & $   74.1$ & $  14.2$ \\
HS0058+4213 & $   1392.83$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -199.0$ & $  -0.00064$ & $   64.3$ & $  11.8$ \\
HS0058+4213 & $   1393.68$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -18.0$ & $  -0.00007$ & $  119.9$ & $  15.4$ \\
HS0058+4213 & $   1401.69$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -231.0$ & $  -0.00077$ & $   35.2$ & $  13.4$ \\
HS0058+4213 & $   1401.85$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -196.0$ & $  -0.00064$ & $   42.0$ & $  11.5$ \\
HS0058+4213 & $   1402.72$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -11.0$ & $  -0.00007$ & $   71.4$ & $  18.1$ \\
HS0058+4213 & $   1406.37$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 47028.0$ & $   0.15687$ & $  344.1$ & $  18.2$ \\
HS0058+4213 & $   1417.57$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 49790.0$ & $   0.16608$ & $   70.3$ & $   9.3$ \\
HS0058+4213 & $   1417.92$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 49877.0$ & $   0.16637$ & $  116.2$ & $  17.9$ \\
HS0058+4213 & $   1423.06$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 51143.0$ & $   0.17060$ & $   26.1$ & $  11.7$ \\
HS0058+4213 & $   1429.58$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 52751.0$ & $   0.17596$ & $  100.3$ & $  11.6$ \\
HS0058+4213 & $   1434.73$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 56711.0$ & $   0.18921$ & $   36.9$ & $   8.3$ \\
HS0058+4213 & $   1436.01$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 54338.0$ & $   0.18125$ & $  481.8$ & $  12.0$ \\
HS0058+4213 & $   1440.55$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 55457.0$ & $   0.18499$ & $  243.0$ & $   7.8$ \\
HS0058+4213 & $   1445.69$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 56724.0$ & $   0.18921$ & $  548.8$ & $  10.2$ \\
HS0058+4213 & $   1454.76$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $   -17.0$ & $  -0.00007$ & $   74.4$ & $  11.5$ \\
HS0058+4213 & $   1463.39$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 54345.0$ & $   0.18125$ & $  296.4$ & $  21.5$ \\
HS0058+4213 & $   1468.01$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 55463.0$ & $   0.18499$ & $   52.6$ & $  17.6$ \\
HS0058+4213 & $   1468.06$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 54338.0$ & $   0.18125$ & $  229.4$ & $  18.4$ \\
HS0058+4213 & $   1472.74$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 55466.0$ & $   0.18499$ & $   58.7$ & $  16.0$ \\
HS0058+4213 & $   1525.55$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -227.0$ & $  -0.00077$ & $   63.0$ & $  15.8$ \\
HS0058+4213 & $   1526.23$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -93.0$ & $  -0.00027$ & $  158.2$ & $  14.6$ \\
HS0058+4213 & $   1526.66$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -10.0$ & $  -0.00007$ & $  431.5$ & $  17.3$ \\
HS0058+4213 & $   1547.05$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -224.0$ & $  -0.00077$ & $   96.7$ & $  14.8$ \\
HS0058+4213 & $   1547.24$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -187.0$ & $  -0.00064$ & $  157.6$ & $  16.0$ \\
HS0058+4213 & $   1548.12$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -16.0$ & $  -0.00007$ & $  173.3$ & $  27.4$ \\
HS0058+4213 & $   1549.55$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -238.0$ & $  -0.00077$ & $   69.3$ & $  17.6$ \\
HS0058+4213 & $   1549.80$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -189.0$ & $  -0.00064$ & $   98.3$ & $  18.1$ \\
HS0058+4213 & $   1550.70$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -16.0$ & $  -0.00007$ & $   81.9$ & $  26.0$ \\
HS0058+4213 & $   1608.32$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -24.0$ & $  -0.00007$ & $  463.5$ & $  33.4$ \\
HS0058+4213 & $   1633.47$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  198.6$ & $  33.0$ \\
HS0058+4213 & $   1656.88$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $   -10.0$ & $  -0.00007$ & $  107.4$ & $  36.4$ \\
HS0058+4213 & $   1669.50$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -231.0$ & $  -0.00077$ & $   61.7$ & $  24.5$ \\
HS0058+4213 & $   1670.28$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -92.0$ & $  -0.00027$ & $  169.6$ & $  23.7$ \\
HS0058+4213 & $   1670.70$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -16.0$ & $  -0.00007$ & $  500.6$ & $  34.6$ \\
HS0058+4213 & $   1709.47$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $   -23.0$ & $  -0.00007$ & $  119.8$ & $  43.7$ \\
HS0058+4213 & $   1710.03$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 31336.0$ & $   0.10452$ & $  210.3$ & $  47.1$ \\
HS0058+4213 & $   1712.88$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 31336.0$ & $   0.10452$ & $  127.5$ & $  63.6$ \\
HS0058+4213 & $   1742.62$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 37646.0$ & $   0.12557$ & $  169.8$ & $  46.2$ \\
HS0058+4213 & $   1745.51$ & IGMABS & \ion{H}{1} & $    1550.7$ & H & $ 37644.0$ & $   0.12557$ & $   99.3$ & $  54.0$ \\
IRAS01477+1254 & $   1175.54$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 43788.0$ & $   0.14605$ & $ 1362.4$ & $ 162.2$ \\
IRAS01477+1254 & $   1176.35$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 44024.0$ & $   0.14684$ & $  804.9$ & $ 108.5$ \\
IRAS01477+1254 & $   1182.65$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 43788.0$ & $   0.14605$ & $  478.4$ & $  75.7$ \\
IRAS01477+1254 & $   1183.48$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 44028.0$ & $   0.14684$ & $  306.0$ & $  66.0$ \\
IRAS01477+1254 & $   1187.72$ & INTRINSIC & \ion{C}{2} & $    1036.3$ & H & $ 43793.0$ & $   0.14605$ & $ 1123.7$ & $  90.1$ \\
IRAS01477+1254 & $   1188.52$ & INTRINSIC & \ion{C}{2} & $    1036.3$ & H & $ 44023.0$ & $   0.14684$ & $ 1078.6$ & $  90.4$ \\
IRAS01477+1254 & $   1189.20$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 43795.0$ & $   0.14605$ & $  363.0$ & $  66.5$ \\
IRAS01477+1254 & $   1190.05$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -92.0$ & $  -0.00033$ & $  117.9$ & $  40.3$ \\
IRAS01477+1254 & $   1190.43$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $     4.0$ & $  -0.00001$ & $  345.3$ & $  45.6$ \\
IRAS01477+1254 & $   1192.90$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -98.0$ & $  -0.00033$ & $  143.3$ & $  40.3$ \\
IRAS01477+1254 & $   1193.31$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $     6.0$ & $  -0.00001$ & $  347.9$ & $  38.8$ \\
IRAS01477+1254 & $   1199.58$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $     7.0$ & $  -0.00001$ & $  262.1$ & $ 116.8$ \\
IRAS01477+1254 & $   1200.23$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $     3.0$ & $  -0.00001$ & $  142.7$ & $  89.4$ \\
IRAS01477+1254 & $   1200.69$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -4.0$ & $  -0.00001$ & $  215.8$ & $  93.8$ \\
IRAS01477+1254 & $   1206.49$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -2.0$ & $  -0.00001$ & $  580.7$ & $  63.0$ \\
IRAS01477+1254 & $   1236.64$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5172.0$ & $   0.01725$ & $  191.6$ & $  55.5$ \\
IRAS01477+1254 & $   1242.32$ & INTRINSIC & \ion{N}{2} & $    1083.9$ & H & $ 43787.0$ & $   0.14605$ & $  829.5$ & $  65.0$ \\
IRAS01477+1254 & $   1243.15$ & INTRINSIC & \ion{N}{2} & $    1083.9$ & H & $ 44016.0$ & $   0.14684$ & $  479.3$ & $  44.5$ \\
IRAS01477+1254 & $   1244.31$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7062.0$ & $   0.02356$ & $  255.8$ & $  45.8$ \\
IRAS01477+1254 & $   1247.63$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7881.0$ & $   0.02629$ & $  288.9$ & $  72.2$ \\
IRAS01477+1254 & $   1250.57$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -1.0$ & $  -0.00001$ & $   76.9$ & $  37.5$ \\
IRAS01477+1254 & $   1253.76$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -11.0$ & $  -0.00001$ & $  177.4$ & $  37.0$ \\
IRAS01477+1254 & $   1259.52$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -1.0$ & $  -0.00001$ & $  240.2$ & $  44.0$ \\
IRAS01477+1254 & $   1260.03$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -94.0$ & $  -0.00033$ & $  173.5$ & $  23.2$ \\
IRAS01477+1254 & $   1260.39$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    -7.0$ & $  -0.00001$ & $  559.0$ & $  42.6$ \\
IRAS01477+1254 & $   1276.46$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 14991.0$ & $   0.05000$ & $  161.5$ & $  45.0$ \\
IRAS01477+1254 & $   1286.50$ & INTRINSIC & \ion{Fe}{3} & $    1122.5$ & H & $ 43792.0$ & $   0.14605$ & $  794.4$ & $  57.2$ \\
IRAS01477+1254 & $   1287.36$ & INTRINSIC & \ion{Fe}{3} & $    1122.5$ & H & $ 44023.0$ & $   0.14684$ & $  368.6$ & $  42.8$ \\
IRAS01477+1254 & $   1293.49$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 19190.0$ & $   0.06401$ & $  462.0$ & $  53.6$ \\
IRAS01477+1254 & $   1294.22$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 19372.0$ & $   0.06462$ & $  500.5$ & $  54.3$ \\
IRAS01477+1254 & $   1301.70$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -107.0$ & $  -0.00033$ & $  215.2$ & $  65.6$ \\
IRAS01477+1254 & $   1302.15$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    -5.0$ & $  -0.00001$ & $  331.0$ & $  68.7$ \\
IRAS01477+1254 & $   1303.89$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -110.0$ & $  -0.00033$ & $  131.3$ & $  70.9$ \\
IRAS01477+1254 & $   1304.33$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    -9.0$ & $  -0.00001$ & $  273.6$ & $  76.9$ \\
IRAS01477+1254 & $   1305.70$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 22202.0$ & $   0.07406$ & $  314.1$ & $  88.7$ \\
IRAS01477+1254 & $   1309.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 23228.0$ & $   0.07748$ & $  142.0$ & $  93.2$ \\
IRAS01477+1254 & $   1334.06$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -105.0$ & $  -0.00033$ & $  207.9$ & $  50.9$ \\
IRAS01477+1254 & $   1334.49$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -10.0$ & $  -0.00001$ & $  450.9$ & $  55.8$ \\
IRAS01477+1254 & $   1335.70$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -2.0$ & $  -0.00001$ & $  237.6$ & $  40.6$ \\
IRAS01477+1254 & $   1344.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 31806.0$ & $   0.10609$ & $  404.6$ & $  53.6$ \\
IRAS01477+1254 & $   1347.95$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $ 1732.8$ & $ 103.0$ \\
IRAS01477+1254 & $   1364.30$ & INTRINSIC & \ion{Si}{2} & $    1190.4$ & H & $ 43791.0$ & $   0.14605$ & $ 1152.7$ & $  71.0$ \\
IRAS01477+1254 & $   1365.22$ & INTRINSIC & \ion{Si}{2} & $    1190.4$ & H & $ 44024.0$ & $   0.14684$ & $  483.7$ & $  53.0$ \\
IRAS01477+1254 & $   1367.61$ & INTRINSIC & \ion{Si}{2} & $    1193.2$ & H & $ 43795.0$ & $   0.14605$ & $ 1057.5$ & $  69.0$ \\
IRAS01477+1254 & $   1368.55$ & INTRINSIC & \ion{Si}{2} & $    1193.2$ & H & $ 44031.0$ & $   0.14684$ & $  375.2$ & $  42.4$ \\
IRAS01477+1254 & $   1382.70$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 43784.0$ & $   0.14605$ & $ 1336.8$ & $  73.9$ \\
IRAS01477+1254 & $   1383.67$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 44023.0$ & $   0.14684$ & $  638.4$ & $  56.2$ \\
IRAS01477+1254 & $   1393.22$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 43786.0$ & $   0.14605$ & $ 1337.3$ & $  72.5$ \\
IRAS01477+1254 & $   1394.18$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 44022.0$ & $   0.14684$ & $  894.1$ & $  36.2$ \\
IRAS01477+1254 & $   1402.76$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -3.0$ & $  -0.00001$ & $  185.6$ & $  57.5$ \\
IRAS01477+1254 & $   1419.79$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 43793.0$ & $   0.14605$ & $  197.8$ & $  60.7$ \\
IRAS01477+1254 & $   1424.37$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 43798.0$ & $   0.14605$ & $  146.8$ & $  45.4$ \\
IRAS01477+1254 & $   1444.53$ & INTRINSIC & \ion{Si}{2} & $    1260.4$ & H & $ 43790.0$ & $   0.14605$ & $ 1285.9$ & $  53.6$ \\
IRAS01477+1254 & $   1445.50$ & INTRINSIC & \ion{Si}{2} & $    1260.4$ & H & $ 44021.0$ & $   0.14684$ & $  545.3$ & $  38.5$ \\
IRAS01477+1254 & $   1492.36$ & INTRINSIC & \ion{O}{1} & $    1302.1$ & H & $ 43788.0$ & $   0.14605$ & $  791.7$ & $  79.7$ \\
IRAS01477+1254 & $   1493.38$ & INTRINSIC & \ion{O}{1} & $    1302.1$ & H & $ 44021.0$ & $   0.14684$ & $  371.9$ & $  53.5$ \\
IRAS01477+1254 & $   1494.92$ & INTRINSIC & \ion{Si}{2} & $    1304.3$ & H & $ 43795.0$ & $   0.14605$ & $  823.8$ & $  74.9$ \\
IRAS01477+1254 & $   1495.91$ & INTRINSIC & \ion{Si}{2} & $    1304.3$ & H & $ 44022.0$ & $   0.14684$ & $  268.1$ & $  51.2$ \\
IRAS01477+1254 & $   1526.19$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -102.0$ & $  -0.00033$ & $  183.0$ & $  50.4$ \\
IRAS01477+1254 & $   1526.69$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    -4.0$ & $  -0.00001$ & $  357.8$ & $  51.8$ \\
IRAS01477+1254 & $   1529.50$ & INTRINSIC & \ion{C}{2} & $    1334.5$ & H & $ 43797.0$ & $   0.14605$ & $ 1440.6$ & $  77.0$ \\
IRAS01477+1254 & $   1530.51$ & INTRINSIC & \ion{C}{2} & $    1334.5$ & H & $ 44026.0$ & $   0.14684$ & $ 1403.6$ & $  76.5$ \\
IRAS01477+1254 & $   1548.20$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     0.0$ & $  -0.00001$ & $  287.4$ & $  58.2$ \\
IRAS01477+1254 & $   1550.75$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    -6.0$ & $  -0.00001$ & $  131.3$ & $  52.3$ \\
IRAS01477+1254 & $   1597.39$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 43799.0$ & $   0.14605$ & $  987.4$ & $ 109.5$ \\
IRAS01477+1254 & $   1598.41$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 44020.0$ & $   0.14684$ & $  462.9$ & $  82.5$ \\
IRAS01477+1254 & $   1670.26$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -94.0$ & $  -0.00033$ & $  214.6$ & $  85.0$ \\
IRAS01477+1254 & $   1670.77$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $    -4.0$ & $  -0.00001$ & $  426.3$ & $  86.2$ \\
IRAS01477+1254 & $   1749.73$ & INTRINSIC & \ion{Si}{2} & $    1526.7$ & H & $ 43793.0$ & $   0.14605$ & $ 1251.2$ & $ 169.8$ \\
IRAS01477+1254 & $   1750.91$ & INTRINSIC & \ion{Si}{2} & $    1526.7$ & H & $ 44026.0$ & $   0.14684$ & $  611.9$ & $ 116.9$ \\
IRAS01477+1254 & $   1774.35$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 43790.0$ & $   0.14605$ & $ 1477.5$ & $ 305.1$ \\
IRAS01477+1254 & $   1775.54$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 44021.0$ & $   0.14684$ & $  601.7$ & $ 212.7$ \\
IRAS01477+1254 & $   1777.28$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 43785.0$ & $   0.14605$ & $ 1100.9$ & $ 216.5$ \\
IRAS01477+1254 & $   1778.51$ & PROXIMATE & \ion{H}{1} & $    1550.7$ & H & $ 44025.0$ & $   0.14684$ & $  236.5$ & $ 103.2$ \\
IRAS\_F00040+4325 & $   1020.46$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $   -69.0$ & $  -0.00022$ & $  182.1$ & $  58.5$ \\
IRAS\_F00040+4325 & $   1020.66$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $   -12.0$ & $  -0.00003$ & $  258.1$ & $  64.8$ \\
IRAS\_F00040+4325 & $   1030.83$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -319.0$ & $  -0.00107$ & $  104.5$ & $  68.3$ \\
IRAS\_F00040+4325 & $   1031.44$ & ISMLG & \ion{Cl}{1} & $    1031.5$ & L & $   -20.0$ & $  -0.00003$ & $   66.1$ & $  58.3$ \\
IRAS\_F00040+4325 & $   1031.69$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $   -70.0$ & $  -0.00022$ & $   70.1$ & $  55.5$ \\
IRAS\_F00040+4325 & $   1031.86$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $   -18.0$ & $  -0.00003$ & $   88.9$ & $  67.0$ \\
IRAS\_F00040+4325 & $   1035.80$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -156.0$ & $  -0.00050$ & $  132.2$ & $  38.6$ \\
IRAS\_F00040+4325 & $   1036.12$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $   -62.0$ & $  -0.00022$ & $  223.3$ & $  38.4$ \\
IRAS\_F00040+4325 & $   1036.31$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $    -9.0$ & $  -0.00003$ & $  339.3$ & $  45.7$ \\
IRAS\_F00040+4325 & $   1047.96$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $   -73.0$ & $  -0.00022$ & $   90.4$ & $  45.5$ \\
IRAS\_F00040+4325 & $   1048.16$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $   -17.0$ & $  -0.00003$ & $  117.2$ & $  61.9$ \\
IRAS\_F00040+4325 & $   1055.20$ & ISMLG & \ion{Fe}{2} & $    1055.2$ & L & $   -19.0$ & $  -0.00003$ & $   87.6$ & $  61.7$ \\
IRAS\_F00040+4325 & $   1063.13$ & ISMLG & \ion{Fe}{2} & $    1063.1$ & L & $   -12.0$ & $  -0.00003$ & $  275.2$ & $  40.1$ \\
IRAS\_F00040+4325 & $   1063.91$ & ISMLG & \ion{Fe}{2} & $    1063.9$ & L & $   -19.0$ & $  -0.00003$ & $  120.2$ & $  53.1$ \\
IRAS\_F00040+4325 & $   1066.60$ & ISMLG & \ion{Ar}{1} & $    1066.6$ & L & $   -17.0$ & $  -0.00003$ & $  266.1$ & $  53.3$ \\
IRAS\_F00040+4325 & $   1091.64$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 36715.0$ & $   0.12249$ & $  151.1$ & $  54.8$ \\
IRAS\_F00040+4325 & $   1096.83$ & ISMLG & \ion{Fe}{2} & $    1096.8$ & L & $   -14.0$ & $  -0.00003$ & $  185.7$ & $  55.5$ \\
IRAS\_F00040+4325 & $   1121.93$ & ISMLG & \ion{Fe}{2} & $    1121.9$ & L & $   -11.0$ & $  -0.00003$ & $  242.2$ & $  73.0$ \\
IRAS\_F00040+4325 & $   1122.46$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $   -17.0$ & $  -0.00003$ & $   65.4$ & $  52.8$ \\
IRAS\_F00040+4325 & $   1125.38$ & ISMLG & \ion{Fe}{2} & $    1125.4$ & L & $   -17.0$ & $  -0.00003$ & $  133.2$ & $  60.6$ \\
IRAS\_F00040+4325 & $   1133.59$ & ISMLG & \ion{Fe}{2} & $    1133.6$ & L & $   -19.0$ & $  -0.00003$ & $   65.6$ & $  53.8$ \\
IRAS\_F00040+4325 & $   1133.93$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $   -62.0$ & $  -0.00022$ & $  112.8$ & $  42.4$ \\
IRAS\_F00040+4325 & $   1134.11$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $   -15.0$ & $  -0.00003$ & $  198.5$ & $  44.9$ \\
IRAS\_F00040+4325 & $   1134.35$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $   -16.0$ & $  -0.00003$ & $  271.5$ & $  47.4$ \\
IRAS\_F00040+4325 & $   1134.73$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -66.0$ & $  -0.00022$ & $   62.6$ & $  24.5$ \\
IRAS\_F00040+4325 & $   1134.94$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -12.0$ & $  -0.00003$ & $  229.0$ & $  24.8$ \\
IRAS\_F00040+4325 & $   1142.31$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $   -14.0$ & $  -0.00003$ & $   44.5$ & $  11.0$ \\
IRAS\_F00040+4325 & $   1143.16$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -17.0$ & $  -0.00003$ & $  157.4$ & $  10.4$ \\
IRAS\_F00040+4325 & $   1144.68$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -69.0$ & $  -0.00022$ & $   78.2$ & $  10.1$ \\
IRAS\_F00040+4325 & $   1144.89$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -12.0$ & $  -0.00003$ & $  237.0$ & $   8.4$ \\
IRAS\_F00040+4325 & $   1145.15$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    56.0$ & $   0.00018$ & $   22.3$ & $  10.9$ \\
IRAS\_F00040+4325 & $   1150.16$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 36370.0$ & $   0.12131$ & $   38.6$ & $   9.2$ \\
IRAS\_F00040+4325 & $   1150.31$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 36414.0$ & $   0.12145$ & $   35.3$ & $   8.8$ \\
IRAS\_F00040+4325 & $   1151.37$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 36723.0$ & $   0.12249$ & $  180.3$ & $  11.5$ \\
IRAS\_F00040+4325 & $   1152.77$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -14.0$ & $  -0.00003$ & $  177.0$ & $  10.6$ \\
IRAS\_F00040+4325 & $   1157.24$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 36407.0$ & $   0.12145$ & $   80.4$ & $  12.5$ \\
IRAS\_F00040+4325 & $   1157.86$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $   -13.0$ & $  -0.00003$ & $   50.8$ & $  10.1$ \\
IRAS\_F00040+4325 & $   1158.32$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 36721.0$ & $   0.12249$ & $  102.5$ & $   9.4$ \\
IRAS\_F00040+4325 & $   1159.40$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 39071.0$ & $   0.13036$ & $  222.0$ & $  14.3$ \\
IRAS\_F00040+4325 & $   1163.64$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 36411.0$ & $   0.12145$ & $   74.3$ & $  11.0$ \\
IRAS\_F00040+4325 & $   1164.70$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 36717.0$ & $   0.12249$ & $   88.8$ & $  13.4$ \\
IRAS\_F00040+4325 & $   1166.46$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 39085.0$ & $   0.13036$ & $   89.1$ & $  16.5$ \\
IRAS\_F00040+4325 & $   1172.89$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 39085.0$ & $   0.13036$ & $   37.0$ & $  10.9$ \\
IRAS\_F00040+4325 & $   1178.15$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 44551.0$ & $   0.14863$ & $   63.1$ & $   8.6$ \\
IRAS\_F00040+4325 & $   1188.58$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $   -64.0$ & $  -0.00022$ & $   19.3$ & $   3.9$ \\
IRAS\_F00040+4325 & $   1188.76$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $   -19.0$ & $  -0.00003$ & $   41.7$ & $   5.2$ \\
IRAS\_F00040+4325 & $   1189.77$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -162.0$ & $  -0.00050$ & $   37.1$ & $   4.7$ \\
IRAS\_F00040+4325 & $   1190.14$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -69.0$ & $  -0.00022$ & $  181.0$ & $   3.6$ \\
IRAS\_F00040+4325 & $   1190.37$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -12.0$ & $  -0.00003$ & $  258.4$ & $   3.2$ \\
IRAS\_F00040+4325 & $   1190.62$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    50.0$ & $   0.00018$ & $   43.0$ & $   4.0$ \\
IRAS\_F00040+4325 & $   1192.36$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -233.0$ & $  -0.00078$ & $   23.9$ & $   4.6$ \\
IRAS\_F00040+4325 & $   1192.64$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -163.0$ & $  -0.00050$ & $   66.9$ & $   5.1$ \\
IRAS\_F00040+4325 & $   1193.01$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -71.0$ & $  -0.00022$ & $  214.9$ & $   3.0$ \\
IRAS\_F00040+4325 & $   1193.24$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -13.0$ & $  -0.00003$ & $  256.4$ & $   2.8$ \\
IRAS\_F00040+4325 & $   1193.48$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    49.0$ & $   0.00018$ & $   57.3$ & $   3.5$ \\
IRAS\_F00040+4325 & $   1197.11$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $   -18.0$ & $  -0.00003$ & $   25.4$ & $   4.5$ \\
IRAS\_F00040+4325 & $   1199.28$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -68.0$ & $  -0.00022$ & $  139.1$ & $   4.2$ \\
IRAS\_F00040+4325 & $   1199.51$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -10.0$ & $  -0.00003$ & $  267.8$ & $   3.3$ \\
IRAS\_F00040+4325 & $   1199.96$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -66.0$ & $  -0.00022$ & $  123.5$ & $   3.7$ \\
IRAS\_F00040+4325 & $   1200.16$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -16.0$ & $  -0.00003$ & $  260.5$ & $   2.9$ \\
IRAS\_F00040+4325 & $   1200.44$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -67.0$ & $  -0.00022$ & $  148.3$ & $   3.0$ \\
IRAS\_F00040+4325 & $   1200.67$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -11.0$ & $  -0.00003$ & $  229.5$ & $   2.7$ \\
IRAS\_F00040+4325 & $   1201.02$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $   -24.0$ & $  -0.00003$ & $   22.5$ & $   4.5$ \\
IRAS\_F00040+4325 & $   1204.78$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -427.0$ & $  -0.00144$ & $   20.8$ & $   4.6$ \\
IRAS\_F00040+4325 & $   1205.21$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -321.0$ & $  -0.00107$ & $   56.3$ & $   4.6$ \\
IRAS\_F00040+4325 & $   1205.56$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -234.0$ & $  -0.00078$ & $   41.4$ & $   4.6$ \\
IRAS\_F00040+4325 & $   1205.88$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -154.0$ & $  -0.00050$ & $  127.2$ & $   3.5$ \\
IRAS\_F00040+4325 & $   1206.22$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -71.0$ & $  -0.00022$ & $  258.4$ & $   2.8$ \\
IRAS\_F00040+4325 & $   1206.45$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -12.0$ & $  -0.00003$ & $  280.1$ & $   3.5$ \\
IRAS\_F00040+4325 & $   1206.71$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    51.0$ & $   0.00018$ & $   80.8$ & $   4.7$ \\
IRAS\_F00040+4325 & $   1239.85$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $   -18.0$ & $  -0.00003$ & $   40.2$ & $   6.1$ \\
IRAS\_F00040+4325 & $   1250.49$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -20.0$ & $  -0.00003$ & $  223.5$ & $   4.6$ \\
IRAS\_F00040+4325 & $   1253.50$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -72.0$ & $  -0.00022$ & $   55.9$ & $   4.9$ \\
IRAS\_F00040+4325 & $   1253.72$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -20.0$ & $  -0.00003$ & $  243.5$ & $   4.3$ \\
IRAS\_F00040+4325 & $   1259.21$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -73.0$ & $  -0.00022$ & $   78.3$ & $   5.3$ \\
IRAS\_F00040+4325 & $   1259.43$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -20.0$ & $  -0.00003$ & $  261.9$ & $   3.6$ \\
IRAS\_F00040+4325 & $   1259.76$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -157.0$ & $  -0.00050$ & $   74.4$ & $   4.6$ \\
IRAS\_F00040+4325 & $   1260.12$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -72.0$ & $  -0.00022$ & $  228.8$ & $   3.5$ \\
IRAS\_F00040+4325 & $   1260.37$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -11.0$ & $  -0.00003$ & $  370.2$ & $   2.8$ \\
IRAS\_F00040+4325 & $   1260.65$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    55.0$ & $   0.00018$ & $   87.1$ & $   4.0$ \\
IRAS\_F00040+4325 & $   1265.21$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12218.0$ & $   0.04075$ & $   50.2$ & $   5.8$ \\
IRAS\_F00040+4325 & $   1265.52$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12294.0$ & $   0.04101$ & $   41.2$ & $   6.0$ \\
IRAS\_F00040+4325 & $   1270.61$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 13550.0$ & $   0.04520$ & $   43.3$ & $   6.7$ \\
IRAS\_F00040+4325 & $   1276.95$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $   -69.0$ & $  -0.00022$ & $   65.0$ & $   6.4$ \\
IRAS\_F00040+4325 & $   1277.20$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -9.0$ & $  -0.00003$ & $   82.6$ & $   7.0$ \\
IRAS\_F00040+4325 & $   1279.85$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $   -66.0$ & $  -0.00022$ & $   27.4$ & $   7.2$ \\
IRAS\_F00040+4325 & $   1280.09$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $   -11.0$ & $  -0.00003$ & $   33.8$ & $   7.7$ \\
IRAS\_F00040+4325 & $   1282.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 16405.0$ & $   0.05472$ & $   57.9$ & $   8.3$ \\
IRAS\_F00040+4325 & $   1283.95$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 16839.0$ & $   0.05617$ & $   17.0$ & $   9.5$ \\
IRAS\_F00040+4325 & $   1301.21$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -222.0$ & $  -0.00078$ & $   32.1$ & $   6.4$ \\
IRAS\_F00040+4325 & $   1301.86$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -70.0$ & $  -0.00022$ & $  145.3$ & $   4.8$ \\
IRAS\_F00040+4325 & $   1302.12$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -11.0$ & $  -0.00003$ & $  346.3$ & $   3.9$ \\
IRAS\_F00040+4325 & $   1302.41$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    57.0$ & $   0.00018$ & $   49.7$ & $   4.6$ \\
IRAS\_F00040+4325 & $   1304.05$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -73.0$ & $  -0.00022$ & $  129.1$ & $   5.2$ \\
IRAS\_F00040+4325 & $   1304.32$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -11.0$ & $  -0.00003$ & $  319.7$ & $   4.6$ \\
IRAS\_F00040+4325 & $   1304.60$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    54.0$ & $   0.00018$ & $   33.2$ & $   4.7$ \\
IRAS\_F00040+4325 & $   1307.09$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 22544.0$ & $   0.07520$ & $   40.0$ & $   6.7$ \\
IRAS\_F00040+4325 & $   1313.28$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 24070.0$ & $   0.08029$ & $   54.5$ & $  10.0$ \\
IRAS\_F00040+4325 & $   1317.17$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -11.0$ & $  -0.00003$ & $   65.4$ & $  11.4$ \\
IRAS\_F00040+4325 & $   1325.88$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 27178.0$ & $   0.09065$ & $   61.1$ & $  12.8$ \\
IRAS\_F00040+4325 & $   1328.54$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $   -65.0$ & $  -0.00022$ & $   33.6$ & $   7.2$ \\
IRAS\_F00040+4325 & $   1328.79$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -9.0$ & $  -0.00003$ & $   61.0$ & $   7.1$ \\
IRAS\_F00040+4325 & $   1330.21$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 28247.0$ & $   0.09422$ & $   46.8$ & $   9.8$ \\
IRAS\_F00040+4325 & $   1333.07$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -329.0$ & $  -0.00107$ & $   49.1$ & $   7.4$ \\
IRAS\_F00040+4325 & $   1333.54$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -223.0$ & $  -0.00078$ & $   66.3$ & $   6.0$ \\
IRAS\_F00040+4325 & $   1333.85$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -154.0$ & $  -0.00050$ & $  163.2$ & $   5.4$ \\
IRAS\_F00040+4325 & $   1334.25$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -63.0$ & $  -0.00022$ & $  239.2$ & $   3.6$ \\
IRAS\_F00040+4325 & $   1334.49$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -10.0$ & $  -0.00003$ & $  383.6$ & $   3.6$ \\
IRAS\_F00040+4325 & $   1334.79$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    58.0$ & $   0.00018$ & $   88.1$ & $   4.9$ \\
IRAS\_F00040+4325 & $   1335.62$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -20.0$ & $  -0.00003$ & $  295.7$ & $   6.0$ \\
IRAS\_F00040+4325 & $   1341.29$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 30979.0$ & $   0.10333$ & $  225.1$ & $   7.9$ \\
IRAS\_F00040+4325 & $   1347.16$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $   -19.0$ & $  -0.00003$ & $   40.1$ & $   6.8$ \\
IRAS\_F00040+4325 & $   1363.15$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36368.0$ & $   0.12131$ & $   68.3$ & $   4.9$ \\
IRAS\_F00040+4325 & $   1363.31$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36409.0$ & $   0.12145$ & $   63.1$ & $   4.1$ \\
IRAS\_F00040+4325 & $   1364.58$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36722.0$ & $   0.12249$ & $  327.6$ & $   4.7$ \\
IRAS\_F00040+4325 & $   1370.06$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -16.0$ & $  -0.00003$ & $   59.9$ & $   7.0$ \\
IRAS\_F00040+4325 & $   1374.14$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 39080.0$ & $   0.13036$ & $  515.2$ & $   8.9$ \\
IRAS\_F00040+4325 & $   1389.27$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 36409.0$ & $   0.12145$ & $   27.6$ & $   6.0$ \\
IRAS\_F00040+4325 & $   1390.55$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 36717.0$ & $   0.12249$ & $   23.5$ & $   4.7$ \\
IRAS\_F00040+4325 & $   1393.06$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -150.0$ & $  -0.00050$ & $   34.1$ & $   4.9$ \\
IRAS\_F00040+4325 & $   1393.43$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -70.0$ & $  -0.00022$ & $   37.4$ & $   4.7$ \\
IRAS\_F00040+4325 & $   1393.67$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -19.0$ & $  -0.00003$ & $   95.1$ & $   5.2$ \\
IRAS\_F00040+4325 & $   1395.03$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 36721.0$ & $   0.12249$ & $   18.4$ & $   5.1$ \\
IRAS\_F00040+4325 & $   1396.36$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 44559.0$ & $   0.14863$ & $  160.7$ & $   6.4$ \\
IRAS\_F00040+4325 & $   1399.08$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 45231.0$ & $   0.15088$ & $   45.1$ & $   7.4$ \\
IRAS\_F00040+4325 & $   1401.23$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 45760.0$ & $   0.15264$ & $   98.4$ & $   4.5$ \\
IRAS\_F00040+4325 & $   1401.53$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 45834.0$ & $   0.15288$ & $   28.9$ & $   4.7$ \\
IRAS\_F00040+4325 & $   1402.68$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -19.0$ & $  -0.00003$ & $   47.6$ & $   4.4$ \\
IRAS\_F00040+4325 & $   1405.11$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 46718.0$ & $   0.15584$ & $   67.3$ & $   5.1$ \\
IRAS\_F00040+4325 & $   1411.98$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 48412.0$ & $   0.16149$ & $   62.7$ & $   4.5$ \\
IRAS\_F00040+4325 & $   1454.78$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $   -12.0$ & $  -0.00003$ & $   27.9$ & $   5.8$ \\
IRAS\_F00040+4325 & $   1526.33$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -74.0$ & $  -0.00022$ & $  188.7$ & $   6.3$ \\
IRAS\_F00040+4325 & $   1526.65$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -12.0$ & $  -0.00003$ & $  351.3$ & $   5.5$ \\
IRAS\_F00040+4325 & $   1526.95$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    48.0$ & $   0.00018$ & $   25.7$ & $   7.4$ \\
IRAS\_F00040+4325 & $   1532.48$ & ISMLG & \ion{P}{2} & $    1532.5$ & L & $   -11.0$ & $  -0.00003$ & $   24.0$ & $   8.2$ \\
IRAS\_F00040+4325 & $   1546.51$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -329.0$ & $  -0.00107$ & $   47.4$ & $   9.0$ \\
IRAS\_F00040+4325 & $   1547.03$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -227.0$ & $  -0.00078$ & $   46.2$ & $   9.7$ \\
IRAS\_F00040+4325 & $   1547.43$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -149.0$ & $  -0.00050$ & $   43.7$ & $   9.1$ \\
IRAS\_F00040+4325 & $   1548.12$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -17.0$ & $  -0.00003$ & $   51.9$ & $   8.2$ \\
IRAS\_F00040+4325 & $   1550.73$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -10.0$ & $  -0.00003$ & $   74.3$ & $  11.5$ \\
IRAS\_F00040+4325 & $   1559.99$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $   -62.0$ & $  -0.00022$ & $   57.3$ & $   8.0$ \\
IRAS\_F00040+4325 & $   1560.27$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $    -8.0$ & $  -0.00003$ & $   95.8$ & $   7.6$ \\
IRAS\_F00040+4325 & $   1608.06$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -72.0$ & $  -0.00022$ & $   79.8$ & $  13.8$ \\
IRAS\_F00040+4325 & $   1608.39$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -11.0$ & $  -0.00003$ & $  373.6$ & $  10.0$ \\
IRAS\_F00040+4325 & $   1608.74$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    54.0$ & $   0.00018$ & $   53.0$ & $  11.9$ \\
IRAS\_F00040+4325 & $   1656.59$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $   -60.0$ & $  -0.00022$ & $   88.4$ & $  10.2$ \\
IRAS\_F00040+4325 & $   1656.87$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $   -11.0$ & $  -0.00003$ & $  131.9$ & $  12.3$ \\
IRAS\_F00040+4325 & $   1670.39$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -71.0$ & $  -0.00022$ & $  213.2$ & $  11.2$ \\
IRAS\_F00040+4325 & $   1670.72$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -12.0$ & $  -0.00003$ & $  340.9$ & $  10.6$ \\
IRAS\_F00040+4325 & $   1671.07$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $    51.0$ & $   0.00018$ & $   46.6$ & $  12.2$ \\
IRAS\_F00040+4325 & $   1709.49$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $   -20.0$ & $  -0.00003$ & $   60.8$ & $  16.4$ \\
IRAS\_F00040+4325 & $   1736.25$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 36414.0$ & $   0.12145$ & $   58.7$ & $  17.5$ \\
IRAS\_F00040+4325 & $   1737.87$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 36727.0$ & $   0.12249$ & $  143.2$ & $  18.1$ \\
IRAS\_F00040+4325 & $   1739.14$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 36413.0$ & $   0.12145$ & $   59.0$ & $  16.0$ \\
IRAS\_F00040+4325 & $   1740.76$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 36727.0$ & $   0.12249$ & $   90.6$ & $  15.5$ \\
IRAS\_F00040+4325 & $   1741.47$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $   -14.0$ & $  -0.00003$ & $   74.5$ & $  17.9$ \\
IRAS\_F00040+4325 & $   1751.85$ & ISMLG & \ion{H}{1} & $    1751.9$ & L & $   -12.0$ & $  -0.00003$ & $   52.0$ & $  20.5$ \\
KAZ238 & $   1143.18$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -12.0$ & $  -0.00003$ & $   94.4$ & $  27.3$ \\
KAZ238 & $   1144.86$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -21.0$ & $  -0.00003$ & $  314.8$ & $  42.5$ \\
KAZ238 & $   1152.78$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -10.0$ & $  -0.00003$ & $  108.1$ & $  28.9$ \\
KAZ238 & $   1156.17$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  457.7$ & $  55.0$ \\
KAZ238 & $   1157.97$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  338.1$ & $  42.4$ \\
KAZ238 & $   1161.24$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  353.0$ & $  51.2$ \\
KAZ238 & $   1166.45$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  475.4$ & $  60.7$ \\
KAZ238 & $   1169.64$ & INTRINSIC & \ion{Fe}{3} & $    1122.5$ & H & $ 12583.0$ & $   0.04197$ & $  251.2$ & $  37.1$ \\
KAZ238 & $   1170.42$ & INTRINSIC & \ion{Fe}{3} & $    1122.5$ & H & $ 12791.0$ & $   0.04267$ & $   96.9$ & $  26.9$ \\
KAZ238 & $   1170.60$ & INTRINSIC & \ion{Fe}{3} & $    1122.5$ & H & $ 12840.0$ & $   0.04284$ & $  111.6$ & $  21.8$ \\
KAZ238 & $   1170.81$ & INTRINSIC & \ion{Fe}{3} & $    1122.5$ & H & $ 12897.0$ & $   0.04300$ & $  126.5$ & $  18.7$ \\
KAZ238 & $   1171.26$ & INTRINSIC & \ion{Fe}{3} & $    1122.5$ & H & $ 13015.0$ & $   0.04341$ & $  204.1$ & $  26.0$ \\
KAZ238 & $   1176.92$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  527.7$ & $  39.8$ \\
KAZ238 & $   1190.34$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -19.0$ & $  -0.00003$ & $  375.1$ & $  18.2$ \\
KAZ238 & $   1193.21$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -20.0$ & $  -0.00003$ & $  378.0$ & $  19.3$ \\
KAZ238 & $   1194.65$ & INTRINSIC & \ion{Fe}{2} & $    1144.9$ & H & $ 13015.0$ & $   0.04341$ & $  104.8$ & $  22.9$ \\
KAZ238 & $   1199.48$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -17.0$ & $  -0.00003$ & $  324.9$ & $  14.7$ \\
KAZ238 & $   1200.17$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -14.0$ & $  -0.00003$ & $  345.1$ & $  19.0$ \\
KAZ238 & $   1200.62$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -21.0$ & $  -0.00003$ & $  350.9$ & $  20.3$ \\
KAZ238 & $   1201.03$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $   -22.0$ & $  -0.00003$ & $   40.6$ & $  13.2$ \\
KAZ238 & $   1204.77$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -430.0$ & $  -0.00143$ & $   40.2$ & $  14.1$ \\
KAZ238 & $   1205.15$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -337.0$ & $  -0.00110$ & $   64.4$ & $  15.1$ \\
KAZ238 & $   1205.77$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -181.0$ & $  -0.00063$ & $   89.1$ & $  17.3$ \\
KAZ238 & $   1206.42$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -21.0$ & $  -0.00003$ & $  359.2$ & $  17.3$ \\
KAZ238 & $   1224.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2121.0$ & $   0.00707$ & $  232.2$ & $  31.2$ \\
KAZ238 & $   1234.05$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4534.0$ & $   0.01512$ & $   59.9$ & $  11.1$ \\
KAZ238 & $   1234.29$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4591.0$ & $   0.01531$ & $   87.1$ & $  11.7$ \\
KAZ238 & $   1235.39$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4862.0$ & $   0.01622$ & $  629.7$ & $  19.9$ \\
KAZ238 & $   1237.40$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5360.0$ & $   0.01788$ & $  200.2$ & $  27.4$ \\
KAZ238 & $   1240.36$ & INTRINSIC & \ion{Si}{2} & $    1190.4$ & H & $ 12578.0$ & $   0.04197$ & $  216.4$ & $  19.5$ \\
KAZ238 & $   1241.21$ & INTRINSIC & \ion{Si}{2} & $    1190.4$ & H & $ 12793.0$ & $   0.04267$ & $   70.1$ & $  10.0$ \\
KAZ238 & $   1241.41$ & INTRINSIC & \ion{Si}{2} & $    1190.4$ & H & $ 12842.0$ & $   0.04284$ & $  184.7$ & $  11.1$ \\
KAZ238 & $   1241.60$ & INTRINSIC & \ion{Si}{2} & $    1190.4$ & H & $ 12890.0$ & $   0.04300$ & $  240.8$ & $  10.2$ \\
KAZ238 & $   1242.07$ & INTRINSIC & \ion{Si}{2} & $    1190.4$ & H & $ 13010.0$ & $   0.04341$ & $  309.4$ & $  17.6$ \\
KAZ238 & $   1243.37$ & INTRINSIC & \ion{Si}{2} & $    1193.2$ & H & $ 12581.0$ & $   0.04197$ & $  192.2$ & $  20.8$ \\
KAZ238 & $   1244.19$ & INTRINSIC & \ion{Si}{2} & $    1193.2$ & H & $ 12789.0$ & $   0.04267$ & $   62.9$ & $  12.9$ \\
KAZ238 & $   1244.39$ & INTRINSIC & \ion{Si}{2} & $    1193.2$ & H & $ 12837.0$ & $   0.04284$ & $   85.9$ & $   9.5$ \\
KAZ238 & $   1244.62$ & INTRINSIC & \ion{Si}{2} & $    1193.2$ & H & $ 12897.0$ & $   0.04300$ & $  478.0$ & $  16.0$ \\
KAZ238 & $   1245.10$ & INTRINSIC & \ion{Si}{2} & $    1193.2$ & H & $ 13016.0$ & $   0.04341$ & $  334.8$ & $  12.7$ \\
KAZ238 & $   1250.52$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -15.0$ & $  -0.00003$ & $  148.8$ & $  17.1$ \\
KAZ238 & $   1250.73$ & INTRINSIC & \ion{N}{1} & $    1199.5$ & H & $ 12792.0$ & $   0.04267$ & $   40.2$ & $   9.0$ \\
KAZ238 & $   1250.93$ & INTRINSIC & \ion{N}{1} & $    1199.5$ & H & $ 12841.0$ & $   0.04284$ & $   60.4$ & $  10.8$ \\
KAZ238 & $   1251.13$ & INTRINSIC & \ion{N}{1} & $    1199.5$ & H & $ 12892.0$ & $   0.04300$ & $   64.7$ & $  11.1$ \\
KAZ238 & $   1251.44$ & INTRINSIC & \ion{N}{1} & $    1200.2$ & H & $ 12793.0$ & $   0.04267$ & $   54.9$ & $   8.7$ \\
KAZ238 & $   1251.61$ & INTRINSIC & \ion{N}{1} & $    1199.5$ & H & $ 13011.0$ & $   0.04341$ & $  150.6$ & $  16.5$ \\
KAZ238 & $   1251.63$ & INTRINSIC & \ion{N}{1} & $    1200.2$ & H & $ 12841.0$ & $   0.04284$ & $  150.6$ & $  16.5$ \\
KAZ238 & $   1251.83$ & INTRINSIC & \ion{N}{1} & $    1200.2$ & H & $ 12891.0$ & $   0.04300$ & $   61.7$ & $  10.9$ \\
KAZ238 & $   1251.94$ & INTRINSIC & \ion{N}{1} & $    1200.7$ & H & $ 12790.0$ & $   0.04267$ & $   51.4$ & $  11.0$ \\
KAZ238 & $   1252.14$ & INTRINSIC & \ion{N}{1} & $    1200.7$ & H & $ 12842.0$ & $   0.04284$ & $   75.0$ & $  10.8$ \\
KAZ238 & $   1252.32$ & INTRINSIC & \ion{N}{1} & $    1200.2$ & H & $ 13012.0$ & $   0.04341$ & $  139.2$ & $  13.1$ \\
KAZ238 & $   1252.34$ & INTRINSIC & \ion{N}{1} & $    1200.7$ & H & $ 12892.0$ & $   0.04300$ & $  145.6$ & $  12.2$ \\
KAZ238 & $   1252.83$ & INTRINSIC & \ion{N}{1} & $    1200.7$ & H & $ 13014.0$ & $   0.04341$ & $  140.6$ & $  13.6$ \\
KAZ238 & $   1253.76$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -11.0$ & $  -0.00003$ & $  255.8$ & $  17.8$ \\
KAZ238 & $   1257.09$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 12572.0$ & $   0.04197$ & $  443.5$ & $  19.5$ \\
KAZ238 & $   1257.98$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 12793.0$ & $   0.04267$ & $  197.3$ & $  13.8$ \\
KAZ238 & $   1258.18$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 12841.0$ & $   0.04284$ & $  311.6$ & $  13.7$ \\
KAZ238 & $   1258.38$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 12891.0$ & $   0.04300$ & $  826.0$ & $  10.8$ \\
KAZ238 & $   1258.85$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 13009.0$ & $   0.04341$ & $  548.8$ & $  21.6$ \\
KAZ238 & $   1259.47$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -11.0$ & $  -0.00003$ & $  201.6$ & $  17.8$ \\
KAZ238 & $   1260.35$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -16.0$ & $  -0.00003$ & $  447.0$ & $  16.4$ \\
KAZ238 & $   1266.69$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 12582.0$ & $   0.04197$ & $  475.7$ & $  17.7$ \\
KAZ238 & $   1267.54$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 12792.0$ & $   0.04267$ & $  216.6$ & $  22.9$ \\
KAZ238 & $   1267.75$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 12843.0$ & $   0.04284$ & $  261.9$ & $  21.5$ \\
KAZ238 & $   1267.94$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 12890.0$ & $   0.04300$ & $  595.7$ & $   8.2$ \\
KAZ238 & $   1268.44$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 13013.0$ & $   0.04341$ & $  980.7$ & $   8.9$ \\
KAZ238 & $   1277.20$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $   -10.0$ & $  -0.00003$ & $   40.9$ & $  16.0$ \\
KAZ238 & $   1291.89$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 12842.0$ & $   0.04284$ & $   58.1$ & $  14.8$ \\
KAZ238 & $   1302.08$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -21.0$ & $  -0.00003$ & $  388.3$ & $  19.0$ \\
KAZ238 & $   1304.28$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -20.0$ & $  -0.00003$ & $  339.1$ & $  14.8$ \\
KAZ238 & $   1307.77$ & INTRINSIC & \ion{S}{2} & $    1253.8$ & H & $ 12902.0$ & $   0.04300$ & $   50.6$ & $  16.5$ \\
KAZ238 & $   1308.24$ & INTRINSIC & \ion{S}{2} & $    1253.8$ & H & $ 13016.0$ & $   0.04341$ & $   77.2$ & $  13.2$ \\
KAZ238 & $   1313.30$ & INTRINSIC & \ion{Si}{2} & $    1260.4$ & H & $ 12578.0$ & $   0.04197$ & $  304.3$ & $  31.0$ \\
KAZ238 & $   1314.17$ & INTRINSIC & \ion{S}{2} & $    1259.5$ & H & $ 13009.0$ & $   0.04341$ & $  199.4$ & $  19.4$ \\
KAZ238 & $   1314.41$ & INTRINSIC & \ion{Si}{2} & $    1260.4$ & H & $ 12841.0$ & $   0.04284$ & $  151.7$ & $  16.1$ \\
KAZ238 & $   1314.62$ & INTRINSIC & \ion{Si}{2} & $    1260.4$ & H & $ 12890.0$ & $   0.04300$ & $  599.9$ & $  23.6$ \\
KAZ238 & $   1315.15$ & INTRINSIC & \ion{Si}{2} & $    1260.4$ & H & $ 13017.0$ & $   0.04341$ & $  462.4$ & $  22.0$ \\
KAZ238 & $   1317.16$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -12.0$ & $  -0.00003$ & $   46.7$ & $  23.8$ \\
KAZ238 & $   1334.46$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -16.0$ & $  -0.00003$ & $  441.7$ & $  14.5$ \\
KAZ238 & $   1335.67$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -8.0$ & $  -0.00003$ & $  192.4$ & $  15.5$ \\
KAZ238 & $   1342.08$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  244.6$ & $  29.8$ \\
KAZ238 & $   1350.65$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  277.4$ & $  26.8$ \\
KAZ238 & $   1352.68$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  354.1$ & $  31.2$ \\
KAZ238 & $   1355.01$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  301.3$ & $  29.8$ \\
KAZ238 & $   1357.73$ & INTRINSIC & \ion{O}{1} & $    1302.1$ & H & $ 12793.0$ & $   0.04267$ & $  113.4$ & $  15.3$ \\
KAZ238 & $   1358.14$ & INTRINSIC & \ion{O}{1} & $    1302.1$ & H & $ 12885.0$ & $   0.04300$ & $   62.1$ & $  16.9$ \\
KAZ238 & $   1358.70$ & INTRINSIC & \ion{O}{1} & $    1302.1$ & H & $ 13015.0$ & $   0.04341$ & $  226.5$ & $  28.1$ \\
KAZ238 & $   1360.06$ & INTRINSIC & \ion{Si}{2} & $    1304.3$ & H & $ 12799.0$ & $   0.04267$ & $  115.0$ & $  15.7$ \\
KAZ238 & $   1360.23$ & INTRINSIC & \ion{Si}{2} & $    1304.3$ & H & $ 12840.0$ & $   0.04284$ & $   66.2$ & $  14.5$ \\
KAZ238 & $   1360.51$ & INTRINSIC & \ion{Si}{2} & $    1304.3$ & H & $ 12902.0$ & $   0.04300$ & $  131.0$ & $  21.1$ \\
KAZ238 & $   1361.00$ & INTRINSIC & \ion{Si}{2} & $    1304.3$ & H & $ 13015.0$ & $   0.04341$ & $  184.7$ & $  22.1$ \\
KAZ238 & $   1370.07$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -14.0$ & $  -0.00003$ & $   48.7$ & $  16.6$ \\
KAZ238 & $   1381.54$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  365.5$ & $  34.1$ \\
KAZ238 & $   1390.53$ & INTRINSIC & \ion{C}{2} & $    1334.5$ & H & $ 12580.0$ & $   0.04197$ & $  242.0$ & $  18.4$ \\
KAZ238 & $   1391.47$ & INTRINSIC & \ion{C}{2} & $    1334.5$ & H & $ 12790.0$ & $   0.04267$ & $  206.1$ & $  19.4$ \\
KAZ238 & $   1391.69$ & INTRINSIC & \ion{C}{2} & $    1334.5$ & H & $ 12840.0$ & $   0.04284$ & $  303.4$ & $  15.4$ \\
KAZ238 & $   1391.94$ & INTRINSIC & \ion{C}{2} & $    1334.5$ & H & $ 12895.0$ & $   0.04300$ & $  925.4$ & $  19.2$ \\
KAZ238 & $   1392.46$ & INTRINSIC & \ion{C}{2} & $    1334.5$ & H & $ 13012.0$ & $   0.04341$ & $  613.7$ & $  16.2$ \\
KAZ238 & $   1393.70$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -12.0$ & $  -0.00003$ & $  153.2$ & $  17.4$ \\
KAZ238 & $   1402.73$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -10.0$ & $  -0.00003$ & $  113.9$ & $  19.0$ \\
KAZ238 & $   1452.25$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 12581.0$ & $   0.04197$ & $  456.5$ & $  78.4$ \\
KAZ238 & $   1453.21$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 12788.0$ & $   0.04267$ & $  117.1$ & $  17.3$ \\
KAZ238 & $   1453.46$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 12842.0$ & $   0.04284$ & $  224.3$ & $  15.9$ \\
KAZ238 & $   1453.69$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 12891.0$ & $   0.04300$ & $  700.6$ & $  54.4$ \\
KAZ238 & $   1454.25$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 13010.0$ & $   0.04341$ & $  102.3$ & $  16.5$ \\
KAZ238 & $   1461.67$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $ 12586.0$ & $   0.04197$ & $  318.0$ & $  32.5$ \\
KAZ238 & $   1462.62$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $ 12789.0$ & $   0.04267$ & $   93.3$ & $  17.2$ \\
KAZ238 & $   1462.86$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $ 12843.0$ & $   0.04284$ & $  219.4$ & $  17.1$ \\
KAZ238 & $   1463.09$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $ 12890.0$ & $   0.04300$ & $  138.1$ & $  12.9$ \\
KAZ238 & $   1463.68$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $ 13018.0$ & $   0.04341$ & $  139.3$ & $  20.9$ \\
KAZ238 & $   1478.33$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  104.2$ & $  25.4$ \\
KAZ238 & $   1487.39$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  125.4$ & $  22.8$ \\
KAZ238 & $   1492.16$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  102.8$ & $  23.9$ \\
KAZ238 & $   1526.60$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -21.0$ & $  -0.00003$ & $  430.2$ & $  26.3$ \\
KAZ238 & $   1546.44$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -342.0$ & $  -0.00110$ & $  112.6$ & $  31.9$ \\
KAZ238 & $   1547.22$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -190.0$ & $  -0.00063$ & $   92.9$ & $  26.3$ \\
KAZ238 & $   1548.09$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -21.0$ & $  -0.00003$ & $  186.3$ & $  28.6$ \\
KAZ238 & $   1548.99$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -346.0$ & $  -0.00110$ & $  101.4$ & $  32.7$ \\
KAZ238 & $   1549.86$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -178.0$ & $  -0.00063$ & $   71.9$ & $  21.2$ \\
KAZ238 & $   1550.68$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -20.0$ & $  -0.00003$ & $  173.8$ & $  27.1$ \\
KAZ238 & $   1592.10$ & INTRINSIC & \ion{Si}{2} & $    1526.7$ & H & $ 12841.0$ & $   0.04284$ & $  106.1$ & $  35.6$ \\
KAZ238 & $   1592.39$ & INTRINSIC & \ion{Si}{2} & $    1526.7$ & H & $ 12897.0$ & $   0.04300$ & $  265.3$ & $  25.1$ \\
KAZ238 & $   1592.95$ & INTRINSIC & \ion{Si}{2} & $    1526.7$ & H & $ 13007.0$ & $   0.04341$ & $  334.9$ & $  35.5$ \\
KAZ238 & $   1608.39$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -12.0$ & $  -0.00003$ & $  358.9$ & $ 133.7$ \\
KAZ238 & $   1614.52$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 12842.0$ & $   0.04284$ & $  392.6$ & $ 109.3$ \\
KAZ238 & $   1614.77$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 12891.0$ & $   0.04300$ & $  645.1$ & $ 125.2$ \\
KAZ238 & $   1617.20$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 12839.0$ & $   0.04284$ & $  236.4$ & $  64.4$ \\
KAZ238 & $   1617.48$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 12895.0$ & $   0.04300$ & $  419.5$ & $  65.1$ \\
KAZ238 & $   1670.72$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -13.0$ & $  -0.00003$ & $  504.8$ & $  53.1$ \\
KAZ238 & $   1742.07$ & INTRINSIC & \ion{Al}{2} & $    1670.7$ & H & $ 12791.0$ & $   0.04267$ & $  131.5$ & $  51.3$ \\
KAZ238 & $   1742.34$ & INTRINSIC & \ion{Al}{2} & $    1670.7$ & H & $ 12839.0$ & $   0.04284$ & $  143.4$ & $  44.5$ \\
KAZ238 & $   1742.70$ & INTRINSIC & \ion{Al}{2} & $    1670.7$ & H & $ 12903.0$ & $   0.04300$ & $  209.3$ & $  39.9$ \\
KAZ238 & $   1743.30$ & PROXIMATE & \ion{H}{1} & $    1670.7$ & H & $ 13011.0$ & $   0.04341$ & $  425.6$ & $  60.2$ \\
MRK1014 & $   1152.77$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -12.0$ & $  -0.00002$ & $  130.7$ & $  18.8$ \\
MRK1014 & $   1175.66$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 43823.0$ & $   0.14618$ & $  351.2$ & $  12.1$ \\
MRK1014 & $   1182.75$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 43816.0$ & $   0.14618$ & $   31.9$ & $   9.0$ \\
MRK1014 & $   1190.17$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -62.0$ & $  -0.00020$ & $   97.0$ & $   5.4$ \\
MRK1014 & $   1190.39$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    -5.0$ & $  -0.00002$ & $  267.1$ & $   4.7$ \\
MRK1014 & $   1193.03$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -66.0$ & $  -0.00020$ & $   90.6$ & $   6.2$ \\
MRK1014 & $   1193.27$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    -5.0$ & $  -0.00002$ & $  310.1$ & $   6.3$ \\
MRK1014 & $   1199.29$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -65.0$ & $  -0.00020$ & $   41.0$ & $   8.2$ \\
MRK1014 & $   1199.54$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -2.0$ & $  -0.00002$ & $  196.7$ & $   7.6$ \\
MRK1014 & $   1200.23$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $     2.0$ & $  -0.00002$ & $  179.4$ & $   6.7$ \\
MRK1014 & $   1200.70$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -3.0$ & $  -0.00002$ & $  195.1$ & $   9.1$ \\
MRK1014 & $   1206.00$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -124.0$ & $  -0.00041$ & $  102.9$ & $   6.1$ \\
MRK1014 & $   1206.24$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -66.0$ & $  -0.00020$ & $  134.9$ & $   3.6$ \\
MRK1014 & $   1206.49$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -3.0$ & $  -0.00002$ & $  468.7$ & $   5.9$ \\
MRK1014 & $   1244.37$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7077.0$ & $   0.02361$ & $  111.5$ & $  11.3$ \\
MRK1014 & $   1246.33$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7560.0$ & $   0.02522$ & $  394.9$ & $   8.4$ \\
MRK1014 & $   1249.80$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  8418.0$ & $   0.02808$ & $  153.0$ & $  12.4$ \\
MRK1014 & $   1250.56$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -4.0$ & $  -0.00002$ & $   95.1$ & $   7.4$ \\
MRK1014 & $   1253.79$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -3.0$ & $  -0.00002$ & $  144.7$ & $   7.9$ \\
MRK1014 & $   1259.49$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -6.0$ & $  -0.00002$ & $  149.3$ & $   7.0$ \\
MRK1014 & $   1260.13$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -69.0$ & $  -0.00020$ & $  114.6$ & $   4.9$ \\
MRK1014 & $   1260.39$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    -8.0$ & $  -0.00002$ & $  385.8$ & $   4.7$ \\
MRK1014 & $   1260.75$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $     3.0$ & $  -0.00002$ & $   54.9$ & $   6.3$ \\
MRK1014 & $   1263.55$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11808.0$ & $   0.03939$ & $   52.0$ & $  10.5$ \\
MRK1014 & $   1265.61$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12315.0$ & $   0.04108$ & $  202.1$ & $   9.3$ \\
MRK1014 & $   1267.92$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12886.0$ & $   0.04298$ & $  252.0$ & $  10.0$ \\
MRK1014 & $   1277.21$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -8.0$ & $  -0.00002$ & $   35.0$ & $   7.9$ \\
MRK1014 & $   1289.95$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 18319.0$ & $   0.06110$ & $   96.3$ & $  10.2$ \\
MRK1014 & $   1291.74$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 18760.0$ & $   0.06258$ & $   93.1$ & $  12.9$ \\
MRK1014 & $   1301.86$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -70.0$ & $  -0.00020$ & $   88.7$ & $   8.0$ \\
MRK1014 & $   1302.17$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $     0.0$ & $  -0.00002$ & $  296.7$ & $  10.9$ \\
MRK1014 & $   1304.06$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -72.0$ & $  -0.00020$ & $   65.0$ & $   9.9$ \\
MRK1014 & $   1304.38$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $     2.0$ & $  -0.00002$ & $  274.8$ & $  10.7$ \\
MRK1014 & $   1309.85$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 23225.0$ & $   0.07747$ & $   72.8$ & $  24.9$ \\
MRK1014 & $   1327.51$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 27581.0$ & $   0.09200$ & $  476.4$ & $  14.0$ \\
MRK1014 & $   1333.98$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -125.0$ & $  -0.00041$ & $   56.6$ & $   7.7$ \\
MRK1014 & $   1334.20$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -74.0$ & $  -0.00020$ & $  182.4$ & $   5.3$ \\
MRK1014 & $   1334.48$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -12.0$ & $  -0.00002$ & $  449.2$ & $   8.1$ \\
MRK1014 & $   1335.67$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -8.0$ & $  -0.00002$ & $  108.6$ & $  10.2$ \\
MRK1014 & $   1337.58$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 30064.0$ & $   0.10028$ & $   38.6$ & $  12.2$ \\
MRK1014 & $   1339.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 30482.0$ & $   0.10168$ & $   77.8$ & $  13.6$ \\
MRK1014 & $   1344.09$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 31669.0$ & $   0.10564$ & $  210.8$ & $  14.9$ \\
MRK1014 & $   1349.15$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 32916.0$ & $   0.10980$ & $   44.9$ & $  12.6$ \\
MRK1014 & $   1382.81$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 43811.0$ & $   0.14618$ & $   42.0$ & $  11.1$ \\
MRK1014 & $   1393.38$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 43825.0$ & $   0.14618$ & $  580.5$ & $   7.0$ \\
MRK1014 & $   1393.69$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -14.0$ & $  -0.00002$ & $  186.4$ & $   7.4$ \\
MRK1014 & $   1399.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 45453.0$ & $   0.15161$ & $  101.1$ & $   8.7$ \\
MRK1014 & $   1402.77$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -1.0$ & $  -0.00002$ & $  104.7$ & $   6.3$ \\
MRK1014 & $   1403.13$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 46228.0$ & $   0.15420$ & $  110.0$ & $   8.6$ \\
MRK1014 & $   1414.42$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 49013.0$ & $   0.16349$ & $   45.7$ & $   7.3$ \\
MRK1148 & $   1143.20$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -8.0$ & $  -0.00002$ & $   66.4$ & $   8.9$ \\
MRK1148 & $   1144.76$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -47.0$ & $  -0.00017$ & $  126.8$ & $   7.3$ \\
MRK1148 & $   1144.91$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -8.0$ & $  -0.00002$ & $   98.6$ & $   9.3$ \\
MRK1148 & $   1152.66$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -41.0$ & $  -0.00017$ & $   28.3$ & $   8.1$ \\
MRK1148 & $   1152.80$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -5.0$ & $  -0.00002$ & $   75.9$ & $  10.6$ \\
MRK1148 & $   1157.87$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $   -11.0$ & $  -0.00002$ & $   46.2$ & $   9.6$ \\
MRK1148 & $   1188.81$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $    -6.0$ & $  -0.00002$ & $   48.9$ & $   6.7$ \\
MRK1148 & $   1190.23$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -48.0$ & $  -0.00017$ & $  176.8$ & $   4.3$ \\
MRK1148 & $   1190.38$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    -9.0$ & $  -0.00002$ & $  212.8$ & $   5.3$ \\
MRK1148 & $   1193.10$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -49.0$ & $  -0.00017$ & $  190.1$ & $   3.6$ \\
MRK1148 & $   1193.26$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    -7.0$ & $  -0.00002$ & $  209.0$ & $   4.6$ \\
MRK1148 & $   1193.96$ & ISMLG & \ion{C}{1} & $    1193.9$ & L & $    -9.0$ & $  -0.00002$ & $   25.5$ & $   6.0$ \\
MRK1148 & $   1199.36$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -48.0$ & $  -0.00017$ & $  112.1$ & $   5.1$ \\
MRK1148 & $   1199.54$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -2.0$ & $  -0.00002$ & $  151.6$ & $   4.9$ \\
MRK1148 & $   1200.05$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -42.0$ & $  -0.00017$ & $  140.7$ & $   4.7$ \\
MRK1148 & $   1200.22$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -1.0$ & $  -0.00002$ & $  154.3$ & $   5.5$ \\
MRK1148 & $   1200.53$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -45.0$ & $  -0.00017$ & $  110.6$ & $   4.7$ \\
MRK1148 & $   1200.68$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -8.0$ & $  -0.00002$ & $  118.8$ & $   5.9$ \\
MRK1148 & $   1205.70$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -199.0$ & $  -0.00065$ & $   14.8$ & $   5.9$ \\
MRK1148 & $   1206.33$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -42.0$ & $  -0.00017$ & $  178.9$ & $   5.2$ \\
MRK1148 & $   1206.47$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -8.0$ & $  -0.00002$ & $  240.3$ & $   4.3$ \\
MRK1148 & $   1239.74$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $   -45.0$ & $  -0.00017$ & $   10.8$ & $   5.3$ \\
MRK1148 & $   1239.90$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -7.0$ & $  -0.00002$ & $   19.6$ & $   5.0$ \\
MRK1148 & $   1250.38$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -48.0$ & $  -0.00017$ & $   34.4$ & $   5.1$ \\
MRK1148 & $   1250.55$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -7.0$ & $  -0.00002$ & $   66.0$ & $   5.4$ \\
MRK1148 & $   1253.62$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -44.0$ & $  -0.00017$ & $   69.5$ & $   4.8$ \\
MRK1148 & $   1253.77$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -9.0$ & $  -0.00002$ & $   74.5$ & $   4.3$ \\
MRK1148 & $   1259.34$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -42.0$ & $  -0.00017$ & $   82.9$ & $   4.6$ \\
MRK1148 & $   1259.49$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -7.0$ & $  -0.00002$ & $  101.0$ & $   4.3$ \\
MRK1148 & $   1260.22$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -47.0$ & $  -0.00017$ & $  227.1$ & $   2.7$ \\
MRK1148 & $   1260.39$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    -7.0$ & $  -0.00002$ & $  208.4$ & $   3.3$ \\
MRK1148 & $   1260.69$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $   -10.0$ & $  -0.00002$ & $   49.0$ & $   4.2$ \\
MRK1148 & $   1266.09$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12435.0$ & $   0.04148$ & $   53.9$ & $   8.9$ \\
MRK1148 & $   1277.20$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $   -10.0$ & $  -0.00002$ & $   73.3$ & $   4.9$ \\
MRK1148 & $   1280.09$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $    -9.0$ & $  -0.00002$ & $   40.1$ & $   6.1$ \\
MRK1148 & $   1283.64$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 19167.0$ & $   0.06395$ & $   20.6$ & $   6.2$ \\
MRK1148 & $   1284.36$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 16941.0$ & $   0.05651$ & $   58.3$ & $   7.0$ \\
MRK1148 & $   1285.83$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 17301.0$ & $   0.05771$ & $   77.6$ & $   7.2$ \\
MRK1148 & $   1288.78$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 18029.0$ & $   0.06014$ & $   34.2$ & $   4.9$ \\
MRK1148 & $   1293.41$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 19171.0$ & $   0.06395$ & $  261.7$ & $   2.4$ \\
MRK1148 & $   1301.96$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -49.0$ & $  -0.00017$ & $  188.3$ & $   2.2$ \\
MRK1148 & $   1302.15$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    -5.0$ & $  -0.00002$ & $  250.1$ & $   2.0$ \\
MRK1148 & $   1304.15$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -50.0$ & $  -0.00017$ & $  155.1$ & $   1.8$ \\
MRK1148 & $   1304.33$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    -9.0$ & $  -0.00002$ & $  165.3$ & $   2.4$ \\
MRK1148 & $   1317.16$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -12.0$ & $  -0.00002$ & $   31.7$ & $   6.2$ \\
MRK1148 & $   1318.05$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 19174.0$ & $   0.06395$ & $   30.3$ & $   5.5$ \\
MRK1148 & $   1328.79$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $   -10.0$ & $  -0.00002$ & $   36.8$ & $   7.2$ \\
MRK1148 & $   1333.68$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -192.0$ & $  -0.00065$ & $   12.3$ & $   4.3$ \\
MRK1148 & $   1334.35$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -40.0$ & $  -0.00017$ & $  271.8$ & $   4.5$ \\
MRK1148 & $   1334.51$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -5.0$ & $  -0.00002$ & $  250.7$ & $   4.5$ \\
MRK1148 & $   1335.52$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -43.0$ & $  -0.00017$ & $   19.6$ & $   4.4$ \\
MRK1148 & $   1335.66$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -10.0$ & $  -0.00002$ & $   98.5$ & $   4.9$ \\
MRK1148 & $   1347.22$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $    -5.0$ & $  -0.00002$ & $   23.1$ & $   6.9$ \\
MRK1148 & $   1393.71$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -10.0$ & $  -0.00002$ & $   86.1$ & $   6.8$ \\
MRK1148 & $   1393.95$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    41.0$ & $   0.00012$ & $   34.1$ & $   6.6$ \\
MRK1148 & $   1402.75$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -5.0$ & $  -0.00002$ & $   70.5$ & $   8.9$ \\
MRK1148 & $   1526.45$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -50.0$ & $  -0.00017$ & $  255.6$ & $   5.7$ \\
MRK1148 & $   1526.69$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    -3.0$ & $  -0.00002$ & $  151.9$ & $   8.6$ \\
MRK1148 & $   1548.15$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -10.0$ & $  -0.00002$ & $   79.4$ & $   8.3$ \\
MRK1148 & $   1548.39$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    36.0$ & $   0.00012$ & $  102.2$ & $   9.2$ \\
MRK1148 & $   1550.74$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    -8.0$ & $  -0.00002$ & $   60.6$ & $   7.7$ \\
MRK1148 & $   1551.00$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    42.0$ & $   0.00012$ & $   45.9$ & $   8.9$ \\
MRK1148 & $   1560.32$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $     2.0$ & $  -0.00002$ & $   57.7$ & $  11.8$ \\
MRK1148 & $   1608.15$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -56.0$ & $  -0.00017$ & $  161.0$ & $  11.5$ \\
MRK1148 & $   1608.45$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -1.0$ & $  -0.00002$ & $  161.1$ & $  14.7$ \\
MRK1148 & $   1647.19$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 19167.0$ & $   0.06395$ & $  138.9$ & $   7.0$ \\
MRK1148 & $   1649.92$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 19165.0$ & $   0.06395$ & $  126.5$ & $   7.0$ \\
MRK1148 & $   1656.88$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $    -8.0$ & $  -0.00002$ & $   71.7$ & $   6.5$ \\
MRK1148 & $   1670.49$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -54.0$ & $  -0.00017$ & $  242.3$ & $   6.4$ \\
MRK1148 & $   1670.79$ & ISMLG & \ion{H}{1} & $    1670.7$ & L & $     0.0$ & $  -0.00002$ & $  201.6$ & $   9.3$ \\
MRK1179 & $   1134.94$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -12.0$ & $  -0.00002$ & $  181.0$ & $  93.5$ \\
MRK1179 & $   1143.21$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -5.0$ & $  -0.00002$ & $   93.0$ & $  59.8$ \\
MRK1179 & $   1144.89$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -12.0$ & $  -0.00002$ & $  248.6$ & $  50.6$ \\
MRK1179 & $   1188.78$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $   -14.0$ & $  -0.00002$ & $   68.8$ & $  21.3$ \\
MRK1179 & $   1189.89$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -133.0$ & $  -0.00042$ & $  111.2$ & $  22.8$ \\
MRK1179 & $   1190.37$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -12.0$ & $  -0.00002$ & $  418.9$ & $  18.6$ \\
MRK1179 & $   1192.79$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -126.0$ & $  -0.00042$ & $  171.0$ & $  22.9$ \\
MRK1179 & $   1193.24$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -11.0$ & $  -0.00002$ & $  382.6$ & $  19.5$ \\
MRK1179 & $   1199.50$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -12.0$ & $  -0.00002$ & $  268.9$ & $  22.7$ \\
MRK1179 & $   1200.17$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -14.0$ & $  -0.00002$ & $  254.2$ & $  21.9$ \\
MRK1179 & $   1200.67$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -11.0$ & $  -0.00002$ & $  276.3$ & $  26.1$ \\
MRK1179 & $   1205.97$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -132.0$ & $  -0.00042$ & $  218.5$ & $  20.8$ \\
MRK1179 & $   1206.46$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -10.0$ & $  -0.00002$ & $  482.0$ & $  16.3$ \\
MRK1179 & $   1219.82$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1023.0$ & $   0.00341$ & $  154.7$ & $  46.1$ \\
MRK1179 & $   1222.03$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1567.0$ & $   0.00523$ & $  246.3$ & $  36.0$ \\
MRK1179 & $   1223.81$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2007.0$ & $   0.00669$ & $  102.2$ & $  22.9$ \\
MRK1179 & $   1225.26$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $  4661.0$ & $   0.01553$ & $   80.5$ & $  21.9$ \\
MRK1179 & $   1226.48$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2665.0$ & $   0.00889$ & $  138.0$ & $  21.3$ \\
MRK1179 & $   1234.55$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4656.0$ & $   0.01553$ & $  309.0$ & $  13.3$ \\
MRK1179 & $   1245.63$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7387.0$ & $   0.02464$ & $   49.6$ & $  11.9$ \\
MRK1179 & $   1247.89$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7945.0$ & $   0.02650$ & $   72.5$ & $   9.9$ \\
MRK1179 & $   1249.61$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 10711.0$ & $   0.03574$ & $   53.9$ & $   8.4$ \\
MRK1179 & $   1250.57$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -1.0$ & $  -0.00002$ & $  123.6$ & $   6.2$ \\
MRK1179 & $   1250.83$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  8670.0$ & $   0.02892$ & $  135.7$ & $   4.5$ \\
MRK1179 & $   1252.22$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 11361.0$ & $   0.03790$ & $   61.8$ & $   6.7$ \\
MRK1179 & $   1253.79$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -3.0$ & $  -0.00002$ & $  150.6$ & $   6.5$ \\
MRK1179 & $   1258.21$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 10491.0$ & $   0.03499$ & $  227.0$ & $   6.2$ \\
MRK1179 & $   1258.83$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 10643.0$ & $   0.03550$ & $  136.4$ & $   2.7$ \\
MRK1179 & $   1259.11$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 10714.0$ & $   0.03574$ & $  522.6$ & $   3.8$ \\
MRK1179 & $   1259.32$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 10766.0$ & $   0.03591$ & $  196.2$ & $   1.9$ \\
MRK1179 & $   1259.47$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -11.0$ & $  -0.00002$ & $  192.8$ & $   3.3$ \\
MRK1179 & $   1259.90$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -125.0$ & $  -0.00042$ & $  198.8$ & $   4.2$ \\
MRK1179 & $   1260.38$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    -9.0$ & $  -0.00002$ & $  480.6$ & $   2.5$ \\
MRK1179 & $   1260.73$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $     0.0$ & $  -0.00002$ & $   77.8$ & $   3.5$ \\
MRK1179 & $   1261.74$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 11361.0$ & $   0.03790$ & $  361.6$ & $   4.6$ \\
MRK1179 & $   1277.25$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $     0.0$ & $  -0.00002$ & $   65.1$ & $   9.2$ \\
MRK1179 & $   1280.08$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $   -13.0$ & $  -0.00002$ & $   38.6$ & $  11.8$ \\
MRK1179 & $   1282.80$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 10643.0$ & $   0.03550$ & $   61.5$ & $   8.2$ \\
MRK1179 & $   1283.06$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 10707.0$ & $   0.03574$ & $  218.9$ & $   7.4$ \\
MRK1179 & $   1283.32$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 10768.0$ & $   0.03591$ & $   76.6$ & $   6.1$ \\
MRK1179 & $   1285.79$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 11366.0$ & $   0.03790$ & $  135.0$ & $  11.0$ \\
MRK1179 & $   1286.93$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 10645.0$ & $   0.03550$ & $   44.0$ & $   8.3$ \\
MRK1179 & $   1287.19$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 10706.0$ & $   0.03574$ & $  174.1$ & $   8.4$ \\
MRK1179 & $   1287.43$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 10764.0$ & $   0.03591$ & $  102.7$ & $   7.2$ \\
MRK1179 & $   1289.89$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 11359.0$ & $   0.03790$ & $  108.9$ & $  12.3$ \\
MRK1179 & $   1301.64$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -123.0$ & $  -0.00042$ & $  170.7$ & $  18.2$ \\
MRK1179 & $   1302.14$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    -7.0$ & $  -0.00002$ & $  330.0$ & $  12.8$ \\
MRK1179 & $   1304.34$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    -6.0$ & $  -0.00002$ & $  338.1$ & $  16.8$ \\
MRK1179 & $   1317.17$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -11.0$ & $  -0.00002$ & $   80.2$ & $  32.1$ \\
MRK1179 & $   1333.94$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -134.0$ & $  -0.00042$ & $  292.2$ & $  18.1$ \\
MRK1179 & $   1334.47$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -14.0$ & $  -0.00002$ & $  572.3$ & $  16.5$ \\
MRK1179 & $   1335.70$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -1.0$ & $  -0.00002$ & $  170.9$ & $  21.0$ \\
MRK1179 & $   1347.24$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $     0.0$ & $  -0.00002$ & $   56.5$ & $  14.7$ \\
MRK1179 & $   1370.11$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -4.0$ & $  -0.00002$ & $   40.0$ & $  18.7$ \\
MRK1179 & $   1393.69$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -14.0$ & $  -0.00002$ & $  118.5$ & $  25.2$ \\
MRK1179 & $   1402.77$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -2.0$ & $  -0.00002$ & $   72.1$ & $  25.6$ \\
MRK1179 & $   1446.60$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 11366.0$ & $   0.03790$ & $   92.0$ & $  20.2$ \\
MRK1179 & $   1455.98$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $ 11370.0$ & $   0.03790$ & $   59.1$ & $  18.5$ \\
MRK1179 & $   1526.05$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -129.0$ & $  -0.00042$ & $  107.2$ & $  32.3$ \\
MRK1179 & $   1526.65$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -11.0$ & $  -0.00002$ & $  458.3$ & $  28.8$ \\
MRK1179 & $   1548.15$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -10.0$ & $  -0.00002$ & $  198.1$ & $  28.6$ \\
MRK1179 & $   1550.75$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    -6.0$ & $  -0.00002$ & $  178.1$ & $  34.1$ \\
MRK1179 & $   1560.26$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $    -9.0$ & $  -0.00002$ & $   95.9$ & $  23.0$ \\
MRK1179 & $   1560.68$ & ISMLG & \ion{C}{1}* & $    1560.6$ & L & $     0.0$ & $  -0.00002$ & $   59.6$ & $  22.9$ \\
MRK1179 & $   1603.16$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 10642.0$ & $   0.03550$ & $  108.1$ & $  12.3$ \\
MRK1179 & $   1603.52$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 10710.0$ & $   0.03574$ & $  191.5$ & $   8.2$ \\
MRK1179 & $   1603.80$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 10766.0$ & $   0.03591$ & $   88.9$ & $   9.8$ \\
MRK1179 & $   1606.14$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $ 10702.0$ & $   0.03574$ & $  121.3$ & $  12.3$ \\
MRK1179 & $   1606.48$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $ 10767.0$ & $   0.03591$ & $   57.7$ & $   9.5$ \\
MRK1179 & $   1606.86$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 11358.0$ & $   0.03790$ & $  352.5$ & $  16.1$ \\
MRK1179 & $   1608.40$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -10.0$ & $  -0.00002$ & $  277.1$ & $  18.4$ \\
MRK1179 & $   1609.53$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 11356.0$ & $   0.03790$ & $  294.8$ & $  21.8$ \\
MRK1179 & $   1656.94$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $     2.0$ & $  -0.00002$ & $  183.5$ & $  39.9$ \\
MRK1179 & $   1670.73$ & ISMLG & \ion{H}{1} & $    1670.7$ & L & $   -11.0$ & $  -0.00002$ & $  441.2$ & $  45.7$ \\
MRK1501 & $   1189.00$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -357.0$ & $  -0.00120$ & $  237.3$ & $  69.5$ \\
MRK1501 & $   1190.33$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -22.0$ & $  -0.00006$ & $  318.8$ & $  71.5$ \\
MRK1501 & $   1191.87$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -358.0$ & $  -0.00120$ & $  128.8$ & $  72.1$ \\
MRK1501 & $   1193.20$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -22.0$ & $  -0.00006$ & $  372.2$ & $  92.6$ \\
MRK1501 & $   1199.47$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -21.0$ & $  -0.00006$ & $  263.8$ & $  75.9$ \\
MRK1501 & $   1200.15$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -18.0$ & $  -0.00006$ & $  268.8$ & $  88.1$ \\
MRK1501 & $   1200.63$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -19.0$ & $  -0.00006$ & $  226.3$ & $  86.1$ \\
MRK1501 & $   1205.09$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -350.0$ & $  -0.00120$ & $  243.7$ & $  68.7$ \\
MRK1501 & $   1205.45$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -261.0$ & $  -0.00088$ & $   79.4$ & $  67.9$ \\
MRK1501 & $   1206.43$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -19.0$ & $  -0.00006$ & $  351.4$ & $  62.7$ \\
MRK1501 & $   1206.75$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    62.0$ & $   0.00023$ & $  335.9$ & $  54.5$ \\
MRK1501 & $   1250.54$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -8.0$ & $  -0.00006$ & $   92.4$ & $  52.7$ \\
MRK1501 & $   1252.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9201.0$ & $   0.03069$ & $  284.9$ & $  55.4$ \\
MRK1501 & $   1253.78$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -7.0$ & $  -0.00006$ & $  165.3$ & $  55.3$ \\
MRK1501 & $   1255.99$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9944.0$ & $   0.03317$ & $  162.7$ & $  57.3$ \\
MRK1501 & $   1258.96$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -347.0$ & $  -0.00120$ & $  191.6$ & $  37.9$ \\
MRK1501 & $   1259.48$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -9.0$ & $  -0.00006$ & $  195.2$ & $  49.0$ \\
MRK1501 & $   1260.34$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -20.0$ & $  -0.00006$ & $  439.6$ & $  46.1$ \\
MRK1501 & $   1260.70$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    66.0$ & $   0.00023$ & $  180.5$ & $  43.1$ \\
MRK1501 & $   1276.31$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 14954.0$ & $   0.04988$ & $   97.2$ & $  41.7$ \\
MRK1501 & $   1300.65$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -349.0$ & $  -0.00120$ & $   65.5$ & $  38.4$ \\
MRK1501 & $   1302.07$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -23.0$ & $  -0.00006$ & $  411.3$ & $  36.2$ \\
MRK1501 & $   1304.30$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -17.0$ & $  -0.00006$ & $  390.7$ & $  39.0$ \\
MRK1501 & $   1309.46$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 23130.0$ & $   0.07715$ & $  266.7$ & $  51.1$ \\
MRK1501 & $   1312.60$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 26364.0$ & $   0.08794$ & $  105.4$ & $  36.0$ \\
MRK1501 & $   1322.58$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 26364.0$ & $   0.08794$ & $  558.2$ & $   9.6$ \\
MRK1501 & $   1323.01$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 26471.0$ & $   0.08830$ & $  289.8$ & $   8.8$ \\
MRK1501 & $   1324.23$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 26772.0$ & $   0.08930$ & $  305.5$ & $  13.3$ \\
MRK1501 & $   1326.83$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 27414.0$ & $   0.09144$ & $   31.1$ & $   9.2$ \\
MRK1501 & $   1328.78$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $   -11.0$ & $  -0.00006$ & $   73.7$ & $  12.8$ \\
MRK1501 & $   1332.99$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -346.0$ & $  -0.00120$ & $  213.9$ & $  11.3$ \\
MRK1501 & $   1333.34$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -268.0$ & $  -0.00088$ & $   90.2$ & $  13.8$ \\
MRK1501 & $   1334.45$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -19.0$ & $  -0.00006$ & $  448.7$ & $  10.4$ \\
MRK1501 & $   1334.88$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    77.0$ & $   0.00023$ & $  155.1$ & $  14.6$ \\
MRK1501 & $   1335.66$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -11.0$ & $  -0.00006$ & $  154.8$ & $  14.6$ \\
MRK1501 & $   1393.70$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -13.0$ & $  -0.00006$ & $  188.8$ & $  69.5$ \\
MRK1501 & $   2793.08$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $  -351.0$ & $  -0.00120$ & $  511.9$ & $   3.3$ \\
MRK1501 & $   2796.15$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $   -22.0$ & $  -0.00006$ & $ 1072.0$ & $   2.3$ \\
MRK1501 & $   2800.30$ & ISMLG & \ion{Mg}{2} & $    2803.5$ & L & $  -345.0$ & $  -0.00120$ & $  216.7$ & $   3.7$ \\
MRK1501 & $   2803.30$ & ISMLG & \ion{H}{1} & $    2803.5$ & L & $   -24.0$ & $  -0.00006$ & $ 1011.9$ & $   3.3$ \\
MRK1502 & $   1020.67$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $    -7.0$ & $  -0.00003$ & $  206.0$ & $  37.1$ \\
MRK1502 & $   1031.29$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -184.0$ & $  -0.00063$ & $  171.4$ & $  23.1$ \\
MRK1502 & $   1031.93$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $     1.0$ & $  -0.00003$ & $   89.1$ & $  22.5$ \\
MRK1502 & $   1036.30$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $   -11.0$ & $  -0.00003$ & $-3714.1$ & $  20.5$ \\
MRK1502 & $   1037.59$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $    -7.0$ & $  -0.00003$ & $  169.0$ & $  30.0$ \\
MRK1502 & $   1039.19$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $   -13.0$ & $  -0.00003$ & $  289.4$ & $  24.7$ \\
MRK1502 & $   1048.19$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $   -10.0$ & $  -0.00003$ & $  104.2$ & $  18.5$ \\
MRK1502 & $   1066.63$ & ISMLG & \ion{Ar}{1} & $    1066.6$ & L & $    -9.0$ & $  -0.00003$ & $   93.1$ & $  21.0$ \\
MRK1502 & $   1088.11$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 16323.0$ & $   0.05445$ & $  135.0$ & $  15.7$ \\
MRK1502 & $   1094.02$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 18038.0$ & $   0.06019$ & $  178.5$ & $   5.2$ \\
MRK1502 & $   1094.12$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 16324.0$ & $   0.05445$ & $  178.5$ & $   5.2$ \\
MRK1502 & $   1094.80$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 18266.0$ & $   0.06092$ & $  122.7$ & $  11.5$ \\
MRK1502 & $   1095.53$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 18478.0$ & $   0.06164$ & $  116.0$ & $  11.1$ \\
MRK1502 & $   1096.84$ & ISMLG & \ion{Fe}{2} & $    1096.8$ & L & $   -10.0$ & $  -0.00003$ & $  108.0$ & $  10.7$ \\
MRK1502 & $   1100.06$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 18041.0$ & $   0.06019$ & $  151.8$ & $  13.8$ \\
MRK1502 & $   1100.83$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 18265.0$ & $   0.06092$ & $   95.6$ & $  27.4$ \\
MRK1502 & $   1101.55$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 18471.0$ & $   0.06164$ & $   80.1$ & $  18.8$ \\
MRK1502 & $   1122.49$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $   -10.0$ & $  -0.00003$ & $  112.0$ & $  27.7$ \\
MRK1502 & $   1133.64$ & ISMLG & \ion{Fe}{2} & $    1133.6$ & L & $    -8.0$ & $  -0.00003$ & $   44.6$ & $  19.5$ \\
MRK1502 & $   1134.12$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $   -11.0$ & $  -0.00003$ & $  112.1$ & $  19.7$ \\
MRK1502 & $   1134.38$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $   -10.0$ & $  -0.00003$ & $  104.4$ & $  15.4$ \\
MRK1502 & $   1134.96$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $    -5.0$ & $  -0.00003$ & $  153.7$ & $  17.5$ \\
MRK1502 & $   1143.18$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -11.0$ & $  -0.00003$ & $  127.5$ & $  32.8$ \\
MRK1502 & $   1144.90$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -11.0$ & $  -0.00003$ & $  155.6$ & $  19.8$ \\
MRK1502 & $   1152.77$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -12.0$ & $  -0.00003$ & $   66.8$ & $  11.7$ \\
MRK1502 & $   1157.90$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $    -2.0$ & $  -0.00003$ & $   31.8$ & $   9.3$ \\
MRK1502 & $   1178.86$ & OTHER & FPN & $       0.0$ & H & $     0.0$ & $  -1.00000$ & $   38.8$ & $   7.5$ \\
MRK1502 & $   1188.81$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $    -5.0$ & $  -0.00003$ & $   53.3$ & $   5.7$ \\
MRK1502 & $   1190.37$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -12.0$ & $  -0.00003$ & $  342.2$ & $   7.0$ \\
MRK1502 & $   1193.24$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -13.0$ & $  -0.00003$ & $  391.0$ & $   5.2$ \\
MRK1502 & $   1193.99$ & ISMLG & \ion{C}{1} & $    1193.9$ & L & $    -1.0$ & $  -0.00003$ & $   19.2$ & $   2.9$ \\
MRK1502 & $   1197.15$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $    -8.0$ & $  -0.00003$ & $   21.4$ & $   5.5$ \\
MRK1502 & $   1199.52$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -7.0$ & $  -0.00003$ & $  224.6$ & $  17.4$ \\
MRK1502 & $   1200.18$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -10.0$ & $  -0.00003$ & $  228.7$ & $  19.4$ \\
MRK1502 & $   1200.67$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -9.0$ & $  -0.00003$ & $  197.5$ & $  19.1$ \\
MRK1502 & $   1201.07$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $   -12.0$ & $  -0.00003$ & $   32.9$ & $   6.8$ \\
MRK1502 & $   1205.54$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -238.0$ & $  -0.00075$ & $   17.4$ & $   5.0$ \\
MRK1502 & $   1205.76$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -184.0$ & $  -0.00063$ & $   19.4$ & $   4.9$ \\
MRK1502 & $   1206.04$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -115.0$ & $  -0.00037$ & $   48.4$ & $   6.4$ \\
MRK1502 & $   1206.45$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -11.0$ & $  -0.00003$ & $  486.0$ & $   5.6$ \\
MRK1502 & $   1239.92$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -1.0$ & $  -0.00003$ & $   25.2$ & $   5.7$ \\
MRK1502 & $   1240.39$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $    -2.0$ & $  -0.00003$ & $   29.3$ & $   5.8$ \\
MRK1502 & $   1250.57$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -3.0$ & $  -0.00003$ & $   86.8$ & $   4.5$ \\
MRK1502 & $   1252.40$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9058.0$ & $   0.03021$ & $   19.7$ & $   4.2$ \\
MRK1502 & $   1252.63$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9114.0$ & $   0.03040$ & $   35.9$ & $   4.9$ \\
MRK1502 & $   1253.78$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -7.0$ & $  -0.00003$ & $  116.0$ & $   5.0$ \\
MRK1502 & $   1259.47$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -11.0$ & $  -0.00003$ & $  135.5$ & $   4.1$ \\
MRK1502 & $   1259.93$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -116.0$ & $  -0.00037$ & $   40.4$ & $   3.9$ \\
MRK1502 & $   1260.38$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -11.0$ & $  -0.00003$ & $  450.7$ & $   3.3$ \\
MRK1502 & $   1260.71$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -5.0$ & $  -0.00003$ & $   37.1$ & $   2.0$ \\
MRK1502 & $   1272.20$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 16325.0$ & $   0.05445$ & $   15.2$ & $   2.7$ \\
MRK1502 & $   1276.46$ & ISMLG & \ion{C}{1} & $    1276.4$ & L & $    -5.0$ & $  -0.00003$ & $   16.1$ & $   3.2$ \\
MRK1502 & $   1277.25$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $     2.0$ & $  -0.00003$ & $   42.2$ & $   1.9$ \\
MRK1502 & $   1277.70$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 15298.0$ & $   0.05103$ & $   96.9$ & $   3.7$ \\
MRK1502 & $   1280.13$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $    -1.0$ & $  -0.00003$ & $   36.2$ & $   2.2$ \\
MRK1502 & $   1281.10$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 16135.0$ & $   0.05382$ & $   78.2$ & $   2.7$ \\
MRK1502 & $   1281.47$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 16226.0$ & $   0.05412$ & $  123.2$ & $   2.3$ \\
MRK1502 & $   1281.87$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 16324.0$ & $   0.05445$ & $  146.2$ & $   2.9$ \\
MRK1502 & $   1284.56$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 16988.0$ & $   0.05667$ & $   42.5$ & $   2.4$ \\
MRK1502 & $   1288.57$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 17978.0$ & $   0.05997$ & $   38.2$ & $   1.3$ \\
MRK1502 & $   1288.85$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 18046.0$ & $   0.06019$ & $   15.5$ & $   1.1$ \\
MRK1502 & $   1289.73$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 18264.0$ & $   0.06092$ & $   27.4$ & $   1.5$ \\
MRK1502 & $   1302.12$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -11.0$ & $  -0.00003$ & $  371.4$ & $  10.1$ \\
MRK1502 & $   1304.33$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    -9.0$ & $  -0.00003$ & $  274.2$ & $  11.7$ \\
MRK1502 & $   1305.52$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 16140.0$ & $   0.05382$ & $   88.9$ & $  10.8$ \\
MRK1502 & $   1306.28$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 16325.0$ & $   0.05445$ & $   99.0$ & $   4.9$ \\
MRK1502 & $   1309.70$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 16137.0$ & $   0.05382$ & $   78.1$ & $   9.2$ \\
MRK1502 & $   1310.48$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 16326.0$ & $   0.05445$ & $   87.7$ & $   4.0$ \\
MRK1502 & $   1313.39$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 18045.0$ & $   0.06019$ & $   41.3$ & $   3.5$ \\
MRK1502 & $   1314.31$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 18269.0$ & $   0.06092$ & $   43.4$ & $   3.2$ \\
MRK1502 & $   1317.17$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -10.0$ & $  -0.00003$ & $   26.2$ & $   4.0$ \\
MRK1502 & $   1317.61$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 18046.0$ & $   0.06019$ & $   19.3$ & $   3.8$ \\
MRK1502 & $   1318.52$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 18264.0$ & $   0.06092$ & $   18.6$ & $   4.8$ \\
MRK1502 & $   1328.83$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -1.0$ & $  -0.00003$ & $   55.4$ & $   5.4$ \\
MRK1502 & $   1333.44$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -245.0$ & $  -0.00075$ & $   33.8$ & $   4.4$ \\
MRK1502 & $   1333.67$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -193.0$ & $  -0.00063$ & $   28.8$ & $   4.4$ \\
MRK1502 & $   1334.03$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -113.0$ & $  -0.00037$ & $   48.0$ & $   4.4$ \\
MRK1502 & $   1334.47$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -14.0$ & $  -0.00003$ & $  530.5$ & $   4.9$ \\
MRK1502 & $   1335.70$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -1.0$ & $  -0.00003$ & $  107.7$ & $   4.9$ \\
MRK1502 & $   1347.25$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $     2.0$ & $  -0.00003$ & $   64.3$ & $   7.2$ \\
MRK1502 & $   1370.10$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -8.0$ & $  -0.00003$ & $   46.6$ & $   7.6$ \\
MRK1502 & $   1393.72$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -9.0$ & $  -0.00003$ & $  148.3$ & $   9.6$ \\
MRK1502 & $   1402.76$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -4.0$ & $  -0.00003$ & $   94.4$ & $  10.1$ \\
MRK1502 & $   1469.65$ & PROXIMATE & \ion{Si}{4} & $    1393.7$ & H & $ 16323.0$ & $   0.05445$ & $   38.8$ & $   4.7$ \\
MRK1502 & $   1479.15$ & PROXIMATE & \ion{Si}{4} & $    1402.7$ & H & $ 16323.0$ & $   0.05445$ & $   27.8$ & $   3.8$ \\
MRK1502 & $   1526.63$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -15.0$ & $  -0.00003$ & $  369.4$ & $   8.1$ \\
MRK1502 & $   1547.21$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -192.0$ & $  -0.00063$ & $  119.6$ & $   9.1$ \\
MRK1502 & $   1547.67$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -104.0$ & $  -0.00037$ & $   35.0$ & $   7.0$ \\
MRK1502 & $   1548.14$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -12.0$ & $  -0.00003$ & $  179.9$ & $   8.8$ \\
MRK1502 & $   1549.78$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -194.0$ & $  -0.00063$ & $   78.6$ & $   7.3$ \\
MRK1502 & $   1550.73$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    -9.0$ & $  -0.00003$ & $   98.5$ & $   9.5$ \\
MRK1502 & $   1560.30$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $    -2.0$ & $  -0.00003$ & $   58.1$ & $   8.0$ \\
MRK1502 & $   1608.41$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -9.0$ & $  -0.00003$ & $  261.4$ & $  11.6$ \\
MRK1502 & $   1611.14$ & ISMLG & \ion{Fe}{2} & $    1611.2$ & L & $   -11.0$ & $  -0.00003$ & $   48.4$ & $  10.7$ \\
MRK1502 & $   1627.23$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 15302.0$ & $   0.05103$ & $  100.6$ & $   9.4$ \\
MRK1502 & $   1629.93$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 15300.0$ & $   0.05103$ & $   63.4$ & $   9.0$ \\
MRK1502 & $   1631.99$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 16224.0$ & $   0.05412$ & $   73.6$ & $   7.0$ \\
MRK1502 & $   1632.49$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 16320.0$ & $   0.05445$ & $  161.4$ & $   6.5$ \\
MRK1502 & $   1634.72$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $ 16227.0$ & $   0.05412$ & $   62.1$ & $   5.9$ \\
MRK1502 & $   1635.23$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $ 16325.0$ & $   0.05445$ & $  130.3$ & $   6.9$ \\
MRK1502 & $   1641.37$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 18041.0$ & $   0.06019$ & $   60.0$ & $   6.8$ \\
MRK1502 & $   1644.11$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 18043.0$ & $   0.06019$ & $   26.4$ & $   7.3$ \\
MRK1502 & $   1656.91$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $    -4.0$ & $  -0.00003$ & $  102.0$ & $  11.4$ \\
MRK1502 & $   1670.71$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -14.0$ & $  -0.00003$ & $  480.5$ & $  14.4$ \\
MRK1502 & $   1709.54$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $   -12.0$ & $  -0.00003$ & $   40.4$ & $  13.1$ \\
MRK1502 & $   1741.53$ & ISMLG & \ion{H}{1} & $    1741.5$ & L & $    -4.0$ & $  -0.00003$ & $   53.2$ & $  12.2$ \\
MRK304 & $   1020.66$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $   -12.0$ & $  -0.00003$ & $  244.1$ & $  25.4$ \\
MRK304 & $   1030.67$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -366.0$ & $  -0.00119$ & $   80.5$ & $  17.1$ \\
MRK304 & $   1030.82$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -322.0$ & $  -0.00107$ & $  114.6$ & $  13.2$ \\
MRK304 & $   1031.89$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $   -10.0$ & $  -0.00003$ & $  232.8$ & $  27.4$ \\
MRK304 & $   1035.21$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -326.0$ & $  -0.00107$ & $   42.4$ & $  16.9$ \\
MRK304 & $   1035.94$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -113.0$ & $  -0.00038$ & $  100.9$ & $  16.0$ \\
MRK304 & $   1036.29$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $   -13.0$ & $  -0.00003$ & $  478.5$ & $  22.6$ \\
MRK304 & $   1039.19$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $   -10.0$ & $  -0.00003$ & $  329.8$ & $  32.5$ \\
MRK304 & $   1048.17$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $   -15.0$ & $  -0.00003$ & $  126.2$ & $  26.3$ \\
MRK304 & $   1066.61$ & ISMLG & \ion{Ar}{1} & $    1066.6$ & L & $   -14.0$ & $  -0.00003$ & $  293.8$ & $  27.0$ \\
MRK304 & $   1083.94$ & ISMLG & \ion{N}{2} & $    1083.9$ & L & $   -15.0$ & $  -0.00003$ & $  429.1$ & $  88.6$ \\
MRK304 & $   1087.80$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 16231.0$ & $   0.05414$ & $  293.0$ & $  26.4$ \\
MRK304 & $   1088.48$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 16430.0$ & $   0.05478$ & $  109.3$ & $  23.9$ \\
MRK304 & $   1092.71$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 19580.0$ & $   0.06529$ & $  328.8$ & $  26.9$ \\
MRK304 & $   1093.79$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 16230.0$ & $   0.05414$ & $  245.0$ & $  33.6$ \\
MRK304 & $   1096.82$ & ISMLG & \ion{Fe}{2} & $    1096.8$ & L & $   -15.0$ & $  -0.00003$ & $  260.1$ & $  34.2$ \\
MRK304 & $   1099.26$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 19563.0$ & $   0.06529$ & $  235.7$ & $  25.6$ \\
MRK304 & $   1112.00$ & ISMLG & \ion{Fe}{2} & $    1112.0$ & L & $   -12.0$ & $  -0.00003$ & $  120.3$ & $  22.6$ \\
MRK304 & $   1121.92$ & ISMLG & \ion{Fe}{2} & $    1121.9$ & L & $   -14.0$ & $  -0.00003$ & $  170.4$ & $  24.9$ \\
MRK304 & $   1122.50$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $    -6.0$ & $  -0.00003$ & $  246.3$ & $  27.8$ \\
MRK304 & $   1125.40$ & ISMLG & \ion{Fe}{2} & $    1125.4$ & L & $   -13.0$ & $  -0.00003$ & $   96.8$ & $  29.1$ \\
MRK304 & $   1133.62$ & ISMLG & \ion{Fe}{2} & $    1133.6$ & L & $   -11.0$ & $  -0.00003$ & $   53.0$ & $  21.9$ \\
MRK304 & $   1134.12$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $   -12.0$ & $  -0.00003$ & $  214.5$ & $  20.0$ \\
MRK304 & $   1134.37$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $   -12.0$ & $  -0.00003$ & $  182.0$ & $  18.8$ \\
MRK304 & $   1134.94$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -11.0$ & $  -0.00003$ & $  220.5$ & $  22.4$ \\
MRK304 & $   1139.79$ & ISMLG & \ion{C}{1} & $    1139.7$ & L & $    -1.0$ & $  -0.00003$ & $   37.3$ & $  17.0$ \\
MRK304 & $   1142.32$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $   -12.0$ & $  -0.00003$ & $   58.7$ & $  11.5$ \\
MRK304 & $   1143.20$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -8.0$ & $  -0.00003$ & $  153.8$ & $  13.3$ \\
MRK304 & $   1144.90$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -11.0$ & $  -0.00003$ & $  273.2$ & $   9.1$ \\
MRK304 & $   1152.79$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -7.0$ & $  -0.00003$ & $  128.3$ & $  11.0$ \\
MRK304 & $   1157.90$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $    -3.0$ & $  -0.00003$ & $   39.1$ & $   7.2$ \\
MRK304 & $   1188.80$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $    -8.0$ & $  -0.00003$ & $   50.1$ & $   6.1$ \\
MRK304 & $   1190.37$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -12.0$ & $  -0.00003$ & $  496.6$ & $   7.0$ \\
MRK304 & $   1190.72$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    77.0$ & $   0.00027$ & $   30.1$ & $   5.1$ \\
MRK304 & $   1193.24$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -12.0$ & $  -0.00003$ & $  502.6$ & $   6.6$ \\
MRK304 & $   1193.59$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    76.0$ & $   0.00027$ & $   66.7$ & $   5.3$ \\
MRK304 & $   1193.99$ & ISMLG & \ion{C}{1} & $    1193.9$ & L & $    -2.0$ & $  -0.00003$ & $   28.9$ & $   6.0$ \\
MRK304 & $   1197.15$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $    -8.0$ & $  -0.00003$ & $   27.3$ & $   5.9$ \\
MRK304 & $   1199.49$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -14.0$ & $  -0.00003$ & $  376.9$ & $   9.1$ \\
MRK304 & $   1200.18$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -11.0$ & $  -0.00003$ & $  344.8$ & $   8.0$ \\
MRK304 & $   1200.65$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -15.0$ & $  -0.00003$ & $  288.5$ & $   7.6$ \\
MRK304 & $   1201.06$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $   -15.0$ & $  -0.00003$ & $   30.3$ & $   5.9$ \\
MRK304 & $   1205.04$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -364.0$ & $  -0.00119$ & $  114.2$ & $   3.4$ \\
MRK304 & $   1205.17$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -331.0$ & $  -0.00107$ & $  119.0$ & $   3.9$ \\
MRK304 & $   1206.04$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -114.0$ & $  -0.00038$ & $   54.2$ & $   4.7$ \\
MRK304 & $   1206.45$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -12.0$ & $  -0.00003$ & $  494.5$ & $   3.5$ \\
MRK304 & $   1206.83$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    83.0$ & $   0.00027$ & $  208.8$ & $   4.6$ \\
MRK304 & $   1238.78$ & ISMLG & \ion{N}{5} & $    1238.8$ & L & $   -10.0$ & $  -0.00003$ & $   70.2$ & $   6.9$ \\
MRK304 & $   1239.90$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -6.0$ & $  -0.00003$ & $   39.3$ & $   5.5$ \\
MRK304 & $   1240.37$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $    -6.0$ & $  -0.00003$ & $   26.4$ & $   5.6$ \\
MRK304 & $   1242.48$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  6613.0$ & $   0.02206$ & $   77.4$ & $   7.2$ \\
MRK304 & $   1250.54$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -9.0$ & $  -0.00003$ & $  144.9$ & $   6.3$ \\
MRK304 & $   1253.75$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -12.0$ & $  -0.00003$ & $  202.6$ & $   6.1$ \\
MRK304 & $   1258.88$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -368.0$ & $  -0.00119$ & $   12.9$ & $   3.4$ \\
MRK304 & $   1259.05$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -327.0$ & $  -0.00107$ & $   19.2$ & $   3.3$ \\
MRK304 & $   1259.45$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -15.0$ & $  -0.00003$ & $  230.2$ & $   5.9$ \\
MRK304 & $   1260.37$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -13.0$ & $  -0.00003$ & $  510.0$ & $   3.0$ \\
MRK304 & $   1260.72$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -4.0$ & $  -0.00003$ & $   92.8$ & $   3.1$ \\
MRK304 & $   1277.21$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -8.0$ & $  -0.00003$ & $   83.2$ & $   3.9$ \\
MRK304 & $   1280.10$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $    -8.0$ & $  -0.00003$ & $   36.6$ & $   4.8$ \\
MRK304 & $   1281.49$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 16232.0$ & $   0.05414$ & $  115.7$ & $   6.2$ \\
MRK304 & $   1282.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 16423.0$ & $   0.05478$ & $  148.0$ & $   7.5$ \\
MRK304 & $   1285.78$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 17289.0$ & $   0.05767$ & $  132.0$ & $   7.5$ \\
MRK304 & $   1289.85$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 18294.0$ & $   0.06102$ & $   90.3$ & $   8.1$ \\
MRK304 & $   1295.04$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 19574.0$ & $   0.06529$ & $  405.4$ & $   4.8$ \\
MRK304 & $   1296.79$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 20005.0$ & $   0.06673$ & $   58.2$ & $   4.9$ \\
MRK304 & $   1302.13$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    -9.0$ & $  -0.00003$ & $  463.1$ & $   3.0$ \\
MRK304 & $   1304.31$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -14.0$ & $  -0.00003$ & $  420.3$ & $   3.8$ \\
MRK304 & $   1305.87$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 16226.0$ & $   0.05414$ & $   66.9$ & $   4.3$ \\
MRK304 & $   1306.70$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 16427.0$ & $   0.05478$ & $   74.3$ & $   4.7$ \\
MRK304 & $   1310.10$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 16233.0$ & $   0.05414$ & $  120.2$ & $   7.2$ \\
MRK304 & $   1310.28$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 17292.0$ & $   0.05767$ & $   74.5$ & $   5.9$ \\
MRK304 & $   1310.91$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 16428.0$ & $   0.05478$ & $  105.1$ & $   6.2$ \\
MRK304 & $   1314.43$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 18297.0$ & $   0.06102$ & $  306.4$ & $  11.1$ \\
MRK304 & $   1314.47$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 17288.0$ & $   0.05767$ & $  113.9$ & $   6.9$ \\
MRK304 & $   1317.20$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -4.0$ & $  -0.00003$ & $   33.6$ & $   7.2$ \\
MRK304 & $   1318.64$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 18294.0$ & $   0.06102$ & $  124.1$ & $   7.7$ \\
MRK304 & $   1328.83$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $     0.0$ & $  -0.00003$ & $   69.9$ & $   4.0$ \\
MRK304 & $   1329.10$ & ISMLG & \ion{C}{1}* & $    1329.1$ & L & $     0.0$ & $  -0.00003$ & $   48.1$ & $   4.6$ \\
MRK304 & $   1332.88$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -371.0$ & $  -0.00119$ & $   37.2$ & $   3.8$ \\
MRK304 & $   1333.09$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -323.0$ & $  -0.00107$ & $   47.9$ & $   4.1$ \\
MRK304 & $   1334.46$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -16.0$ & $  -0.00003$ & $  544.7$ & $   2.7$ \\
MRK304 & $   1334.90$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    83.0$ & $   0.00027$ & $  191.7$ & $   3.8$ \\
MRK304 & $   1335.67$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -8.0$ & $  -0.00003$ & $  236.7$ & $   6.1$ \\
MRK304 & $   1347.20$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $   -10.0$ & $  -0.00003$ & $   56.4$ & $   7.5$ \\
MRK304 & $   1370.07$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -14.0$ & $  -0.00003$ & $   53.7$ & $   6.0$ \\
MRK304 & $   1392.03$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -372.0$ & $  -0.00119$ & $   37.8$ & $   4.3$ \\
MRK304 & $   1392.25$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -324.0$ & $  -0.00107$ & $   42.6$ & $   5.1$ \\
MRK304 & $   1393.71$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -11.0$ & $  -0.00003$ & $  353.7$ & $   7.7$ \\
MRK304 & $   1394.11$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    75.0$ & $   0.00027$ & $   48.4$ & $   5.6$ \\
MRK304 & $   1401.04$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -370.0$ & $  -0.00119$ & $   21.9$ & $   5.2$ \\
MRK304 & $   1401.30$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -316.0$ & $  -0.00107$ & $   32.6$ & $   5.6$ \\
MRK304 & $   1402.74$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -7.0$ & $  -0.00003$ & $  230.8$ & $   8.4$ \\
MRK304 & $   1403.17$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    84.0$ & $   0.00027$ & $   42.7$ & $   6.4$ \\
MRK304 & $   1454.80$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $    -8.0$ & $  -0.00003$ & $   30.5$ & $   9.3$ \\
MRK304 & $   1526.64$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -14.0$ & $  -0.00003$ & $  525.8$ & $   9.6$ \\
MRK304 & $   1546.31$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -367.0$ & $  -0.00119$ & $   74.2$ & $   7.9$ \\
MRK304 & $   1546.55$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -321.0$ & $  -0.00107$ & $  114.6$ & $   6.1$ \\
MRK304 & $   1548.17$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    -7.0$ & $  -0.00003$ & $  497.1$ & $  11.2$ \\
MRK304 & $   1548.60$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    77.0$ & $   0.00027$ & $  118.7$ & $   8.0$ \\
MRK304 & $   1548.88$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -367.0$ & $  -0.00119$ & $   52.7$ & $   7.6$ \\
MRK304 & $   1549.13$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -319.0$ & $  -0.00107$ & $   89.3$ & $   8.4$ \\
MRK304 & $   1550.74$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    -8.0$ & $  -0.00003$ & $  357.9$ & $  14.0$ \\
MRK304 & $   1551.23$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    87.0$ & $   0.00027$ & $   60.4$ & $   9.8$ \\
MRK304 & $   1560.26$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $    -9.0$ & $  -0.00003$ & $   80.5$ & $   8.9$ \\
MRK304 & $   1560.68$ & ISMLG & \ion{C}{1}* & $    1560.6$ & L & $    -1.0$ & $  -0.00003$ & $   36.1$ & $   8.5$ \\
MRK304 & $   1608.38$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -13.0$ & $  -0.00003$ & $  365.7$ & $  11.9$ \\
MRK304 & $   1611.19$ & ISMLG & \ion{Fe}{2} & $    1611.2$ & L & $    -2.0$ & $  -0.00003$ & $   40.5$ & $  12.0$ \\
MRK304 & $   1631.98$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 16223.0$ & $   0.05414$ & $  153.2$ & $  12.8$ \\
MRK304 & $   1632.99$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 16419.0$ & $   0.05478$ & $  133.7$ & $  11.6$ \\
MRK304 & $   1634.76$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 16234.0$ & $   0.05414$ & $  144.4$ & $  13.5$ \\
MRK304 & $   1635.71$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 16418.0$ & $   0.05478$ & $   74.9$ & $  10.9$ \\
MRK304 & $   1637.56$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 17303.0$ & $   0.05767$ & $  118.7$ & $  14.1$ \\
MRK304 & $   1640.28$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $ 17301.0$ & $   0.05767$ & $   82.7$ & $  13.1$ \\
MRK304 & $   1642.62$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 18284.0$ & $   0.06102$ & $  251.6$ & $  19.5$ \\
MRK304 & $   1645.40$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $ 18291.0$ & $   0.06102$ & $  134.3$ & $  15.9$ \\
MRK304 & $   1656.91$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $    -3.0$ & $  -0.00003$ & $  121.3$ & $   8.1$ \\
MRK304 & $   1657.35$ & ISMLG & \ion{C}{1}* & $    1657.3$ & L & $    -5.0$ & $  -0.00003$ & $   22.6$ & $   7.4$ \\
MRK304 & $   1657.90$ & ISMLG & \ion{C}{1}* & $    1657.9$ & L & $    -2.0$ & $  -0.00003$ & $   23.3$ & $   8.0$ \\
MRK304 & $   1670.70$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -15.0$ & $  -0.00003$ & $  533.4$ & $   9.6$ \\
MRK304 & $   1671.22$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $    78.0$ & $   0.00027$ & $   80.2$ & $  11.2$ \\
MRK304 & $   1709.54$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $   -12.0$ & $  -0.00003$ & $   70.4$ & $  16.9$ \\
MRK304 & $   1741.49$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $   -10.0$ & $  -0.00003$ & $   88.3$ & $  16.6$ \\
MRK304 & $   1751.90$ & ISMLG & \ion{H}{1} & $    1751.9$ & L & $    -4.0$ & $  -0.00003$ & $   64.8$ & $  14.9$ \\
MRK335 & $    916.88$ & ISMLG & \ion{H}{1} & $     918.1$ & L & $  -407.0$ & $  -0.00136$ & $  252.0$ & $  13.2$ \\
MRK335 & $    917.11$ & ISMLG & \ion{H}{1} & $     918.1$ & L & $  -332.0$ & $  -0.00115$ & $  188.1$ & $   7.1$ \\
MRK335 & $    917.24$ & ISMLG & \ion{H}{1} & $     918.1$ & L & $  -292.0$ & $  -0.00100$ & $  130.3$ & $   5.7$ \\
MRK335 & $    917.75$ & ISMLG & \ion{H}{1} & $     918.1$ & L & $  -124.0$ & $  -0.00037$ & $  153.9$ & $   6.6$ \\
MRK335 & $    917.94$ & ISMLG & \ion{H}{1} & $     918.1$ & L & $   -61.0$ & $  -0.00017$ & $  198.3$ & $   5.1$ \\
MRK335 & $    918.10$ & ISMLG & \ion{H}{1} & $     919.3$ & L & $  -409.0$ & $  -0.00136$ & $  228.6$ & $   6.7$ \\
MRK335 & $    918.12$ & ISMLG & \ion{H}{1} & $     918.1$ & L & $    -3.0$ & $   0.00003$ & $  282.1$ & $   5.6$ \\
MRK335 & $    918.33$ & ISMLG & \ion{H}{1} & $     919.3$ & L & $  -332.0$ & $  -0.00115$ & $  185.9$ & $   6.0$ \\
MRK335 & $    918.46$ & ISMLG & \ion{H}{1} & $     919.3$ & L & $  -291.0$ & $  -0.00100$ & $   32.9$ & $   9.5$ \\
MRK335 & $    919.01$ & ISMLG & \ion{H}{1} & $     919.3$ & L & $  -110.0$ & $  -0.00037$ & $  132.4$ & $   7.3$ \\
MRK335 & $    919.17$ & ISMLG & \ion{H}{1} & $     919.3$ & L & $   -60.0$ & $  -0.00017$ & $  232.7$ & $   5.1$ \\
MRK335 & $    919.36$ & ISMLG & \ion{H}{1} & $     919.3$ & L & $     2.0$ & $   0.00003$ & $  266.3$ & $   5.8$ \\
MRK335 & $    919.71$ & ISMLG & \ion{H}{1} & $     920.9$ & L & $  -410.0$ & $  -0.00136$ & $  189.2$ & $   5.7$ \\
MRK335 & $    919.73$ & ISMLG & \ion{O}{1} & $     919.9$ & L & $   -61.0$ & $  -0.00017$ & $  177.7$ & $   6.1$ \\
MRK335 & $    919.91$ & ISMLG & \ion{O}{1} & $     919.9$ & L & $    -3.0$ & $   0.00003$ & $  183.5$ & $   7.6$ \\
MRK335 & $    919.94$ & ISMLG & \ion{H}{1} & $     920.9$ & L & $  -333.0$ & $  -0.00115$ & $  124.8$ & $   4.9$ \\
MRK335 & $    920.06$ & ISMLG & \ion{H}{1} & $     920.9$ & L & $  -294.0$ & $  -0.00100$ & $   94.2$ & $   6.0$ \\
MRK335 & $    920.58$ & ISMLG & \ion{H}{1} & $     920.9$ & L & $  -126.0$ & $  -0.00037$ & $  109.4$ & $   5.6$ \\
MRK335 & $    920.77$ & ISMLG & \ion{H}{1} & $     920.9$ & L & $   -62.0$ & $  -0.00017$ & $  215.7$ & $   4.2$ \\
MRK335 & $    920.96$ & ISMLG & \ion{H}{1} & $     920.9$ & L & $    -2.0$ & $   0.00003$ & $  281.3$ & $   4.8$ \\
MRK335 & $    921.69$ & ISMLG & \ion{O}{1} & $     921.8$ & L & $   -54.0$ & $  -0.00017$ & $   84.3$ & $   7.8$ \\
MRK335 & $    921.88$ & ISMLG & \ion{O}{1} & $     921.8$ & L & $     7.0$ & $   0.00003$ & $  196.8$ & $   6.1$ \\
MRK335 & $    921.90$ & ISMLG & \ion{H}{1} & $     923.1$ & L & $  -406.0$ & $  -0.00136$ & $  195.3$ & $   7.3$ \\
MRK335 & $    922.02$ & ISMLG & \ion{O}{1} & $     922.2$ & L & $   -60.0$ & $  -0.00017$ & $  150.8$ & $   5.9$ \\
MRK335 & $    922.12$ & ISMLG & \ion{H}{1} & $     923.1$ & L & $  -335.0$ & $  -0.00115$ & $  142.1$ & $   6.4$ \\
MRK335 & $    922.21$ & ISMLG & \ion{O}{1} & $     922.2$ & L & $     2.0$ & $   0.00003$ & $  166.5$ & $   7.6$ \\
MRK335 & $    922.25$ & ISMLG & \ion{H}{1} & $     923.1$ & L & $  -291.0$ & $  -0.00100$ & $   74.4$ & $   7.0$ \\
MRK335 & $    922.77$ & ISMLG & \ion{H}{1} & $     923.1$ & L & $  -124.0$ & $  -0.00037$ & $  157.6$ & $   5.6$ \\
MRK335 & $    922.97$ & ISMLG & \ion{H}{1} & $     923.1$ & L & $   -58.0$ & $  -0.00017$ & $  208.0$ & $   3.8$ \\
MRK335 & $    923.16$ & ISMLG & \ion{H}{1} & $     923.1$ & L & $     4.0$ & $   0.00003$ & $  287.2$ & $   6.1$ \\
MRK335 & $    924.78$ & ISMLG & \ion{O}{1} & $     924.9$ & L & $   -56.0$ & $  -0.00017$ & $  108.1$ & $   8.0$ \\
MRK335 & $    924.95$ & ISMLG & \ion{H}{1} & $     926.2$ & L & $  -414.0$ & $  -0.00136$ & $  203.4$ & $   5.7$ \\
MRK335 & $    924.95$ & ISMLG & \ion{O}{1} & $     924.9$ & L & $     0.0$ & $   0.00003$ & $  179.5$ & $   6.7$ \\
MRK335 & $    925.19$ & ISMLG & \ion{H}{1} & $     926.2$ & L & $  -335.0$ & $  -0.00115$ & $  166.6$ & $   4.8$ \\
MRK335 & $    925.26$ & ISMLG & \ion{O}{1} & $     925.4$ & L & $   -60.0$ & $  -0.00017$ & $  166.6$ & $   5.7$ \\
MRK335 & $    925.32$ & ISMLG & \ion{H}{1} & $     926.2$ & L & $  -294.0$ & $  -0.00100$ & $   89.8$ & $   5.2$ \\
MRK335 & $    925.44$ & ISMLG & \ion{H}{1} & $     926.2$ & L & $  -254.0$ & $  -0.00087$ & $   67.4$ & $   5.2$ \\
MRK335 & $    925.44$ & ISMLG & \ion{O}{1} & $     925.4$ & L & $    -1.0$ & $   0.00003$ & $  106.3$ & $   8.3$ \\
MRK335 & $    925.86$ & ISMLG & \ion{H}{1} & $     926.2$ & L & $  -118.0$ & $  -0.00037$ & $  118.8$ & $   4.9$ \\
MRK335 & $    926.05$ & ISMLG & \ion{H}{1} & $     926.2$ & L & $   -58.0$ & $  -0.00017$ & $  212.8$ & $   4.3$ \\
MRK335 & $    926.23$ & ISMLG & \ion{H}{1} & $     926.2$ & L & $     3.0$ & $   0.00003$ & $  263.1$ & $   5.6$ \\
MRK335 & $    929.34$ & ISMLG & \ion{O}{1} & $     929.5$ & L & $   -59.0$ & $  -0.00017$ & $  103.7$ & $   6.8$ \\
MRK335 & $    929.46$ & ISMLG & \ion{H}{1} & $     930.7$ & L & $  -414.0$ & $  -0.00136$ & $  250.9$ & $   5.8$ \\
MRK335 & $    929.52$ & ISMLG & \ion{O}{1} & $     929.5$ & L & $    -1.0$ & $   0.00003$ & $  259.7$ & $   5.0$ \\
MRK335 & $    929.72$ & ISMLG & \ion{H}{1} & $     930.7$ & L & $  -331.0$ & $  -0.00115$ & $  183.4$ & $   3.8$ \\
MRK335 & $    929.85$ & ISMLG & \ion{H}{1} & $     930.7$ & L & $  -290.0$ & $  -0.00100$ & $   94.9$ & $   4.4$ \\
MRK335 & $    929.97$ & ISMLG & \ion{H}{1} & $     930.7$ & L & $  -252.0$ & $  -0.00087$ & $   40.0$ & $   6.0$ \\
MRK335 & $    930.10$ & ISMLG & \ion{O}{1} & $     930.2$ & L & $   -51.0$ & $  -0.00017$ & $   84.0$ & $   8.3$ \\
MRK335 & $    930.25$ & ISMLG & \ion{O}{1} & $     930.2$ & L & $    -1.0$ & $   0.00003$ & $  194.0$ & $   6.0$ \\
MRK335 & $    930.37$ & ISMLG & \ion{H}{1} & $     930.7$ & L & $  -122.0$ & $  -0.00037$ & $  175.2$ & $   4.3$ \\
MRK335 & $    930.56$ & ISMLG & \ion{H}{1} & $     930.7$ & L & $   -60.0$ & $  -0.00017$ & $  196.0$ & $   4.7$ \\
MRK335 & $    936.45$ & ISMLG & \ion{O}{1} & $     936.6$ & L & $   -57.0$ & $  -0.00017$ & $  158.8$ & $   6.2$ \\
MRK335 & $    936.51$ & ISMLG & \ion{H}{1} & $     937.8$ & L & $  -412.0$ & $  -0.00136$ & $  204.5$ & $   6.6$ \\
MRK335 & $    936.63$ & ISMLG & \ion{O}{1} & $     936.6$ & L & $    -1.0$ & $   0.00003$ & $  261.6$ & $   4.2$ \\
MRK335 & $    936.75$ & ISMLG & \ion{H}{1} & $     937.8$ & L & $  -337.0$ & $  -0.00115$ & $  205.8$ & $   3.5$ \\
MRK335 & $    936.89$ & ISMLG & \ion{H}{1} & $     937.8$ & L & $  -292.0$ & $  -0.00100$ & $  111.1$ & $   4.5$ \\
MRK335 & $    937.02$ & ISMLG & \ion{H}{1} & $     937.8$ & L & $  -249.0$ & $  -0.00087$ & $   71.2$ & $   5.4$ \\
MRK335 & $    937.42$ & ISMLG & \ion{H}{1} & $     937.8$ & L & $  -123.0$ & $  -0.00037$ & $  138.9$ & $   4.9$ \\
MRK335 & $    937.61$ & ISMLG & \ion{H}{1} & $     937.8$ & L & $   -61.0$ & $  -0.00017$ & $  191.1$ & $   5.1$ \\
MRK335 & $    937.83$ & ISMLG & \ion{H}{1} & $     937.8$ & L & $     8.0$ & $   0.00003$ & $  339.6$ & $   7.9$ \\
MRK335 & $    945.19$ & ISMLG & \ion{C}{1} & $     945.1$ & L & $    -1.0$ & $   0.00003$ & $   80.1$ & $   7.9$ \\
MRK335 & $    948.44$ & ISMLG & \ion{H}{1} & $     949.7$ & L & $  -410.0$ & $  -0.00136$ & $  215.3$ & $   5.4$ \\
MRK335 & $    948.49$ & ISMLG & \ion{O}{1} & $     948.6$ & L & $   -62.0$ & $  -0.00017$ & $  211.3$ & $   6.0$ \\
MRK335 & $    948.68$ & ISMLG & \ion{H}{1} & $     949.7$ & L & $  -336.0$ & $  -0.00115$ & $  189.1$ & $   4.8$ \\
MRK335 & $    948.68$ & ISMLG & \ion{O}{1} & $     948.6$ & L & $     0.0$ & $   0.00003$ & $  242.8$ & $   7.8$ \\
MRK335 & $    948.82$ & ISMLG & \ion{H}{1} & $     949.7$ & L & $  -291.0$ & $  -0.00100$ & $  117.6$ & $   5.0$ \\
MRK335 & $    948.94$ & ISMLG & \ion{H}{1} & $     949.7$ & L & $  -252.0$ & $  -0.00087$ & $   62.6$ & $   5.5$ \\
MRK335 & $    949.08$ & ISMLG & \ion{H}{1} & $     949.7$ & L & $  -211.0$ & $  -0.00067$ & $   18.9$ & $   7.4$ \\
MRK335 & $    949.38$ & ISMLG & \ion{H}{1} & $     949.7$ & L & $  -116.0$ & $  -0.00037$ & $  149.9$ & $   4.3$ \\
MRK335 & $    950.71$ & ISMLG & \ion{O}{1} & $     950.8$ & L & $   -55.0$ & $  -0.00017$ & $   75.9$ & $   8.9$ \\
MRK335 & $    950.88$ & ISMLG & \ion{O}{1} & $     950.8$ & L & $    -1.0$ & $   0.00003$ & $  117.9$ & $  10.4$ \\
MRK335 & $    952.12$ & ISMLG & \ion{N}{1} & $     952.3$ & L & $   -56.0$ & $  -0.00017$ & $   41.9$ & $   9.1$ \\
MRK335 & $    952.22$ & ISMLG & \ion{N}{1} & $     952.4$ & L & $   -60.0$ & $  -0.00017$ & $   86.5$ & $   8.3$ \\
MRK335 & $    952.32$ & ISMLG & \ion{N}{1} & $     952.3$ & L & $     4.0$ & $   0.00003$ & $  155.8$ & $   8.1$ \\
MRK335 & $    952.36$ & ISMLG & \ion{N}{1} & $     952.5$ & L & $   -50.0$ & $  -0.00017$ & $  140.3$ & $   7.2$ \\
MRK335 & $    952.42$ & ISMLG & \ion{N}{1} & $     952.4$ & L & $     2.0$ & $   0.00003$ & $  128.3$ & $   9.1$ \\
MRK335 & $    952.52$ & ISMLG & \ion{N}{1} & $     952.5$ & L & $     0.0$ & $   0.00003$ & $   71.5$ & $  10.4$ \\
MRK335 & $    953.25$ & ISMLG & \ion{N}{1} & $     953.4$ & L & $   -53.0$ & $  -0.00017$ & $   86.8$ & $   9.4$ \\
MRK335 & $    953.44$ & ISMLG & \ion{N}{1} & $     953.4$ & L & $     7.0$ & $   0.00003$ & $  200.5$ & $   6.6$ \\
MRK335 & $    953.46$ & ISMLG & \ion{N}{1} & $     953.6$ & L & $   -61.0$ & $  -0.00017$ & $  160.1$ & $   9.3$ \\
MRK335 & $    953.65$ & ISMLG & \ion{N}{1} & $     953.6$ & L & $     0.0$ & $   0.00003$ & $  135.0$ & $  11.2$ \\
MRK335 & $    953.79$ & ISMLG & \ion{N}{1} & $     953.9$ & L & $   -56.0$ & $  -0.00017$ & $  124.4$ & $   7.9$ \\
MRK335 & $    953.92$ & ISMLG & \ion{N}{1} & $     954.1$ & L & $   -57.0$ & $  -0.00017$ & $  186.9$ & $   5.6$ \\
MRK335 & $    953.97$ & ISMLG & \ion{N}{1} & $     953.9$ & L & $     1.0$ & $   0.00003$ & $  197.1$ & $   8.6$ \\
MRK335 & $    954.09$ & ISMLG & \ion{N}{1} & $     954.1$ & L & $    -3.0$ & $   0.00003$ & $  114.5$ & $   8.1$ \\
MRK335 & $    963.64$ & ISMLG & \ion{P}{2} & $     963.8$ & L & $   -50.0$ & $  -0.00017$ & $   60.7$ & $   5.7$ \\
MRK335 & $    963.79$ & ISMLG & \ion{P}{2} & $     963.8$ & L & $    -3.0$ & $   0.00003$ & $  205.6$ & $   4.9$ \\
MRK335 & $    963.83$ & ISMLG & \ion{N}{1} & $     963.9$ & L & $   -50.0$ & $  -0.00017$ & $  174.6$ & $   5.8$ \\
MRK335 & $    963.98$ & ISMLG & \ion{N}{1} & $     963.9$ & L & $    -2.0$ & $   0.00003$ & $  138.5$ & $   8.8$ \\
MRK335 & $    964.44$ & ISMLG & \ion{N}{1} & $     964.6$ & L & $   -58.0$ & $  -0.00017$ & $  110.2$ & $   6.5$ \\
MRK335 & $    964.62$ & ISMLG & \ion{N}{1} & $     964.6$ & L & $    -1.0$ & $   0.00003$ & $  108.4$ & $   6.9$ \\
MRK335 & $    964.85$ & ISMLG & \ion{N}{1} & $     965.0$ & L & $   -58.0$ & $  -0.00017$ & $  -20.4$ & $   5.2$ \\
MRK335 & $    965.03$ & ISMLG & \ion{N}{1} & $     965.0$ & L & $    -4.0$ & $   0.00003$ & $ 8205.2$ & $   4.9$ \\
MRK335 & $    971.19$ & ISMLG & \ion{H}{1} & $     972.5$ & L & $  -414.0$ & $  -0.00136$ & $  244.9$ & $   5.8$ \\
MRK335 & $    971.44$ & ISMLG & \ion{H}{1} & $     972.5$ & L & $  -337.0$ & $  -0.00115$ & $  204.6$ & $   4.4$ \\
MRK335 & $    971.54$ & ISMLG & \ion{O}{1} & $     971.7$ & L & $   -62.0$ & $  -0.00017$ & $  230.1$ & $   5.3$ \\
MRK335 & $    971.59$ & ISMLG & \ion{H}{1} & $     972.5$ & L & $  -293.0$ & $  -0.00100$ & $  138.7$ & $   4.3$ \\
MRK335 & $    971.73$ & ISMLG & \ion{H}{1} & $     972.5$ & L & $  -250.0$ & $  -0.00087$ & $  135.9$ & $   3.9$ \\
MRK335 & $    971.74$ & ISMLG & \ion{O}{1} & $     971.7$ & L & $     1.0$ & $   0.00003$ & $  254.8$ & $   6.6$ \\
MRK335 & $    971.85$ & ISMLG & \ion{H}{1} & $     972.5$ & L & $  -212.0$ & $  -0.00067$ & $   89.4$ & $   4.5$ \\
MRK335 & $    972.16$ & ISMLG & \ion{H}{1} & $     972.5$ & L & $  -116.0$ & $  -0.00037$ & $  140.8$ & $   4.2$ \\
MRK335 & $    975.69$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $  -409.0$ & $  -0.00136$ & $  112.0$ & $   8.6$ \\
MRK335 & $    975.92$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $  -337.0$ & $  -0.00115$ & $  143.4$ & $   4.7$ \\
MRK335 & $    976.07$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $  -290.0$ & $  -0.00100$ & $  133.1$ & $   4.4$ \\
MRK335 & $    976.25$ & ISMLG & \ion{O}{1} & $     976.4$ & L & $   -62.0$ & $  -0.00017$ & $  196.7$ & $   6.5$ \\
MRK335 & $    976.44$ & ISMLG & \ion{O}{1} & $     976.4$ & L & $    -2.0$ & $   0.00003$ & $  250.7$ & $   6.9$ \\
MRK335 & $    976.63$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $  -118.0$ & $  -0.00037$ & $  127.1$ & $   4.3$ \\
MRK335 & $    976.83$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $   -58.0$ & $  -0.00017$ & $  212.4$ & $   4.1$ \\
MRK335 & $    977.00$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $    -5.0$ & $   0.00003$ & $  293.5$ & $   6.1$ \\
MRK335 & $    988.57$ & ISMLG & \ion{O}{1} & $     988.7$ & L & $   -61.0$ & $  -0.00017$ & $  143.7$ & $   8.1$ \\
MRK335 & $    988.76$ & ISMLG & \ion{O}{1} & $     988.7$ & L & $    -6.0$ & $   0.00003$ & $  148.4$ & $   8.7$ \\
MRK335 & $    989.68$ & ISMLG & \ion{Si}{2} & $     989.8$ & L & $   -58.0$ & $  -0.00017$ & $  192.7$ & $   7.3$ \\
MRK335 & $    989.87$ & ISMLG & \ion{Si}{2} & $     989.8$ & L & $    -1.0$ & $   0.00003$ & $  174.5$ & $   9.1$ \\
MRK335 & $   1004.64$ & ISMLG & \ion{Cl}{1} & $    1004.6$ & L & $    -7.0$ & $   0.00003$ & $    4.5$ & $   3.9$ \\
MRK335 & $   1012.50$ & ISMLG & \ion{S}{3} & $    1012.4$ & L & $     1.0$ & $   0.00003$ & $   75.6$ & $   3.6$ \\
MRK335 & $   1020.51$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $   -55.0$ & $  -0.00017$ & $   42.6$ & $   3.4$ \\
MRK335 & $   1020.70$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $     0.0$ & $   0.00003$ & $  120.2$ & $   2.9$ \\
MRK335 & $   1024.31$ & ISMLG & \ion{H}{1} & $    1025.7$ & L & $  -412.0$ & $  -0.00136$ & $  280.0$ & $   1.7$ \\
MRK335 & $   1024.57$ & ISMLG & \ion{H}{1} & $    1025.7$ & L & $  -336.0$ & $  -0.00115$ & $  201.1$ & $   1.3$ \\
MRK335 & $   1024.72$ & ISMLG & \ion{H}{1} & $    1025.7$ & L & $  -291.0$ & $  -0.00100$ & $  171.8$ & $   1.2$ \\
MRK335 & $   1024.87$ & ISMLG & \ion{H}{1} & $    1025.7$ & L & $  -249.0$ & $  -0.00087$ & $  123.8$ & $   1.1$ \\
MRK335 & $   1025.00$ & ISMLG & \ion{H}{1} & $    1025.7$ & L & $  -210.0$ & $  -0.00067$ & $  132.2$ & $   1.6$ \\
MRK335 & $   1025.31$ & ISMLG & \ion{H}{1} & $    1025.7$ & L & $  -120.0$ & $  -0.00037$ & $  104.2$ & $   2.2$ \\
MRK335 & $   1030.77$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -337.0$ & $  -0.00115$ & $   32.8$ & $   3.2$ \\
MRK335 & $   1030.92$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -293.0$ & $  -0.00100$ & $   54.6$ & $   2.7$ \\
MRK335 & $   1031.06$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -252.0$ & $  -0.00087$ & $   34.3$ & $   2.4$ \\
MRK335 & $   1031.20$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -210.0$ & $  -0.00067$ & $   74.6$ & $   2.1$ \\
MRK335 & $   1031.53$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -116.0$ & $  -0.00037$ & $   23.9$ & $   3.0$ \\
MRK335 & $   1031.75$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $   -52.0$ & $  -0.00017$ & $   26.1$ & $   3.3$ \\
MRK335 & $   1031.93$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $     2.0$ & $   0.00003$ & $   80.2$ & $   4.0$ \\
MRK335 & $   1032.42$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $  1959.0$ & $   0.00652$ & $   25.2$ & $   3.2$ \\
MRK335 & $   1034.90$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -416.0$ & $  -0.00136$ & $   21.0$ & $   4.1$ \\
MRK335 & $   1035.93$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -117.0$ & $  -0.00037$ & $   90.0$ & $   2.3$ \\
MRK335 & $   1036.13$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $   -59.0$ & $  -0.00017$ & $  218.5$ & $   1.5$ \\
MRK335 & $   1036.31$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $    -7.0$ & $   0.00003$ & $  357.8$ & $   1.3$ \\
MRK335 & $   1036.74$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $  -253.0$ & $  -0.00087$ & $   25.0$ & $   2.2$ \\
MRK335 & $   1036.89$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $  -211.0$ & $  -0.00067$ & $   54.8$ & $   2.2$ \\
MRK335 & $   1037.42$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $   -58.0$ & $  -0.00017$ & $   31.4$ & $   3.9$ \\
MRK335 & $   1037.64$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $     6.0$ & $   0.00003$ & $   51.5$ & $   4.1$ \\
MRK335 & $   1039.03$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $   -58.0$ & $  -0.00017$ & $  172.5$ & $   2.5$ \\
MRK335 & $   1039.24$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $     2.0$ & $   0.00003$ & $  156.3$ & $   3.1$ \\
MRK335 & $   1040.04$ & OTHER & FLAW & $       0.0$ & H & $     0.0$ & $  -1.00000$ & $   15.9$ & $   3.9$ \\
MRK335 & $   1047.14$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $  6260.0$ & $   0.02087$ & $   39.8$ & $   5.0$ \\
MRK335 & $   1048.04$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $   -53.0$ & $  -0.00017$ & $   41.0$ & $   2.1$ \\
MRK335 & $   1048.19$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $    -7.0$ & $   0.00003$ & $   84.7$ & $   1.7$ \\
MRK335 & $   1055.08$ & ISMLG & \ion{Fe}{2} & $    1055.2$ & L & $   -51.0$ & $  -0.00017$ & $   17.5$ & $   2.0$ \\
MRK335 & $   1055.24$ & ISMLG & \ion{Fe}{2} & $    1055.2$ & L & $    -5.0$ & $   0.00003$ & $   20.2$ & $   1.7$ \\
MRK335 & $   1062.15$ & ISMLG & \ion{Fe}{2} & $    1062.1$ & L & $     0.0$ & $   0.00003$ & $    8.6$ & $   1.7$ \\
MRK335 & $   1063.00$ & ISMLG & \ion{Fe}{2} & $    1063.1$ & L & $   -51.0$ & $  -0.00017$ & $   61.6$ & $   1.1$ \\
MRK335 & $   1063.17$ & ISMLG & \ion{Fe}{2} & $    1063.1$ & L & $    -3.0$ & $   0.00003$ & $  107.1$ & $   1.4$ \\
MRK335 & $   1063.99$ & ISMLG & \ion{Fe}{2} & $    1063.9$ & L & $     5.0$ & $   0.00003$ & $    6.8$ & $   1.4$ \\
MRK335 & $   1066.66$ & ISMLG & \ion{Ar}{1} & $    1066.6$ & L & $     1.0$ & $   0.00003$ & $   78.9$ & $   1.9$ \\
MRK335 & $   1071.03$ & ISMLG & \ion{Cl}{1}I & $    1071.0$ & L & $    -2.0$ & $   0.00003$ & $    7.7$ & $   2.5$ \\
MRK335 & $   1075.48$ & OTHER & EDGE & $       0.0$ & H & $     0.0$ & $  -1.00000$ & $  105.1$ & $   6.9$ \\
MRK335 & $   1081.87$ & ISMLG & \ion{Fe}{2} & $    1081.8$ & L & $    -1.0$ & $   0.00003$ & $   20.4$ & $   4.9$ \\
MRK335 & $   1083.77$ & ISMLG & \ion{N}{2} & $    1083.9$ & L & $   -62.0$ & $  -0.00017$ & $  164.6$ & $  15.1$ \\
MRK335 & $   1083.99$ & ISMLG & \ion{N}{2} & $    1083.9$ & L & $     0.0$ & $   0.00003$ & $  304.0$ & $  15.8$ \\
MRK335 & $   1096.69$ & ISMLG & \ion{Fe}{2} & $    1096.8$ & L & $   -51.0$ & $  -0.00017$ & $   33.2$ & $   2.3$ \\
MRK335 & $   1096.85$ & ISMLG & \ion{Fe}{2} & $    1096.8$ & L & $    -7.0$ & $   0.00003$ & $   76.9$ & $   3.2$ \\
MRK335 & $   1112.07$ & ISMLG & \ion{Fe}{2} & $    1112.0$ & L & $     6.0$ & $   0.00003$ & $   14.8$ & $   3.2$ \\
MRK335 & $   1121.74$ & ISMLG & \ion{Fe}{2} & $    1121.9$ & L & $   -62.0$ & $  -0.00017$ & $   27.8$ & $   3.4$ \\
MRK335 & $   1121.96$ & ISMLG & \ion{Fe}{2} & $    1121.9$ & L & $    -4.0$ & $   0.00003$ & $   57.9$ & $   3.7$ \\
MRK335 & $   1122.33$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $   -50.0$ & $  -0.00017$ & $   42.7$ & $   3.7$ \\
MRK335 & $   1122.55$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $     6.0$ & $   0.00003$ & $   76.1$ & $   4.4$ \\
MRK335 & $   1125.25$ & ISMLG & \ion{Fe}{2} & $    1125.4$ & L & $   -52.0$ & $  -0.00017$ & $   25.2$ & $   3.1$ \\
MRK335 & $   1125.44$ & ISMLG & \ion{Fe}{2} & $    1125.4$ & L & $    -1.0$ & $   0.00003$ & $   56.3$ & $   3.8$ \\
MRK335 & $   1133.68$ & ISMLG & \ion{Fe}{2} & $    1133.6$ & L & $     4.0$ & $   0.00003$ & $   13.2$ & $   3.7$ \\
MRK335 & $   1133.97$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $   -51.0$ & $  -0.00017$ & $   95.6$ & $   3.3$ \\
MRK335 & $   1134.19$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $     7.0$ & $   0.00003$ & $  182.4$ & $   3.6$ \\
MRK335 & $   1134.22$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $   -50.0$ & $  -0.00017$ & $  225.4$ & $   3.7$ \\
MRK335 & $   1134.40$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $    -4.0$ & $   0.00003$ & $  133.8$ & $   3.0$ \\
MRK335 & $   1134.78$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -52.0$ & $  -0.00017$ & $  145.9$ & $   2.9$ \\
MRK335 & $   1134.95$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $    -7.0$ & $   0.00003$ & $  157.0$ & $   3.1$ \\
MRK335 & $   1139.77$ & ISMLG & \ion{C}{1} & $    1139.7$ & L & $    -6.0$ & $   0.00003$ & $   12.5$ & $   2.6$ \\
MRK335 & $   1142.37$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $     0.0$ & $   0.00003$ & $   14.8$ & $   3.9$ \\
MRK335 & $   1143.01$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -58.0$ & $  -0.00017$ & $   24.0$ & $   4.3$ \\
MRK335 & $   1143.21$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -3.0$ & $   0.00003$ & $   45.4$ & $   3.2$ \\
MRK335 & $   1144.72$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -57.0$ & $  -0.00017$ & $  124.9$ & $   6.3$ \\
MRK335 & $   1144.90$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -9.0$ & $   0.00003$ & $  122.6$ & $   6.4$ \\
MRK335 & $   1152.59$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -58.0$ & $  -0.00017$ & $   34.6$ & $   7.2$ \\
MRK335 & $   1152.79$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -8.0$ & $   0.00003$ & $   62.1$ & $   6.1$ \\
MRK335 & $   1157.89$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $    -6.0$ & $   0.00003$ & $   21.3$ & $   5.1$ \\
MRK335 & $   1188.76$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -418.0$ & $  -0.00136$ & $   12.2$ & $   5.0$ \\
MRK335 & $   1189.96$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -116.0$ & $  -0.00037$ & $   46.6$ & $   3.6$ \\
MRK335 & $   1190.19$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -58.0$ & $  -0.00017$ & $  210.2$ & $   2.3$ \\
MRK335 & $   1190.44$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $     6.0$ & $   0.00003$ & $  241.4$ & $   3.7$ \\
MRK335 & $   1191.96$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -333.0$ & $  -0.00115$ & $   21.4$ & $   4.0$ \\
MRK335 & $   1192.82$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -119.0$ & $  -0.00037$ & $   65.4$ & $   3.5$ \\
MRK335 & $   1193.07$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -55.0$ & $  -0.00017$ & $  232.1$ & $   2.1$ \\
MRK335 & $   1193.30$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $     3.0$ & $   0.00003$ & $  242.7$ & $   3.4$ \\
MRK335 & $   1193.96$ & ISMLG & \ion{C}{1} & $    1193.9$ & L & $    -8.0$ & $   0.00003$ & $   13.1$ & $   4.0$ \\
MRK335 & $   1199.31$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -60.0$ & $  -0.00017$ & $  182.5$ & $   6.7$ \\
MRK335 & $   1199.55$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -1.0$ & $   0.00003$ & $  206.1$ & $   7.7$ \\
MRK335 & $   1200.00$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -56.0$ & $  -0.00017$ & $  151.2$ & $   5.8$ \\
MRK335 & $   1200.21$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -4.0$ & $   0.00003$ & $  201.6$ & $   6.6$ \\
MRK335 & $   1200.48$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -57.0$ & $  -0.00017$ & $  181.7$ & $   6.6$ \\
MRK335 & $   1200.72$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $     3.0$ & $   0.00003$ & $  154.6$ & $   7.9$ \\
MRK335 & $   1204.85$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -409.0$ & $  -0.00136$ & $   60.7$ & $   4.2$ \\
MRK335 & $   1205.14$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -339.0$ & $  -0.00115$ & $   86.8$ & $   3.2$ \\
MRK335 & $   1205.28$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -302.0$ & $  -0.00100$ & $   54.5$ & $   3.2$ \\
MRK335 & $   1205.49$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -251.0$ & $  -0.00087$ & $   32.1$ & $   3.3$ \\
MRK335 & $   1206.04$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -115.0$ & $  -0.00037$ & $   87.7$ & $   2.4$ \\
MRK335 & $   1206.26$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -60.0$ & $  -0.00017$ & $  272.5$ & $   1.6$ \\
MRK335 & $   1206.52$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $     4.0$ & $   0.00003$ & $  316.6$ & $   2.4$ \\
MRK335 & $   1223.59$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1954.0$ & $   0.00652$ & $  210.9$ & $   5.1$ \\
MRK335 & $   1224.89$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2274.0$ & $   0.00759$ & $   62.5$ & $   4.8$ \\
MRK335 & $   1232.97$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4266.0$ & $   0.01423$ & $   49.7$ & $   4.8$ \\
MRK335 & $   1234.05$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4533.0$ & $   0.01512$ & $   29.3$ & $   3.3$ \\
MRK335 & $   1238.82$ & ISMLG & \ion{N}{5} & $    1238.8$ & L & $     1.0$ & $   0.00003$ & $   34.5$ & $   2.6$ \\
MRK335 & $   1239.89$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -9.0$ & $   0.00003$ & $    8.6$ & $   1.5$ \\
MRK335 & $   1241.04$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  6256.0$ & $   0.02087$ & $  124.0$ & $   3.1$ \\
MRK335 & $   1250.38$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -49.0$ & $  -0.00017$ & $   34.1$ & $   1.1$ \\
MRK335 & $   1250.57$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -3.0$ & $   0.00003$ & $   84.3$ & $   1.0$ \\
MRK335 & $   1253.59$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -50.0$ & $  -0.00017$ & $   64.2$ & $   1.4$ \\
MRK335 & $   1253.79$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -3.0$ & $   0.00003$ & $   82.8$ & $   1.1$ \\
MRK335 & $   1258.68$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -414.0$ & $  -0.00136$ & $   30.2$ & $   2.8$ \\
MRK335 & $   1259.00$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -337.0$ & $  -0.00115$ & $   23.1$ & $   2.8$ \\
MRK335 & $   1259.30$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -52.0$ & $  -0.00017$ & $   61.5$ & $   2.0$ \\
MRK335 & $   1259.49$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -8.0$ & $   0.00003$ & $  101.8$ & $   1.8$ \\
MRK335 & $   1259.96$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -110.0$ & $  -0.00037$ & $  103.8$ & $   2.1$ \\
MRK335 & $   1260.19$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -55.0$ & $  -0.00017$ & $  258.9$ & $   0.9$ \\
MRK335 & $   1260.43$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $     3.0$ & $   0.00003$ & $  290.1$ & $   1.4$ \\
MRK335 & $   1260.73$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -1.0$ & $   0.00003$ & $   48.8$ & $   2.5$ \\
MRK335 & $   1277.23$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -4.0$ & $   0.00003$ & $   40.9$ & $   3.1$ \\
MRK335 & $   1280.11$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $    -6.0$ & $   0.00003$ & $   19.1$ & $   3.7$ \\
MRK335 & $   1301.70$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -108.0$ & $  -0.00037$ & $   49.0$ & $   7.8$ \\
MRK335 & $   1301.93$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -54.0$ & $  -0.00017$ & $  149.1$ & $   6.7$ \\
MRK335 & $   1302.13$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    -9.0$ & $   0.00003$ & $  159.8$ & $   7.1$ \\
MRK335 & $   1303.85$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -119.0$ & $  -0.00037$ & $   48.8$ & $   7.7$ \\
MRK335 & $   1304.12$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -57.0$ & $  -0.00017$ & $  185.8$ & $   6.8$ \\
MRK335 & $   1304.39$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $     4.0$ & $   0.00003$ & $  188.6$ & $   8.2$ \\
MRK335 & $   1316.96$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -58.0$ & $  -0.00017$ & $   14.4$ & $   3.8$ \\
MRK335 & $   1317.18$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -8.0$ & $   0.00003$ & $   27.4$ & $   4.3$ \\
MRK335 & $   1328.84$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $     3.0$ & $   0.00003$ & $   21.6$ & $   4.6$ \\
MRK335 & $   1332.71$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -409.0$ & $  -0.00136$ & $   34.8$ & $   3.7$ \\
MRK335 & $   1333.06$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -331.0$ & $  -0.00115$ & $   37.6$ & $   3.9$ \\
MRK335 & $   1333.22$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -294.0$ & $  -0.00100$ & $   13.1$ & $   3.1$ \\
MRK335 & $   1334.00$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -120.0$ & $  -0.00037$ & $  101.7$ & $   3.2$ \\
MRK335 & $   1334.27$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -60.0$ & $  -0.00017$ & $  273.3$ & $   1.6$ \\
MRK335 & $   1334.55$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $     4.0$ & $   0.00003$ & $  344.8$ & $   2.7$ \\
MRK335 & $   1335.70$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -1.0$ & $   0.00003$ & $  118.4$ & $   4.2$ \\
MRK335 & $   1347.19$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $   -10.0$ & $   0.00003$ & $   20.3$ & $   4.6$ \\
MRK335 & $   1369.90$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -51.0$ & $  -0.00017$ & $   16.3$ & $   3.8$ \\
MRK335 & $   1370.09$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -9.0$ & $   0.00003$ & $   25.0$ & $   3.9$ \\
MRK335 & $   1392.57$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -255.0$ & $  -0.00087$ & $   23.1$ & $   5.2$ \\
MRK335 & $   1393.24$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -111.0$ & $  -0.00037$ & $   19.2$ & $   4.8$ \\
MRK335 & $   1393.50$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -56.0$ & $  -0.00017$ & $   73.6$ & $   5.1$ \\
MRK335 & $   1393.77$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $     2.0$ & $   0.00003$ & $  162.9$ & $   5.3$ \\
MRK335 & $   1402.48$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -62.0$ & $  -0.00017$ & $   41.5$ & $   5.5$ \\
MRK335 & $   1402.76$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -3.0$ & $   0.00003$ & $   94.8$ & $   5.5$ \\
MRK335 & $   1526.14$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -111.0$ & $  -0.00037$ & $   37.2$ & $   4.0$ \\
MRK335 & $   1526.42$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -57.0$ & $  -0.00017$ & $  224.7$ & $   4.0$ \\
MRK335 & $   1526.73$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $     4.0$ & $   0.00003$ & $  310.8$ & $   4.6$ \\
MRK335 & $   1546.08$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -411.0$ & $  -0.00136$ & $   23.0$ & $   4.9$ \\
MRK335 & $   1546.45$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -340.0$ & $  -0.00115$ & $   41.4$ & $   6.3$ \\
MRK335 & $   1546.68$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -295.0$ & $  -0.00100$ & $   52.9$ & $   4.9$ \\
MRK335 & $   1546.91$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -250.0$ & $  -0.00087$ & $   60.1$ & $   5.5$ \\
MRK335 & $   1547.12$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -210.0$ & $  -0.00067$ & $   33.3$ & $   5.6$ \\
MRK335 & $   1547.59$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -119.0$ & $  -0.00037$ & $   14.2$ & $   5.0$ \\
MRK335 & $   1547.89$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -61.0$ & $  -0.00017$ & $   39.9$ & $   5.9$ \\
MRK335 & $   1548.25$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     8.0$ & $   0.00003$ & $  244.0$ & $   6.9$ \\
MRK335 & $   1549.01$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -342.0$ & $  -0.00115$ & $   34.4$ & $   5.4$ \\
MRK335 & $   1549.25$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -296.0$ & $  -0.00100$ & $   48.2$ & $   5.6$ \\
MRK335 & $   1549.48$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -252.0$ & $  -0.00087$ & $   34.8$ & $   5.5$ \\
MRK335 & $   1549.68$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -212.0$ & $  -0.00067$ & $   25.7$ & $   5.6$ \\
MRK335 & $   1550.46$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -61.0$ & $  -0.00017$ & $   31.2$ & $   6.2$ \\
MRK335 & $   1550.80$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     4.0$ & $   0.00003$ & $  161.0$ & $   8.2$ \\
MRK335 & $   1560.31$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $     0.0$ & $   0.00003$ & $   56.8$ & $   5.9$ \\
MRK335 & $   1608.19$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -49.0$ & $  -0.00017$ & $  120.1$ & $   8.0$ \\
MRK335 & $   1608.40$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -9.0$ & $   0.00003$ & $  189.0$ & $   8.7$ \\
MRK335 & $   1656.90$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $    -5.0$ & $   0.00003$ & $   66.5$ & $   8.1$ \\
MRK335 & $   1670.16$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -112.0$ & $  -0.00037$ & $   68.3$ & $   8.0$ \\
MRK335 & $   1670.50$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -52.0$ & $  -0.00017$ & $  257.9$ & $   4.8$ \\
MRK335 & $   1670.82$ & ISMLG & \ion{H}{1} & $    1670.7$ & L & $     5.0$ & $   0.00003$ & $  319.1$ & $   6.7$ \\
MRK352 & $   1020.64$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $   -19.0$ & $  -0.00005$ & $  242.6$ & $  37.7$ \\
MRK352 & $   1030.93$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -290.0$ & $  -0.00096$ & $   92.5$ & $  24.4$ \\
MRK352 & $   1031.20$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -211.0$ & $  -0.00070$ & $  271.5$ & $  36.7$ \\
MRK352 & $   1031.89$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $    -9.0$ & $  -0.00005$ & $  116.3$ & $  33.2$ \\
MRK352 & $   1035.61$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -211.0$ & $  -0.00070$ & $   80.8$ & $  24.4$ \\
MRK352 & $   1035.96$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -110.0$ & $  -0.00039$ & $  199.2$ & $  18.0$ \\
MRK352 & $   1036.28$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $   -15.0$ & $  -0.00005$ & $  485.6$ & $  23.3$ \\
MRK352 & $   1039.18$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $   -14.0$ & $  -0.00005$ & $  356.8$ & $  49.3$ \\
MRK352 & $   1046.84$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $  4332.0$ & $   0.01445$ & $  268.5$ & $  27.3$ \\
MRK352 & $   1048.17$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $   -14.0$ & $  -0.00005$ & $  215.2$ & $  18.5$ \\
MRK352 & $   1052.59$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $  4326.0$ & $   0.01445$ & $  170.6$ & $  30.5$ \\
MRK352 & $   1066.62$ & ISMLG & \ion{Ar}{1} & $    1066.6$ & L & $   -12.0$ & $  -0.00005$ & $  296.1$ & $  35.2$ \\
MRK352 & $   1096.81$ & ISMLG & \ion{Fe}{2} & $    1096.8$ & L & $   -17.0$ & $  -0.00005$ & $  318.1$ & $  44.5$ \\
MRK352 & $   1143.14$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -22.0$ & $  -0.00005$ & $  134.8$ & $  49.9$ \\
MRK352 & $   1144.85$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -24.0$ & $  -0.00005$ & $  399.8$ & $  44.5$ \\
MRK352 & $   1152.76$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -15.0$ & $  -0.00005$ & $  174.0$ & $  45.6$ \\
MRK352 & $   1189.59$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -208.0$ & $  -0.00070$ & $   80.3$ & $  17.3$ \\
MRK352 & $   1189.94$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -121.0$ & $  -0.00039$ & $   99.4$ & $  14.3$ \\
MRK352 & $   1190.34$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -20.0$ & $  -0.00005$ & $  412.6$ & $  12.6$ \\
MRK352 & $   1192.47$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -206.0$ & $  -0.00070$ & $   61.2$ & $  13.3$ \\
MRK352 & $   1192.80$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -124.0$ & $  -0.00039$ & $  133.9$ & $  14.1$ \\
MRK352 & $   1193.21$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -20.0$ & $  -0.00005$ & $  484.6$ & $  14.0$ \\
MRK352 & $   1193.60$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    79.0$ & $   0.00025$ & $   38.4$ & $  14.4$ \\
MRK352 & $   1199.48$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -17.0$ & $  -0.00005$ & $  416.3$ & $  38.8$ \\
MRK352 & $   1200.16$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -15.0$ & $  -0.00005$ & $  359.0$ & $  26.3$ \\
MRK352 & $   1200.63$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -20.0$ & $  -0.00005$ & $  347.7$ & $  27.9$ \\
MRK352 & $   1205.31$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -297.0$ & $  -0.00096$ & $  100.8$ & $  14.1$ \\
MRK352 & $   1205.64$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -213.0$ & $  -0.00070$ & $  214.8$ & $  14.2$ \\
MRK352 & $   1206.06$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -108.0$ & $  -0.00039$ & $  183.9$ & $  12.2$ \\
MRK352 & $   1206.42$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -19.0$ & $  -0.00005$ & $  461.9$ & $  11.3$ \\
MRK352 & $   1206.81$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    77.0$ & $   0.00025$ & $  121.6$ & $  11.2$ \\
MRK352 & $   1239.87$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $   -14.0$ & $  -0.00005$ & $   26.5$ & $   5.2$ \\
MRK352 & $   1240.35$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $   -10.0$ & $  -0.00005$ & $   11.8$ & $   4.5$ \\
MRK352 & $   1250.51$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -15.0$ & $  -0.00005$ & $  177.7$ & $  12.3$ \\
MRK352 & $   1253.72$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -19.0$ & $  -0.00005$ & $  246.8$ & $  12.5$ \\
MRK352 & $   1259.17$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -297.0$ & $  -0.00096$ & $  105.1$ & $   7.7$ \\
MRK352 & $   1259.43$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -20.0$ & $  -0.00005$ & $  274.5$ & $   7.5$ \\
MRK352 & $   1259.91$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -123.0$ & $  -0.00039$ & $  185.3$ & $   6.0$ \\
MRK352 & $   1260.33$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -22.0$ & $  -0.00005$ & $  512.0$ & $   5.3$ \\
MRK352 & $   1260.75$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    78.0$ & $   0.00025$ & $   73.0$ & $   7.7$ \\
MRK352 & $   1277.21$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -9.0$ & $  -0.00005$ & $   57.9$ & $  19.5$ \\
MRK352 & $   1302.09$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -19.0$ & $  -0.00005$ & $  493.5$ & $  48.6$ \\
MRK352 & $   1304.27$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -23.0$ & $  -0.00005$ & $  392.0$ & $  47.0$ \\
MRK352 & $   1317.17$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -10.0$ & $  -0.00005$ & $   74.1$ & $  27.4$ \\
MRK352 & $   1328.79$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $   -10.0$ & $  -0.00005$ & $   29.9$ & $  24.2$ \\
MRK352 & $   1333.20$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -299.0$ & $  -0.00096$ & $  108.0$ & $  18.6$ \\
MRK352 & $   1333.63$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -203.0$ & $  -0.00070$ & $  134.6$ & $  14.5$ \\
MRK352 & $   1334.01$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -117.0$ & $  -0.00039$ & $  220.2$ & $  12.0$ \\
MRK352 & $   1334.46$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -16.0$ & $  -0.00005$ & $  548.0$ & $  13.7$ \\
MRK352 & $   1334.86$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    73.0$ & $   0.00025$ & $  142.0$ & $  16.1$ \\
MRK352 & $   1335.65$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -13.0$ & $  -0.00005$ & $  192.8$ & $  21.3$ \\
MRK352 & $   1370.02$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -25.0$ & $  -0.00005$ & $   96.0$ & $  20.9$ \\
MRK352 & $   1392.79$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -209.0$ & $  -0.00070$ & $  106.3$ & $  21.4$ \\
MRK352 & $   1393.64$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -25.0$ & $  -0.00005$ & $  220.5$ & $  26.5$ \\
MRK352 & $   1401.80$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -207.0$ & $  -0.00070$ & $   42.1$ & $  20.7$ \\
MRK352 & $   1402.71$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -14.0$ & $  -0.00005$ & $  109.1$ & $  18.7$ \\
MRK352 & $   1525.65$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -207.0$ & $  -0.00070$ & $   36.7$ & $  13.9$ \\
MRK352 & $   1526.10$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -119.0$ & $  -0.00039$ & $   89.8$ & $  15.3$ \\
MRK352 & $   1526.59$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -23.0$ & $  -0.00005$ & $  579.9$ & $  18.7$ \\
MRK352 & $   1546.72$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -288.0$ & $  -0.00096$ & $  167.3$ & $  12.0$ \\
MRK352 & $   1547.09$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -216.0$ & $  -0.00070$ & $  231.8$ & $  11.5$ \\
MRK352 & $   1548.10$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -21.0$ & $  -0.00005$ & $  189.6$ & $  15.1$ \\
MRK352 & $   1548.55$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    66.0$ & $   0.00025$ & $   48.4$ & $  11.9$ \\
MRK352 & $   1549.30$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -286.0$ & $  -0.00096$ & $   58.1$ & $  11.2$ \\
MRK352 & $   1549.67$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -216.0$ & $  -0.00070$ & $  152.0$ & $  11.0$ \\
MRK352 & $   1550.67$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -21.0$ & $  -0.00005$ & $  103.6$ & $  13.4$ \\
MRK352 & $   1551.14$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    68.0$ & $   0.00025$ & $   37.0$ & $  12.2$ \\
MRK352 & $   1560.22$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $   -17.0$ & $  -0.00005$ & $   73.5$ & $  13.5$ \\
MRK352 & $   1608.40$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -10.0$ & $  -0.00005$ & $  434.9$ & $  43.0$ \\
MRK352 & $   1656.87$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $   -10.0$ & $  -0.00005$ & $  185.9$ & $  50.1$ \\
MRK352 & $   1670.70$ & PROXIMATE & \ion{H}{1} & $    1670.7$ & L & $   -16.0$ & $  -0.00005$ & $  662.5$ & $  46.2$ \\
MRK595 & $   1139.76$ & ISMLG & \ion{C}{1} & $    1139.7$ & L & $    -8.0$ & $  -0.00003$ & $   49.2$ & $  22.2$ \\
MRK595 & $   1143.23$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $     2.0$ & $  -0.00003$ & $  122.0$ & $  25.6$ \\
MRK595 & $   1144.53$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $  -106.0$ & $  -0.00036$ & $  113.7$ & $  22.8$ \\
MRK595 & $   1144.93$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -3.0$ & $  -0.00003$ & $  203.4$ & $  23.5$ \\
MRK595 & $   1152.82$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $     0.0$ & $  -0.00003$ & $  119.0$ & $  17.7$ \\
MRK595 & $   1188.77$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $   -16.0$ & $  -0.00003$ & $   52.9$ & $  15.0$ \\
MRK595 & $   1189.98$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -109.0$ & $  -0.00036$ & $  190.4$ & $  11.2$ \\
MRK595 & $   1190.35$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -17.0$ & $  -0.00003$ & $  309.8$ & $  11.7$ \\
MRK595 & $   1192.89$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -100.0$ & $  -0.00036$ & $  287.6$ & $  10.9$ \\
MRK595 & $   1193.24$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -13.0$ & $  -0.00003$ & $  317.2$ & $  11.4$ \\
MRK595 & $   1193.95$ & ISMLG & \ion{C}{1} & $    1193.9$ & L & $   -10.0$ & $  -0.00003$ & $   31.0$ & $  15.3$ \\
MRK595 & $   1197.13$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $   -13.0$ & $  -0.00003$ & $   46.9$ & $  16.5$ \\
MRK595 & $   1199.10$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $  -112.0$ & $  -0.00036$ & $  121.2$ & $  20.1$ \\
MRK595 & $   1199.53$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -6.0$ & $  -0.00003$ & $  235.5$ & $  18.9$ \\
MRK595 & $   1199.78$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $  -112.0$ & $  -0.00036$ & $   97.3$ & $  13.6$ \\
MRK595 & $   1200.20$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -5.0$ & $  -0.00003$ & $  236.5$ & $  17.9$ \\
MRK595 & $   1200.68$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -7.0$ & $  -0.00003$ & $  194.8$ & $  18.3$ \\
MRK595 & $   1201.10$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $    -4.0$ & $  -0.00003$ & $   31.7$ & $  15.3$ \\
MRK595 & $   1205.76$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -185.0$ & $  -0.00056$ & $   81.7$ & $   9.8$ \\
MRK595 & $   1206.08$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -104.0$ & $  -0.00036$ & $  340.7$ & $   9.3$ \\
MRK595 & $   1206.50$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $     0.0$ & $  -0.00003$ & $  383.4$ & $  11.4$ \\
MRK595 & $   1232.44$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4135.0$ & $   0.01379$ & $   33.4$ & $  10.1$ \\
MRK595 & $   1232.91$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4251.0$ & $   0.01418$ & $   31.4$ & $  11.4$ \\
MRK595 & $   1239.91$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -5.0$ & $  -0.00003$ & $   37.6$ & $   4.4$ \\
MRK595 & $   1240.33$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  6082.0$ & $   0.02029$ & $  285.4$ & $   8.5$ \\
MRK595 & $   1240.55$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  6136.0$ & $   0.02047$ & $  101.8$ & $   6.2$ \\
MRK595 & $   1241.97$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  6486.0$ & $   0.02164$ & $   22.3$ & $   5.7$ \\
MRK595 & $   1246.57$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $  7620.0$ & $   0.02542$ & $  581.3$ & $   5.9$ \\
MRK595 & $   1250.56$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -5.0$ & $  -0.00003$ & $  128.7$ & $   3.6$ \\
MRK595 & $   1253.78$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -5.0$ & $  -0.00003$ & $  154.4$ & $   4.2$ \\
MRK595 & $   1259.04$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $  -113.0$ & $  -0.00036$ & $   54.7$ & $   5.6$ \\
MRK595 & $   1259.48$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -8.0$ & $  -0.00003$ & $  137.6$ & $   5.8$ \\
MRK595 & $   1259.98$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -104.0$ & $  -0.00036$ & $  425.3$ & $   3.3$ \\
MRK595 & $   1260.43$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $     1.0$ & $  -0.00003$ & $  361.1$ & $   4.4$ \\
MRK595 & $   1260.70$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -8.0$ & $  -0.00003$ & $   79.1$ & $   5.3$ \\
MRK595 & $   1260.93$ & ISMLG & \ion{C}{1}* & $    1260.9$ & L & $   -17.0$ & $  -0.00003$ & $   39.1$ & $   5.3$ \\
MRK595 & $   1264.00$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $  6094.0$ & $   0.02029$ & $   83.7$ & $   5.9$ \\
MRK595 & $   1264.19$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $  6139.0$ & $   0.02047$ & $  154.2$ & $   6.9$ \\
MRK595 & $   1268.01$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $  6080.0$ & $   0.02029$ & $   70.3$ & $   7.8$ \\
MRK595 & $   1268.23$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $  6133.0$ & $   0.02047$ & $  123.9$ & $   7.1$ \\
MRK595 & $   1270.30$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $  7618.0$ & $   0.02542$ & $  104.3$ & $   7.7$ \\
MRK595 & $   1274.41$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $  7623.0$ & $   0.02542$ & $  115.0$ & $  18.4$ \\
MRK595 & $   1277.21$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -7.0$ & $  -0.00003$ & $   75.2$ & $  10.5$ \\
MRK595 & $   1277.44$ & ISMLG & \ion{C}{1}* & $    1277.5$ & L & $   -17.0$ & $  -0.00003$ & $   68.0$ & $  10.3$ \\
MRK595 & $   1277.67$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $   33.7$ & $  10.2$ \\
MRK595 & $   1280.07$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $   -15.0$ & $  -0.00003$ & $   43.6$ & $  15.2$ \\
MRK595 & $   1283.13$ & OTHER & FPN & $       0.0$ & H & $     0.0$ & $  -1.00000$ & $   44.1$ & $  18.3$ \\
MRK595 & $   1301.73$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -101.0$ & $  -0.00036$ & $  282.3$ & $  11.5$ \\
MRK595 & $   1302.11$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -12.0$ & $  -0.00003$ & $  321.0$ & $  13.7$ \\
MRK595 & $   1303.34$ & OTHER & FPN & $       0.0$ & H & $     0.0$ & $  -1.00000$ & $   55.5$ & $  16.8$ \\
MRK595 & $   1303.90$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -107.0$ & $  -0.00036$ & $  124.9$ & $  12.3$ \\
MRK595 & $   1304.32$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -11.0$ & $  -0.00003$ & $  276.7$ & $  14.7$ \\
MRK595 & $   1317.20$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -4.0$ & $  -0.00003$ & $   58.0$ & $  14.7$ \\
MRK595 & $   1328.80$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -7.0$ & $  -0.00003$ & $   48.3$ & $  13.1$ \\
MRK595 & $   1329.05$ & ISMLG & \ion{C}{1}* & $    1329.1$ & L & $   -11.0$ & $  -0.00003$ & $   45.1$ & $  14.3$ \\
MRK595 & $   1334.05$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -108.0$ & $  -0.00036$ & $  493.1$ & $   9.6$ \\
MRK595 & $   1334.54$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $     2.0$ & $  -0.00003$ & $  393.2$ & $   9.5$ \\
MRK595 & $   1335.68$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -6.0$ & $  -0.00003$ & $  160.1$ & $  14.0$ \\
MRK595 & $   1347.20$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $   -10.0$ & $  -0.00003$ & $   48.8$ & $  15.2$ \\
MRK595 & $   1370.08$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -12.0$ & $  -0.00003$ & $   47.1$ & $  12.7$ \\
MRK595 & $   1393.70$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -14.0$ & $  -0.00003$ & $  159.0$ & $  20.9$ \\
MRK595 & $   1402.78$ & ISMLG & \ion{H}{1} & $    1402.7$ & L & $     1.0$ & $  -0.00003$ & $   52.0$ & $  19.6$ \\
NGC7469 & $    914.39$ & ISMLG & ${\rm H_2}$ & $     914.3$ & L & $    -3.0$ & $   0.00000$ & $  662.0$ & $   0.0$ \\
NGC7469 & $    914.60$ & ISMLG & ${\rm H_2}$ & $     914.6$ & L & $    -3.0$ & $   0.00000$ & $  438.2$ & $   0.0$ \\
NGC7469 & $    915.39$ & ISMLG & ${\rm H_2}$ & $     915.4$ & L & $    -3.0$ & $   0.00000$ & $  470.4$ & $   0.0$ \\
NGC7469 & $    929.52$ & ISMLG & ${\rm H_2}$ & $     929.5$ & L & $    -3.0$ & $   0.00000$ & $  822.4$ & $   0.0$ \\
NGC7469 & $    929.68$ & ISMLG & ${\rm H_2}$ & $     929.6$ & L & $    -3.0$ & $   0.00000$ & $  535.8$ & $   0.0$ \\
NGC7469 & $    930.57$ & ISMLG & ${\rm H_2}$ & $     930.5$ & L & $    -3.0$ & $   0.00000$ & $  600.0$ & $   0.0$ \\
NGC7469 & $    946.38$ & ISMLG & ${\rm H_2}$ & $     946.3$ & L & $    -3.0$ & $   0.00000$ & $  510.5$ & $   0.0$ \\
NGC7469 & $    946.41$ & ISMLG & ${\rm H_2}$ & $     946.4$ & L & $    -3.0$ & $   0.00000$ & $ 1161.3$ & $   0.0$ \\
NGC7469 & $    947.41$ & ISMLG & ${\rm H_2}$ & $     947.4$ & L & $    -3.0$ & $   0.00000$ & $  742.3$ & $   0.0$ \\
NGC7469 & $    954.40$ & ISMLG & ${\rm H_2}$ & $     954.4$ & L & $    -3.0$ & $   0.00000$ & $  504.3$ & $   0.0$ \\
NGC7469 & $    955.05$ & ISMLG & ${\rm H_2}$ & $     955.0$ & L & $    -3.0$ & $   0.00000$ & $  402.9$ & $   0.0$ \\
NGC7469 & $    962.97$ & ISMLG & ${\rm H_2}$ & $     962.9$ & L & $    -3.0$ & $   0.00000$ & $  506.1$ & $   0.0$ \\
NGC7469 & $    964.97$ & ISMLG & ${\rm H_2}$ & $     964.9$ & L & $    -3.0$ & $   0.00000$ & $ 1280.7$ & $   0.0$ \\
NGC7469 & $    965.05$ & ISMLG & ${\rm H_2}$ & $     965.0$ & L & $    -3.0$ & $   0.00000$ & $  881.0$ & $   0.0$ \\
NGC7469 & $    966.08$ & ISMLG & ${\rm H_2}$ & $     966.0$ & L & $    -3.0$ & $   0.00000$ & $  879.1$ & $   0.0$ \\
NGC7469 & $    971.97$ & ISMLG & ${\rm H_2}$ & $     971.9$ & L & $    -3.0$ & $   0.00000$ & $  648.8$ & $   0.0$ \\
NGC7469 & $    972.62$ & ISMLG & ${\rm H_2}$ & $     972.6$ & L & $    -3.0$ & $   0.00000$ & $  521.4$ & $   0.0$ \\
NGC7469 & $    981.43$ & ISMLG & ${\rm H_2}$ & $     981.4$ & L & $    -3.0$ & $   0.00000$ & $  687.4$ & $   0.0$ \\
NGC7469 & $    982.06$ & ISMLG & ${\rm H_2}$ & $     982.0$ & L & $    -3.0$ & $   0.00000$ & $  535.0$ & $   0.0$ \\
NGC7469 & $    985.62$ & ISMLG & ${\rm H_2}$ & $     985.6$ & L & $    -3.0$ & $   0.00000$ & $ 1355.6$ & $   0.0$ \\
NGC7469 & $    985.63$ & ISMLG & ${\rm H_2}$ & $     985.6$ & L & $    -3.0$ & $   0.00000$ & $  905.6$ & $   0.0$ \\
NGC7469 & $    986.79$ & ISMLG & ${\rm H_2}$ & $     986.7$ & L & $    -3.0$ & $   0.00000$ & $  944.7$ & $   0.0$ \\
NGC7469 & $    991.37$ & ISMLG & ${\rm H_2}$ & $     991.3$ & L & $    -3.0$ & $   0.00000$ & $  804.9$ & $   0.0$ \\
NGC7469 & $    992.00$ & ISMLG & ${\rm H_2}$ & $     992.0$ & L & $    -3.0$ & $   0.00000$ & $  646.2$ & $   0.0$ \\
NGC7469 & $    992.80$ & ISMLG & ${\rm H_2}$ & $     992.8$ & L & $    -3.0$ & $   0.00000$ & $  424.0$ & $   0.0$ \\
NGC7469 & $   1000.71$ & ISMLG & ${\rm H_2}$ & $    1001.8$ & L & $  -333.0$ & $  -0.00110$ & $   19.0$ & $   0.0$ \\
NGC7469 & $   1001.34$ & ISMLG & ${\rm H_2}$ & $    1002.4$ & L & $  -333.0$ & $  -0.00110$ & $   35.4$ & $   0.0$ \\
NGC7469 & $   1001.64$ & ISMLG & ${\rm H_2}$ & $    1001.6$ & L & $    -3.0$ & $   0.00000$ & $   32.3$ & $   0.0$ \\
NGC7469 & $   1001.81$ & ISMLG & ${\rm H_2}$ & $    1001.8$ & L & $    -3.0$ & $   0.00000$ & $  859.7$ & $   0.0$ \\
NGC7469 & $   1001.88$ & ISMLG & HD & $    1001.8$ & L & $    -2.0$ & $  -0.00000$ & $  167.3$ & $  16.0$ \\
NGC7469 & $   1002.18$ & ISMLG & ${\rm H_2}$ & $    1003.2$ & L & $  -333.0$ & $  -0.00110$ & $   21.9$ & $   0.0$ \\
NGC7469 & $   1002.44$ & ISMLG & ${\rm H_2}$ & $    1002.4$ & L & $    -3.0$ & $   0.00000$ & $  682.9$ & $   0.0$ \\
NGC7469 & $   1002.87$ & ISMLG & ${\rm H_2}$ & $    1003.9$ & L & $  -333.0$ & $  -0.00110$ & $   11.9$ & $   0.0$ \\
NGC7469 & $   1003.28$ & ISMLG & ${\rm H_2}$ & $    1003.2$ & L & $    -3.0$ & $   0.00000$ & $  467.7$ & $   0.0$ \\
NGC7469 & $   1003.97$ & ISMLG & ${\rm H_2}$ & $    1003.9$ & L & $    -3.0$ & $   0.00000$ & $  137.3$ & $   0.0$ \\
NGC7469 & $   1004.27$ & ISMLG & ${\rm H_2}$ & $    1005.3$ & L & $  -333.0$ & $  -0.00110$ & $    7.5$ & $   0.0$ \\
NGC7469 & $   1005.29$ & ISMLG & ${\rm H_2}$ & $    1006.4$ & L & $  -333.0$ & $  -0.00110$ & $   13.2$ & $   0.0$ \\
NGC7469 & $   1005.38$ & ISMLG & ${\rm H_2}$ & $    1005.3$ & L & $    -3.0$ & $   0.00000$ & $  117.9$ & $   0.0$ \\
NGC7469 & $   1006.40$ & ISMLG & ${\rm H_2}$ & $    1006.4$ & L & $    -3.0$ & $   0.00000$ & $   83.7$ & $   0.0$ \\
NGC7469 & $   1007.26$ & ISMLG & ${\rm H_2}$ & $    1008.3$ & L & $  -333.0$ & $  -0.00110$ & $    9.3$ & $   0.0$ \\
NGC7469 & $   1007.38$ & ISMLG & ${\rm H_2}$ & $    1008.4$ & L & $  -333.0$ & $  -0.00110$ & $   38.8$ & $   0.0$ \\
NGC7469 & $   1007.43$ & ISMLG & ${\rm H_2}$ & $    1008.5$ & L & $  -333.0$ & $  -0.00110$ & $   27.8$ & $   0.0$ \\
NGC7469 & $   1007.92$ & ISMLG & ${\rm H_2}$ & $    1009.0$ & L & $  -333.0$ & $  -0.00110$ & $   12.1$ & $   0.0$ \\
NGC7469 & $   1008.37$ & ISMLG & ${\rm H_2}$ & $    1008.3$ & L & $    -3.0$ & $   0.00000$ & $   80.1$ & $   0.0$ \\
NGC7469 & $   1008.49$ & ISMLG & ${\rm H_2}$ & $    1008.4$ & L & $    -3.0$ & $   0.00000$ & $  762.3$ & $   0.0$ \\
NGC7469 & $   1008.54$ & ISMLG & ${\rm H_2}$ & $    1008.5$ & L & $    -3.0$ & $   0.00000$ & $ 1149.4$ & $   0.0$ \\
NGC7469 & $   1008.65$ & ISMLG & ${\rm H_2}$ & $    1009.7$ & L & $  -333.0$ & $  -0.00110$ & $   40.9$ & $   0.0$ \\
NGC7469 & $   1009.01$ & ISMLG & ${\rm H_2}$ & $    1010.1$ & L & $  -333.0$ & $  -0.00110$ & $   12.8$ & $   0.0$ \\
NGC7469 & $   1009.03$ & ISMLG & ${\rm H_2}$ & $    1009.0$ & L & $    -3.0$ & $   0.00000$ & $  139.8$ & $   0.0$ \\
NGC7469 & $   1009.71$ & ISMLG & ${\rm H_2}$ & $    1009.7$ & L & $    -3.0$ & $   0.00000$ & $    8.1$ & $   0.0$ \\
NGC7469 & $   1009.76$ & ISMLG & ${\rm H_2}$ & $    1009.7$ & L & $    -3.0$ & $   0.00000$ & $  807.6$ & $   0.0$ \\
NGC7469 & $   1009.82$ & ISMLG & ${\rm H_2}$ & $    1010.9$ & L & $  -333.0$ & $  -0.00110$ & $   16.4$ & $   0.0$ \\
NGC7469 & $   1010.12$ & ISMLG & ${\rm H_2}$ & $    1010.1$ & L & $    -3.0$ & $   0.00000$ & $   83.7$ & $   0.0$ \\
NGC7469 & $   1010.93$ & ISMLG & ${\rm H_2}$ & $    1010.9$ & L & $    -3.0$ & $   0.00000$ & $  156.4$ & $   0.0$ \\
NGC7469 & $   1011.45$ & ISMLG & HD & $    1011.4$ & L & $    -3.0$ & $  -0.00000$ & $   26.5$ & $   5.8$ \\
NGC7469 & $   1011.55$ & ISMLG & ${\rm H_2}$ & $    1012.6$ & L & $  -333.0$ & $  -0.00110$ & $   19.0$ & $   0.0$ \\
NGC7469 & $   1011.68$ & ISMLG & ${\rm H_2}$ & $    1012.8$ & L & $  -333.0$ & $  -0.00110$ & $   21.0$ & $   0.0$ \\
NGC7469 & $   1011.80$ & ISMLG & ${\rm H_2}$ & $    1011.8$ & L & $    -3.0$ & $   0.00000$ & $   42.7$ & $   0.0$ \\
NGC7469 & $   1012.16$ & ISMLG & ${\rm H_2}$ & $    1012.1$ & L & $    -3.0$ & $   0.00000$ & $  109.6$ & $   0.0$ \\
NGC7469 & $   1012.25$ & ISMLG & ${\rm H_2}$ & $    1012.2$ & L & $    -3.0$ & $   0.00000$ & $   36.5$ & $   0.0$ \\
NGC7469 & $   1012.31$ & ISMLG & ${\rm H_2}$ & $    1013.4$ & L & $  -333.0$ & $  -0.00110$ & $   38.4$ & $   0.0$ \\
NGC7469 & $   1012.50$ & ISMLG & \ion{S}{3} & $    1012.4$ & L & $     2.0$ & $  -0.00000$ & $   80.2$ & $   2.6$ \\
NGC7469 & $   1012.67$ & ISMLG & ${\rm H_2}$ & $    1012.6$ & L & $    -3.0$ & $   0.00000$ & $   88.5$ & $   0.0$ \\
NGC7469 & $   1012.80$ & ISMLG & ${\rm H_2}$ & $    1012.8$ & L & $    -3.0$ & $   0.00000$ & $  952.2$ & $   0.0$ \\
NGC7469 & $   1013.20$ & ISMLG & ${\rm H_2}$ & $    1014.3$ & L & $  -333.0$ & $  -0.00110$ & $   23.2$ & $   0.0$ \\
NGC7469 & $   1013.38$ & ISMLG & ${\rm H_2}$ & $    1014.5$ & L & $  -333.0$ & $  -0.00110$ & $    7.4$ & $   0.0$ \\
NGC7469 & $   1013.42$ & ISMLG & ${\rm H_2}$ & $    1013.4$ & L & $    -3.0$ & $   0.00000$ & $  761.6$ & $   0.0$ \\
NGC7469 & $   1013.85$ & ISMLG & ${\rm H_2}$ & $    1014.9$ & L & $  -333.0$ & $  -0.00110$ & $   13.7$ & $   0.0$ \\
NGC7469 & $   1014.32$ & ISMLG & ${\rm H_2}$ & $    1014.3$ & L & $    -3.0$ & $   0.00000$ & $  504.4$ & $   0.0$ \\
NGC7469 & $   1014.49$ & ISMLG & ${\rm H_2}$ & $    1014.5$ & L & $    -3.0$ & $   0.00000$ & $   78.2$ & $   0.0$ \\
NGC7469 & $   1014.96$ & ISMLG & ${\rm H_2}$ & $    1014.9$ & L & $    -3.0$ & $   0.00000$ & $  147.3$ & $   0.0$ \\
NGC7469 & $   1014.97$ & ISMLG & ${\rm H_2}$ & $    1014.9$ & L & $    -3.0$ & $   0.00000$ & $   49.8$ & $   0.0$ \\
NGC7469 & $   1015.33$ & ISMLG & ${\rm H_2}$ & $    1016.4$ & L & $  -333.0$ & $  -0.00110$ & $    7.9$ & $   0.0$ \\
NGC7469 & $   1016.29$ & ISMLG & ${\rm H_2}$ & $    1017.4$ & L & $  -333.0$ & $  -0.00110$ & $   15.6$ & $   0.0$ \\
NGC7469 & $   1016.45$ & ISMLG & ${\rm H_2}$ & $    1016.4$ & L & $    -3.0$ & $   0.00000$ & $  125.3$ & $   0.0$ \\
NGC7469 & $   1017.37$ & ISMLG & ${\rm H_2}$ & $    1017.3$ & L & $    -3.0$ & $   0.00000$ & $   34.5$ & $   0.0$ \\
NGC7469 & $   1017.41$ & ISMLG & ${\rm H_2}$ & $    1017.4$ & L & $    -3.0$ & $   0.00000$ & $   86.5$ & $   0.0$ \\
NGC7469 & $   1018.37$ & ISMLG & ${\rm H_2}$ & $    1019.5$ & L & $  -333.0$ & $  -0.00110$ & $    9.5$ & $   0.0$ \\
NGC7469 & $   1019.49$ & ISMLG & ${\rm H_2}$ & $    1019.5$ & L & $    -3.0$ & $   0.00000$ & $   81.1$ & $   0.0$ \\
NGC7469 & $   1020.54$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $   -45.0$ & $  -0.00013$ & $   43.5$ & $   4.4$ \\
NGC7469 & $   1020.70$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $     1.0$ & $  -0.00000$ & $  129.2$ & $   2.6$ \\
NGC7469 & $   1020.75$ & ISMLG & ${\rm H_2}$ & $    1020.7$ & L & $    -3.0$ & $   0.00000$ & $   46.2$ & $   0.0$ \\
NGC7469 & $   1021.46$ & ISMLG & HD & $    1021.4$ & L & $     0.0$ & $  -0.00000$ & $   46.7$ & $   4.6$ \\
NGC7469 & $   1023.23$ & ISMLG & ${\rm H_2}$ & $    1024.3$ & L & $  -333.0$ & $  -0.00110$ & $   20.9$ & $   0.0$ \\
NGC7469 & $   1023.42$ & ISMLG & ${\rm H_2}$ & $    1023.4$ & L & $    -3.0$ & $   0.00000$ & $   36.5$ & $   0.0$ \\
NGC7469 & $   1023.85$ & ISMLG & ${\rm H_2}$ & $    1024.9$ & L & $  -333.0$ & $  -0.00110$ & $   38.4$ & $   0.0$ \\
NGC7469 & $   1024.36$ & ISMLG & ${\rm H_2}$ & $    1024.3$ & L & $    -3.0$ & $   0.00000$ & $  998.3$ & $   0.0$ \\
NGC7469 & $   1024.79$ & ISMLG & ${\rm H_2}$ & $    1025.9$ & L & $  -333.0$ & $  -0.00110$ & $   23.9$ & $   0.0$ \\
NGC7469 & $   1024.98$ & ISMLG & ${\rm H_2}$ & $    1024.9$ & L & $    -3.0$ & $   0.00000$ & $  796.8$ & $   0.0$ \\
NGC7469 & $   1025.39$ & ISMLG & ${\rm H_2}$ & $    1026.5$ & L & $  -333.0$ & $  -0.00110$ & $   13.5$ & $   0.0$ \\
NGC7469 & $   1025.92$ & ISMLG & ${\rm H_2}$ & $    1025.9$ & L & $    -3.0$ & $   0.00000$ & $  539.7$ & $   0.0$ \\
NGC7469 & $   1026.52$ & ISMLG & ${\rm H_2}$ & $    1026.5$ & L & $    -3.0$ & $   0.00000$ & $  151.6$ & $   0.0$ \\
NGC7469 & $   1026.96$ & ISMLG & ${\rm H_2}$ & $    1028.1$ & L & $  -333.0$ & $  -0.00110$ & $    8.3$ & $   0.0$ \\
NGC7469 & $   1027.84$ & ISMLG & ${\rm H_2}$ & $    1028.9$ & L & $  -333.0$ & $  -0.00110$ & $   15.5$ & $   0.0$ \\
NGC7469 & $   1028.09$ & ISMLG & ${\rm H_2}$ & $    1028.1$ & L & $    -3.0$ & $   0.00000$ & $  134.9$ & $   0.0$ \\
NGC7469 & $   1028.97$ & ISMLG & ${\rm H_2}$ & $    1028.9$ & L & $    -3.0$ & $   0.00000$ & $   87.5$ & $   0.0$ \\
NGC7469 & $   1030.05$ & ISMLG & ${\rm H_2}$ & $    1031.1$ & L & $  -333.0$ & $  -0.00110$ & $   10.2$ & $   0.0$ \\
NGC7469 & $   1030.66$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -368.0$ & $  -0.00122$ & $   20.7$ & $   3.8$ \\
NGC7469 & $   1030.81$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -325.0$ & $  -0.00110$ & $   69.5$ & $   3.7$ \\
NGC7469 & $   1030.95$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -284.0$ & $  -0.00095$ & $   39.6$ & $   3.0$ \\
NGC7469 & $   1031.08$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -244.0$ & $  -0.00083$ & $   66.5$ & $   3.2$ \\
NGC7469 & $   1031.18$ & ISMLG & ${\rm H_2}$ & $    1031.1$ & L & $    -3.0$ & $   0.00000$ & $   82.9$ & $   0.0$ \\
NGC7469 & $   1031.28$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -187.0$ & $  -0.00060$ & $  103.8$ & $   3.6$ \\
NGC7469 & $   1031.77$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $   -47.0$ & $  -0.00013$ & $   22.7$ & $   3.8$ \\
NGC7469 & $   1031.91$ & ISMLG & HD & $    1031.9$ & L & $    -1.0$ & $  -0.00000$ & $   48.6$ & $   3.5$ \\
NGC7469 & $   1031.93$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $    -1.0$ & $   0.00000$ & $   48.6$ & $   3.5$ \\
NGC7469 & $   1032.34$ & ISMLG & ${\rm H_2}$ & $    1032.3$ & L & $    -3.0$ & $   0.00000$ & $   46.4$ & $   0.0$ \\
NGC7469 & $   1035.06$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -370.0$ & $  -0.00122$ & $   57.0$ & $   3.0$ \\
NGC7469 & $   1035.17$ & ISMLG & ${\rm H_2}$ & $    1035.1$ & L & $    -3.0$ & $   0.00000$ & $   38.4$ & $   0.0$ \\
NGC7469 & $   1035.19$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -333.0$ & $  -0.00110$ & $  114.9$ & $   3.0$ \\
NGC7469 & $   1035.39$ & ISMLG & ${\rm H_2}$ & $    1036.5$ & L & $  -333.0$ & $  -0.00110$ & $   20.4$ & $   0.0$ \\
NGC7469 & $   1036.00$ & ISMLG & ${\rm H_2}$ & $    1037.1$ & L & $  -333.0$ & $  -0.00110$ & $   37.8$ & $   0.0$ \\
NGC7469 & $   1036.17$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $   -47.0$ & $  -0.00013$ & $  145.4$ & $   1.6$ \\
NGC7469 & $   1036.33$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $    -1.0$ & $  -0.00000$ & $  175.6$ & $   1.2$ \\
NGC7469 & $   1036.54$ & ISMLG & ${\rm H_2}$ & $    1036.5$ & L & $    -3.0$ & $   0.00000$ & $ 1017.8$ & $   0.0$ \\
NGC7469 & $   1037.00$ & ISMLG & ${\rm H_2}$ & $    1038.1$ & L & $  -333.0$ & $  -0.00110$ & $   23.5$ & $   0.0$ \\
NGC7469 & $   1037.14$ & ISMLG & ${\rm H_2}$ & $    1037.1$ & L & $    -3.0$ & $   0.00000$ & $  809.5$ & $   0.0$ \\
NGC7469 & $   1037.46$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $   -46.0$ & $  -0.00013$ & $   87.6$ & $   3.4$ \\
NGC7469 & $   1037.54$ & ISMLG & ${\rm H_2}$ & $    1038.6$ & L & $  -333.0$ & $  -0.00110$ & $   13.1$ & $   0.0$ \\
NGC7469 & $   1037.62$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $     0.0$ & $  -0.00000$ & $   71.0$ & $   3.6$ \\
NGC7469 & $   1037.77$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $    45.0$ & $   0.00013$ & $   57.2$ & $   3.7$ \\
NGC7469 & $   1038.15$ & ISMLG & ${\rm H_2}$ & $    1038.1$ & L & $    -3.0$ & $   0.00000$ & $  553.2$ & $   0.0$ \\
NGC7469 & $   1038.68$ & ISMLG & ${\rm H_2}$ & $    1038.6$ & L & $    -3.0$ & $   0.00000$ & $  153.5$ & $   0.0$ \\
NGC7469 & $   1039.09$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $   -41.0$ & $  -0.00013$ & $  120.8$ & $   2.5$ \\
NGC7469 & $   1039.21$ & ISMLG & ${\rm H_2}$ & $    1040.3$ & L & $  -333.0$ & $  -0.00110$ & $    8.2$ & $   0.0$ \\
NGC7469 & $   1039.23$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $     0.0$ & $  -0.00000$ & $  113.5$ & $   2.5$ \\
NGC7469 & $   1039.40$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $    48.0$ & $   0.00013$ & $   32.4$ & $   3.9$ \\
NGC7469 & $   1040.00$ & ISMLG & ${\rm H_2}$ & $    1041.1$ & L & $  -333.0$ & $  -0.00110$ & $   14.8$ & $   0.0$ \\
NGC7469 & $   1040.36$ & ISMLG & ${\rm H_2}$ & $    1040.3$ & L & $    -3.0$ & $   0.00000$ & $  138.5$ & $   0.0$ \\
NGC7469 & $   1040.49$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $  4316.0$ & $   0.01439$ & $   32.0$ & $   3.4$ \\
NGC7469 & $   1041.15$ & ISMLG & ${\rm H_2}$ & $    1041.1$ & L & $    -3.0$ & $   0.00000$ & $   88.1$ & $   0.0$ \\
NGC7469 & $   1041.94$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $  2910.0$ & $   0.00970$ & $  101.8$ & $   2.7$ \\
NGC7469 & $   1042.24$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $  2997.0$ & $   0.01006$ & $  243.9$ & $   2.7$ \\
NGC7469 & $   1042.34$ & ISMLG & ${\rm H_2}$ & $    1043.5$ & L & $  -333.0$ & $  -0.00110$ & $   10.1$ & $   0.0$ \\
NGC7469 & $   1042.83$ & ISMLG & HD & $    1042.8$ & L & $    -4.0$ & $  -0.00000$ & $   16.9$ & $   2.7$ \\
NGC7469 & $   1043.49$ & ISMLG & ${\rm H_2}$ & $    1043.5$ & L & $    -3.0$ & $   0.00000$ & $   83.8$ & $   0.0$ \\
NGC7469 & $   1043.88$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $  3472.0$ & $   0.01156$ & $   43.2$ & $   3.0$ \\
NGC7469 & $   1044.53$ & ISMLG & ${\rm H_2}$ & $    1044.5$ & L & $    -3.0$ & $   0.00000$ & $   45.9$ & $   0.0$ \\
NGC7469 & $   1046.78$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $  4316.0$ & $   0.01439$ & $  138.7$ & $   3.8$ \\
NGC7469 & $   1046.89$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $  4346.0$ & $   0.01451$ & $   92.0$ & $   2.5$ \\
NGC7469 & $   1047.11$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $  4411.0$ & $   0.01471$ & $   48.4$ & $   3.3$ \\
NGC7469 & $   1047.54$ & ISMLG & ${\rm H_2}$ & $    1047.5$ & L & $    -3.0$ & $   0.00000$ & $   38.5$ & $   0.0$ \\
NGC7469 & $   1047.69$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $  2910.0$ & $   0.00970$ & $   36.1$ & $   3.1$ \\
NGC7469 & $   1047.99$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $  2999.0$ & $   0.01006$ & $  178.3$ & $   2.6$ \\
NGC7469 & $   1048.20$ & ISMLG & ${\rm H_2}$ & $    1049.3$ & L & $  -333.0$ & $  -0.00110$ & $   18.7$ & $   0.0$ \\
NGC7469 & $   1048.21$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $    -3.0$ & $  -0.00000$ & $  105.9$ & $   2.5$ \\
NGC7469 & $   1048.79$ & ISMLG & ${\rm H_2}$ & $    1049.9$ & L & $  -333.0$ & $  -0.00110$ & $   35.6$ & $   0.0$ \\
NGC7469 & $   1049.36$ & ISMLG & ${\rm H_2}$ & $    1049.3$ & L & $    -3.0$ & $   0.00000$ & $  999.5$ & $   0.0$ \\
NGC7469 & $   1049.87$ & ISMLG & ${\rm H_2}$ & $    1051.0$ & L & $  -333.0$ & $  -0.00110$ & $   21.8$ & $   0.0$ \\
NGC7469 & $   1049.95$ & ISMLG & ${\rm H_2}$ & $    1049.9$ & L & $    -3.0$ & $   0.00000$ & $  793.9$ & $   0.0$ \\
NGC7469 & $   1050.33$ & ISMLG & ${\rm H_2}$ & $    1051.4$ & L & $  -333.0$ & $  -0.00110$ & $   11.8$ & $   0.0$ \\
NGC7469 & $   1051.02$ & ISMLG & ${\rm H_2}$ & $    1051.0$ & L & $    -3.0$ & $   0.00000$ & $  545.8$ & $   0.0$ \\
NGC7469 & $   1051.49$ & ISMLG & ${\rm H_2}$ & $    1051.4$ & L & $    -3.0$ & $   0.00000$ & $  154.8$ & $   0.0$ \\
NGC7469 & $   1052.11$ & ISMLG & ${\rm H_2}$ & $    1053.2$ & L & $  -333.0$ & $  -0.00110$ & $    7.5$ & $   0.0$ \\
NGC7469 & $   1052.57$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $  4321.0$ & $   0.01439$ & $  122.6$ & $   3.9$ \\
NGC7469 & $   1052.65$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $  4342.0$ & $   0.01451$ & $   87.3$ & $   2.7$ \\
NGC7469 & $   1052.81$ & ISMLG & ${\rm H_2}$ & $    1053.9$ & L & $  -333.0$ & $  -0.00110$ & $   13.5$ & $   0.0$ \\
NGC7469 & $   1052.88$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $  4408.0$ & $   0.01471$ & $   43.6$ & $   3.5$ \\
NGC7469 & $   1053.27$ & ISMLG & ${\rm H_2}$ & $    1053.2$ & L & $    -3.0$ & $   0.00000$ & $  136.9$ & $   0.0$ \\
NGC7469 & $   1053.96$ & ISMLG & ${\rm H_2}$ & $    1053.9$ & L & $    -3.0$ & $   0.00000$ & $   88.0$ & $   0.0$ \\
NGC7469 & $   1054.27$ & ISMLG & HD & $    1054.2$ & L & $     1.0$ & $  -0.00000$ & $   19.8$ & $   2.8$ \\
NGC7469 & $   1055.11$ & ISMLG & \ion{Fe}{2} & $    1055.2$ & L & $   -44.0$ & $  -0.00013$ & $   17.2$ & $   2.1$ \\
NGC7469 & $   1055.26$ & ISMLG & \ion{Fe}{2} & $    1055.2$ & L & $    -2.0$ & $  -0.00000$ & $   40.4$ & $   2.7$ \\
NGC7469 & $   1055.30$ & ISMLG & ${\rm H_2}$ & $    1056.4$ & L & $  -333.0$ & $  -0.00110$ & $    9.2$ & $   0.0$ \\
NGC7469 & $   1056.46$ & ISMLG & ${\rm H_2}$ & $    1056.4$ & L & $    -3.0$ & $   0.00000$ & $   85.5$ & $   0.0$ \\
NGC7469 & $   1057.37$ & ISMLG & ${\rm H_2}$ & $    1057.3$ & L & $    -3.0$ & $   0.00000$ & $   44.2$ & $   0.0$ \\
NGC7469 & $   1060.57$ & ISMLG & ${\rm H_2}$ & $    1060.5$ & L & $    -3.0$ & $   0.00000$ & $   37.0$ & $   0.0$ \\
NGC7469 & $   1061.70$ & ISMLG & ${\rm H_2}$ & $    1062.8$ & L & $  -333.0$ & $  -0.00110$ & $   15.6$ & $   0.0$ \\
NGC7469 & $   1062.28$ & ISMLG & ${\rm H_2}$ & $    1063.4$ & L & $  -333.0$ & $  -0.00110$ & $   31.3$ & $   0.0$ \\
NGC7469 & $   1062.87$ & ISMLG & ${\rm H_2}$ & $    1062.8$ & L & $    -3.0$ & $   0.00000$ & $  929.0$ & $   0.0$ \\
NGC7469 & $   1063.42$ & ISMLG & ${\rm H_2}$ & $    1064.6$ & L & $  -333.0$ & $  -0.00110$ & $   18.4$ & $   0.0$ \\
NGC7469 & $   1063.45$ & ISMLG & ${\rm H_2}$ & $    1063.4$ & L & $    -3.0$ & $   0.00000$ & $  738.3$ & $   0.0$ \\
NGC7469 & $   1063.81$ & ISMLG & ${\rm H_2}$ & $    1064.9$ & L & $  -333.0$ & $  -0.00110$ & $    9.6$ & $   0.0$ \\
NGC7469 & $   1063.97$ & ISMLG & \ion{Fe}{2} & $    1063.9$ & L & $    -1.0$ & $  -0.00000$ & $   30.5$ & $   3.7$ \\
NGC7469 & $   1064.59$ & ISMLG & ${\rm H_2}$ & $    1064.6$ & L & $    -3.0$ & $   0.00000$ & $  509.4$ & $   0.0$ \\
NGC7469 & $   1064.98$ & ISMLG & ${\rm H_2}$ & $    1064.9$ & L & $    -3.0$ & $   0.00000$ & $  146.1$ & $   0.0$ \\
NGC7469 & $   1066.26$ & ISMLG & HD & $    1066.2$ & L & $    -4.0$ & $  -0.00000$ & $   22.5$ & $   4.1$ \\
NGC7469 & $   1066.29$ & ISMLG & ${\rm H_2}$ & $    1067.4$ & L & $  -333.0$ & $  -0.00110$ & $   11.0$ & $   0.0$ \\
NGC7469 & $   1066.66$ & ISMLG & \ion{Ar}{1} & $    1066.6$ & L & $     0.0$ & $  -0.00000$ & $   73.4$ & $   3.0$ \\
NGC7469 & $   1066.89$ & ISMLG & ${\rm H_2}$ & $    1066.9$ & L & $    -3.0$ & $   0.00000$ & $  128.5$ & $   0.0$ \\
NGC7469 & $   1067.47$ & ISMLG & ${\rm H_2}$ & $    1067.4$ & L & $    -3.0$ & $   0.00000$ & $   86.7$ & $   0.0$ \\
NGC7469 & $   1068.95$ & ISMLG & ${\rm H_2}$ & $    1070.1$ & L & $  -333.0$ & $  -0.00110$ & $    7.6$ & $   0.0$ \\
NGC7469 & $   1070.13$ & ISMLG & ${\rm H_2}$ & $    1070.1$ & L & $    -3.0$ & $   0.00000$ & $   82.7$ & $   0.0$ \\
NGC7469 & $   1070.89$ & ISMLG & ${\rm H_2}$ & $    1070.9$ & L & $    -3.0$ & $   0.00000$ & $   40.2$ & $   0.0$ \\
NGC7469 & $   1074.30$ & ISMLG & ${\rm H_2}$ & $    1074.3$ & L & $    -3.0$ & $   0.00000$ & $   33.2$ & $   0.0$ \\
NGC7469 & $   1075.94$ & ISMLG & ${\rm H_2}$ & $    1077.1$ & L & $  -333.0$ & $  -0.00110$ & $   11.1$ & $   0.0$ \\
NGC7469 & $   1076.50$ & ISMLG & ${\rm H_2}$ & $    1077.7$ & L & $  -333.0$ & $  -0.00110$ & $   24.1$ & $   0.0$ \\
NGC7469 & $   1077.13$ & ISMLG & ${\rm H_2}$ & $    1077.1$ & L & $    -3.0$ & $   0.00000$ & $  795.8$ & $   0.0$ \\
NGC7469 & $   1077.69$ & ISMLG & ${\rm H_2}$ & $    1077.7$ & L & $    -3.0$ & $   0.00000$ & $  632.0$ & $   0.0$ \\
NGC7469 & $   1077.73$ & ISMLG & ${\rm H_2}$ & $    1078.9$ & L & $  -333.0$ & $  -0.00110$ & $   13.4$ & $   0.0$ \\
NGC7469 & $   1078.03$ & ISMLG & ${\rm H_2}$ & $    1079.2$ & L & $  -333.0$ & $  -0.00110$ & $    6.7$ & $   0.0$ \\
NGC7469 & $   1078.92$ & ISMLG & ${\rm H_2}$ & $    1078.9$ & L & $    -3.0$ & $   0.00000$ & $  439.0$ & $   0.0$ \\
NGC7469 & $   1079.21$ & ISMLG & ${\rm H_2}$ & $    1079.2$ & L & $    -3.0$ & $   0.00000$ & $  140.1$ & $   0.0$ \\
NGC7469 & $   1080.51$ & ISMLG & ${\rm H_2}$ & $    1081.7$ & L & $  -333.0$ & $  -0.00110$ & $    7.7$ & $   0.0$ \\
NGC7469 & $   1081.26$ & ISMLG & ${\rm H_2}$ & $    1081.2$ & L & $    -3.0$ & $   0.00000$ & $  121.5$ & $   0.0$ \\
NGC7469 & $   1081.70$ & ISMLG & ${\rm H_2}$ & $    1081.7$ & L & $    -3.0$ & $   0.00000$ & $   83.8$ & $   0.0$ \\
NGC7469 & $   1081.84$ & ISMLG & \ion{Fe}{2} & $    1081.8$ & L & $    -8.0$ & $  -0.00000$ & $   34.4$ & $   4.3$ \\
NGC7469 & $   1084.55$ & ISMLG & ${\rm H_2}$ & $    1084.5$ & L & $    -3.0$ & $   0.00000$ & $   79.9$ & $   0.0$ \\
NGC7469 & $   1085.14$ & ISMLG & ${\rm H_2}$ & $    1085.1$ & L & $    -3.0$ & $   0.00000$ & $   32.8$ & $   0.0$ \\
NGC7469 & $   1088.79$ & ISMLG & ${\rm H_2}$ & $    1088.7$ & L & $    -3.0$ & $   0.00000$ & $   26.2$ & $   0.0$ \\
NGC7469 & $   1090.98$ & ISMLG & ${\rm H_2}$ & $    1092.1$ & L & $  -333.0$ & $  -0.00110$ & $    6.1$ & $   0.0$ \\
NGC7469 & $   1091.52$ & ISMLG & ${\rm H_2}$ & $    1092.7$ & L & $  -333.0$ & $  -0.00110$ & $   14.2$ & $   0.0$ \\
NGC7469 & $   1091.93$ & ISMLG & HD & $    1091.9$ & L & $    -5.0$ & $  -0.00000$ & $   75.0$ & $   5.4$ \\
NGC7469 & $   1092.18$ & ISMLG & ${\rm H_2}$ & $    1092.1$ & L & $    -3.0$ & $   0.00000$ & $  599.4$ & $   0.0$ \\
NGC7469 & $   1092.72$ & ISMLG & ${\rm H_2}$ & $    1092.7$ & L & $    -3.0$ & $   0.00000$ & $  475.3$ & $   0.0$ \\
NGC7469 & $   1092.84$ & ISMLG & ${\rm H_2}$ & $    1094.0$ & L & $  -333.0$ & $  -0.00110$ & $    7.4$ & $   0.0$ \\
NGC7469 & $   1094.04$ & ISMLG & ${\rm H_2}$ & $    1094.0$ & L & $    -3.0$ & $   0.00000$ & $  334.3$ & $   0.0$ \\
NGC7469 & $   1094.23$ & ISMLG & ${\rm H_2}$ & $    1094.2$ & L & $    -3.0$ & $   0.00000$ & $  119.7$ & $   0.0$ \\
NGC7469 & $   1096.43$ & ISMLG & ${\rm H_2}$ & $    1096.4$ & L & $    -3.0$ & $   0.00000$ & $  110.3$ & $   0.0$ \\
NGC7469 & $   1096.71$ & ISMLG & ${\rm H_2}$ & $    1096.7$ & L & $    -3.0$ & $   0.00000$ & $   77.9$ & $   0.0$ \\
NGC7469 & $   1096.85$ & ISMLG & \ion{Fe}{2} & $    1096.8$ & L & $    -7.0$ & $  -0.00000$ & $   94.9$ & $   2.1$ \\
NGC7469 & $   1099.78$ & ISMLG & ${\rm H_2}$ & $    1099.7$ & L & $    -3.0$ & $   0.00000$ & $   74.0$ & $   0.0$ \\
NGC7469 & $   1100.15$ & ISMLG & ${\rm H_2}$ & $    1100.1$ & L & $    -3.0$ & $   0.00000$ & $   20.9$ & $   0.0$ \\
NGC7469 & $   1103.63$ & ISMLG & \ion{C}{1} & $    1103.6$ & L & $    -1.0$ & $  -0.00000$ & $    7.7$ & $   4.0$ \\
NGC7469 & $   1104.07$ & ISMLG & ${\rm H_2}$ & $    1104.0$ & L & $    -3.0$ & $   0.00000$ & $   16.0$ & $   0.0$ \\
NGC7469 & $   1105.72$ & ISMLG & HD & $    1105.7$ & L & $     3.0$ & $  -0.00000$ & $   34.0$ & $   4.8$ \\
NGC7469 & $   1106.29$ & ISMLG & \ion{C}{1} & $    1106.3$ & L & $    -6.0$ & $  -0.00000$ & $   10.9$ & $   3.5$ \\
NGC7469 & $   1108.12$ & ISMLG & ${\rm H_2}$ & $    1108.1$ & L & $    -3.0$ & $   0.00000$ & $  349.1$ & $   0.0$ \\
NGC7469 & $   1108.62$ & ISMLG & ${\rm H_2}$ & $    1108.6$ & L & $    -3.0$ & $   0.00000$ & $  283.9$ & $   0.0$ \\
NGC7469 & $   1109.61$ & ISMLG & \ion{C}{1} & $    1109.6$ & L & $    -5.0$ & $  -0.00000$ & $   25.1$ & $   3.6$ \\
NGC7469 & $   1110.05$ & ISMLG & ${\rm H_2}$ & $    1110.0$ & L & $    -3.0$ & $   0.00000$ & $  201.8$ & $   0.0$ \\
NGC7469 & $   1110.11$ & ISMLG & ${\rm H_2}$ & $    1110.1$ & L & $    -3.0$ & $   0.00000$ & $  100.8$ & $   0.0$ \\
NGC7469 & $   1111.42$ & ISMLG & \ion{C}{1} & $    1111.4$ & L & $     0.0$ & $  -0.00000$ & $   21.9$ & $   3.9$ \\
NGC7469 & $   1112.03$ & ISMLG & \ion{Fe}{2} & $    1112.0$ & L & $    -4.0$ & $  -0.00000$ & $   44.9$ & $   3.0$ \\
NGC7469 & $   1112.48$ & ISMLG & ${\rm H_2}$ & $    1112.4$ & L & $    -3.0$ & $   0.00000$ & $   94.9$ & $   0.0$ \\
NGC7469 & $   1112.57$ & ISMLG & ${\rm H_2}$ & $    1112.5$ & L & $    -3.0$ & $   0.00000$ & $   65.2$ & $   0.0$ \\
NGC7469 & $   1115.88$ & ISMLG & ${\rm H_2}$ & $    1115.8$ & L & $    -3.0$ & $   0.00000$ & $   60.7$ & $   0.0$ \\
NGC7469 & $   1116.00$ & ISMLG & ${\rm H_2}$ & $    1116.0$ & L & $    -3.0$ & $   0.00000$ & $    7.4$ & $   0.0$ \\
NGC7469 & $   1117.85$ & ISMLG & \ion{C}{1} & $    1117.8$ & L & $    -5.0$ & $  -0.00000$ & $   20.9$ & $   4.9$ \\
NGC7469 & $   1121.94$ & ISMLG & \ion{Fe}{2} & $    1121.9$ & L & $    -9.0$ & $  -0.00000$ & $  102.1$ & $   3.5$ \\
NGC7469 & $   1122.37$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $   -41.0$ & $  -0.00013$ & $   43.4$ & $   3.2$ \\
NGC7469 & $   1122.43$ & ISMLG & \ion{C}{1} & $    1122.4$ & L & $    -2.0$ & $  -0.00000$ & $   50.7$ & $   4.0$ \\
NGC7469 & $   1122.53$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $     2.0$ & $  -0.00000$ & $   73.3$ & $   3.4$ \\
NGC7469 & $   1125.28$ & ISMLG & \ion{Fe}{2} & $    1125.4$ & L & $   -45.0$ & $  -0.00013$ & $   41.0$ & $   3.6$ \\
NGC7469 & $   1125.43$ & ISMLG & \ion{Fe}{2} & $    1125.4$ & L & $    -4.0$ & $  -0.00000$ & $   69.6$ & $   2.7$ \\
NGC7469 & $   1127.08$ & ISMLG & \ion{Fe}{2} & $    1127.0$ & L & $    -5.0$ & $  -0.00000$ & $   17.9$ & $   4.1$ \\
NGC7469 & $   1129.17$ & ISMLG & \ion{C}{1} & $    1129.3$ & L & $   -39.0$ & $  -0.00013$ & $   23.1$ & $   3.7$ \\
NGC7469 & $   1133.65$ & ISMLG & \ion{Fe}{2} & $    1133.6$ & L & $    -4.0$ & $  -0.00000$ & $   36.2$ & $   3.0$ \\
NGC7469 & $   1134.00$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $   -44.0$ & $  -0.00013$ & $   36.7$ & $   3.0$ \\
NGC7469 & $   1134.14$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $    -6.0$ & $  -0.00000$ & $   97.8$ & $   2.1$ \\
NGC7469 & $   1134.26$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $   -42.0$ & $  -0.00013$ & $   64.0$ & $   2.5$ \\
NGC7469 & $   1134.40$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $    -5.0$ & $  -0.00000$ & $  120.8$ & $   3.1$ \\
NGC7469 & $   1134.83$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -41.0$ & $  -0.00013$ & $   65.6$ & $   2.3$ \\
NGC7469 & $   1134.95$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $    -7.0$ & $  -0.00000$ & $  124.7$ & $   2.3$ \\
NGC7469 & $   1139.80$ & ISMLG & \ion{C}{1} & $    1139.7$ & L & $     1.0$ & $  -0.00000$ & $   27.3$ & $   4.0$ \\
NGC7469 & $   1142.34$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $    -7.0$ & $  -0.00000$ & $   41.1$ & $   8.4$ \\
NGC7469 & $   1143.22$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -2.0$ & $  -0.00000$ & $   85.6$ & $   8.8$ \\
NGC7469 & $   1144.77$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -43.0$ & $  -0.00013$ & $   70.2$ & $   8.0$ \\
NGC7469 & $   1144.91$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -7.0$ & $  -0.00000$ & $  120.8$ & $   6.6$ \\
NGC7469 & $   1152.65$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -44.0$ & $  -0.00013$ & $   23.4$ & $   5.2$ \\
NGC7469 & $   1152.83$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $     3.0$ & $  -0.00000$ & $   65.7$ & $   6.3$ \\
NGC7469 & $   1155.80$ & ISMLG & \ion{C}{1} & $    1155.8$ & L & $    -2.0$ & $  -0.00000$ & $   27.6$ & $   4.4$ \\
NGC7469 & $   1157.92$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $     2.0$ & $  -0.00000$ & $   42.2$ & $   4.1$ \\
NGC7469 & $   1158.32$ & ISMLG & \ion{C}{1} & $    1158.3$ & L & $    -2.0$ & $  -0.00000$ & $   15.7$ & $   4.5$ \\
NGC7469 & $   1188.81$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $    -6.0$ & $  -0.00000$ & $   30.2$ & $   2.9$ \\
NGC7469 & $   1188.95$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -370.0$ & $  -0.00122$ & $   40.2$ & $   2.7$ \\
NGC7469 & $   1189.09$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -333.0$ & $  -0.00110$ & $   60.0$ & $   2.9$ \\
NGC7469 & $   1189.27$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -290.0$ & $  -0.00095$ & $    9.8$ & $   2.9$ \\
NGC7469 & $   1190.23$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -46.0$ & $  -0.00013$ & $  162.8$ & $   2.2$ \\
NGC7469 & $   1190.42$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $     0.0$ & $  -0.00000$ & $  144.9$ & $   1.6$ \\
NGC7469 & $   1190.59$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    45.0$ & $   0.00013$ & $   43.2$ & $   3.2$ \\
NGC7469 & $   1191.82$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -369.0$ & $  -0.00122$ & $   47.5$ & $   2.7$ \\
NGC7469 & $   1191.97$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -332.0$ & $  -0.00110$ & $   79.3$ & $   2.3$ \\
NGC7469 & $   1192.14$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -290.0$ & $  -0.00095$ & $   28.7$ & $   2.9$ \\
NGC7469 & $   1193.10$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -47.0$ & $  -0.00013$ & $  172.9$ & $   1.9$ \\
NGC7469 & $   1193.29$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $     1.0$ & $  -0.00000$ & $  165.1$ & $   1.6$ \\
NGC7469 & $   1193.47$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    45.0$ & $   0.00013$ & $   58.2$ & $   3.2$ \\
NGC7469 & $   1193.99$ & ISMLG & \ion{C}{1} & $    1193.9$ & L & $     0.0$ & $  -0.00000$ & $   27.6$ & $   3.9$ \\
NGC7469 & $   1197.19$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $     2.0$ & $  -0.00000$ & $   16.3$ & $   3.2$ \\
NGC7469 & $   1199.40$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -38.0$ & $  -0.00013$ & $   84.4$ & $   2.3$ \\
NGC7469 & $   1199.56$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $     2.0$ & $  -0.00000$ & $  136.1$ & $   2.4$ \\
NGC7469 & $   1200.06$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -40.0$ & $  -0.00013$ & $   61.6$ & $   2.4$ \\
NGC7469 & $   1200.23$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $     1.0$ & $  -0.00000$ & $  130.8$ & $   2.4$ \\
NGC7469 & $   1200.54$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -42.0$ & $  -0.00013$ & $   57.3$ & $   2.7$ \\
NGC7469 & $   1200.69$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -6.0$ & $  -0.00000$ & $  113.5$ & $   2.5$ \\
NGC7469 & $   1205.02$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -368.0$ & $  -0.00122$ & $  115.2$ & $   2.1$ \\
NGC7469 & $   1205.20$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -323.0$ & $  -0.00110$ & $  180.9$ & $   1.5$ \\
NGC7469 & $   1205.36$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -284.0$ & $  -0.00095$ & $   89.0$ & $   1.9$ \\
NGC7469 & $   1205.49$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -252.0$ & $  -0.00083$ & $   57.8$ & $   2.9$ \\
NGC7469 & $   1205.77$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -182.0$ & $  -0.00060$ & $   24.4$ & $   3.4$ \\
NGC7469 & $   1206.32$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -44.0$ & $  -0.00013$ & $  158.8$ & $   2.3$ \\
NGC7469 & $   1206.50$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $     0.0$ & $  -0.00000$ & $  187.6$ & $   1.0$ \\
NGC7469 & $   1206.70$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    50.0$ & $   0.00013$ & $  164.2$ & $   1.7$ \\
NGC7469 & $   1227.47$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  2909.0$ & $   0.00970$ & $   67.8$ & $   2.6$ \\
NGC7469 & $   1227.90$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  3015.0$ & $   0.01006$ & $  244.6$ & $   2.5$ \\
NGC7469 & $   1229.72$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  3465.0$ & $   0.01156$ & $   32.0$ & $   2.9$ \\
NGC7469 & $   1232.01$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  4029.0$ & $   0.01344$ & $  173.4$ & $   2.6$ \\
NGC7469 & $   1233.17$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  4315.0$ & $   0.01439$ & $   75.1$ & $   2.1$ \\
NGC7469 & $   1233.31$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  4349.0$ & $   0.01451$ & $   30.1$ & $   1.3$ \\
NGC7469 & $   1233.56$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $  4411.0$ & $   0.01471$ & $   28.1$ & $   1.6$ \\
NGC7469 & $   1234.19$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $  4568.0$ & $   0.01524$ & $   12.1$ & $   1.4$ \\
NGC7469 & $   1237.04$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $  5269.0$ & $   0.01758$ & $   13.4$ & $   1.6$ \\
NGC7469 & $   1238.07$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $  5525.0$ & $   0.01843$ & $   10.9$ & $   1.7$ \\
NGC7469 & $   1239.93$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $     2.0$ & $  -0.00000$ & $   17.0$ & $   1.9$ \\
NGC7469 & $   1240.39$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $     0.0$ & $  -0.00000$ & $   13.0$ & $   1.9$ \\
NGC7469 & $   1250.39$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -44.0$ & $  -0.00013$ & $   25.8$ & $   1.9$ \\
NGC7469 & $   1250.59$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $     2.0$ & $  -0.00000$ & $   81.9$ & $   1.5$ \\
NGC7469 & $   1250.86$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $  2915.0$ & $   0.00970$ & $   49.6$ & $   2.3$ \\
NGC7469 & $   1251.31$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $  3022.0$ & $   0.01006$ & $  173.0$ & $   2.8$ \\
NGC7469 & $   1253.13$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $  3462.0$ & $   0.01156$ & $   17.2$ & $   3.1$ \\
NGC7469 & $   1253.61$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -45.0$ & $  -0.00013$ & $   33.3$ & $   2.1$ \\
NGC7469 & $   1253.81$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $     2.0$ & $  -0.00000$ & $   78.2$ & $   1.9$ \\
NGC7469 & $   1254.92$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $  2922.0$ & $   0.00970$ & $   22.7$ & $   2.5$ \\
NGC7469 & $   1255.33$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $  3022.0$ & $   0.01006$ & $  122.2$ & $   2.5$ \\
NGC7469 & $   1256.66$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $  4317.0$ & $   0.01439$ & $   30.0$ & $   3.1$ \\
NGC7469 & $   1257.15$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $  3461.0$ & $   0.01156$ & $   20.9$ & $   2.9$ \\
NGC7469 & $   1258.86$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -371.0$ & $  -0.00122$ & $   80.5$ & $   1.6$ \\
NGC7469 & $   1259.03$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -332.0$ & $  -0.00110$ & $  106.6$ & $   1.3$ \\
NGC7469 & $   1259.22$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -286.0$ & $  -0.00095$ & $   25.1$ & $   1.7$ \\
NGC7469 & $   1259.34$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -42.0$ & $  -0.00013$ & $   58.7$ & $   1.6$ \\
NGC7469 & $   1259.50$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -5.0$ & $  -0.00000$ & $   79.3$ & $   1.1$ \\
NGC7469 & $   1260.23$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -46.0$ & $  -0.00013$ & $  143.7$ & $   1.5$ \\
NGC7469 & $   1260.43$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $     1.0$ & $  -0.00000$ & $  191.4$ & $   0.7$ \\
NGC7469 & $   1260.61$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    45.0$ & $   0.00013$ & $  101.2$ & $   1.5$ \\
NGC7469 & $   1260.72$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -5.0$ & $  -0.00000$ & $   73.7$ & $   2.0$ \\
NGC7469 & $   1260.93$ & ISMLG & \ion{C}{1}* & $    1260.9$ & L & $     1.0$ & $  -0.00000$ & $   20.3$ & $   1.6$ \\
NGC7469 & $   1261.13$ & ISMLG & \ion{C}{1}* & $    1261.1$ & L & $     2.0$ & $  -0.00000$ & $   14.1$ & $   1.8$ \\
NGC7469 & $   1261.41$ & ISMLG & \ion{C}{1}** & $    1261.4$ & L & $    -3.0$ & $  -0.00000$ & $   10.4$ & $   1.8$ \\
NGC7469 & $   1276.47$ & ISMLG & \ion{C}{1} & $    1276.4$ & L & $    -2.0$ & $  -0.00000$ & $   20.8$ & $   2.8$ \\
NGC7469 & $   1277.25$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $     2.0$ & $  -0.00000$ & $   63.1$ & $   3.0$ \\
NGC7469 & $   1277.52$ & ISMLG & \ion{C}{1}* & $    1277.5$ & L & $     0.0$ & $  -0.00000$ & $   22.9$ & $   2.5$ \\
NGC7469 & $   1279.89$ & ISMLG & \ion{C}{1}* & $    1279.8$ & L & $     0.0$ & $  -0.00000$ & $   27.4$ & $   3.0$ \\
NGC7469 & $   1280.14$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $     0.0$ & $  -0.00000$ & $   39.6$ & $   2.6$ \\
NGC7469 & $   1280.59$ & ISMLG & \ion{C}{1}* & $    1280.5$ & L & $    -2.0$ & $  -0.00000$ & $    9.0$ & $   2.8$ \\
NGC7469 & $   1300.55$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -372.0$ & $  -0.00122$ & $   26.1$ & $   3.3$ \\
NGC7469 & $   1300.72$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -332.0$ & $  -0.00110$ & $   80.0$ & $   3.2$ \\
NGC7469 & $   1300.94$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -283.0$ & $  -0.00095$ & $   17.0$ & $   3.0$ \\
NGC7469 & $   1301.39$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -180.0$ & $  -0.00060$ & $   29.1$ & $   4.8$ \\
NGC7469 & $   1301.97$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -45.0$ & $  -0.00013$ & $  127.8$ & $   2.6$ \\
NGC7469 & $   1302.17$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $     1.0$ & $  -0.00000$ & $  209.9$ & $   2.0$ \\
NGC7469 & $   1302.36$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    45.0$ & $   0.00013$ & $   69.7$ & $   3.4$ \\
NGC7469 & $   1302.94$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -329.0$ & $  -0.00110$ & $   28.8$ & $   5.1$ \\
NGC7469 & $   1304.19$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -40.0$ & $  -0.00013$ & $   68.7$ & $   3.5$ \\
NGC7469 & $   1304.37$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    -1.0$ & $  -0.00000$ & $  177.6$ & $   2.6$ \\
NGC7469 & $   1304.57$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    47.0$ & $   0.00013$ & $   37.5$ & $   4.4$ \\
NGC7469 & $   1317.03$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -42.0$ & $  -0.00013$ & $   14.0$ & $   3.7$ \\
NGC7469 & $   1317.20$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -4.0$ & $  -0.00000$ & $   35.0$ & $   3.8$ \\
NGC7469 & $   1328.83$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -1.0$ & $  -0.00000$ & $   51.1$ & $   3.6$ \\
NGC7469 & $   1329.10$ & ISMLG & \ion{C}{1}* & $    1329.1$ & L & $     1.0$ & $  -0.00000$ & $   33.7$ & $   2.8$ \\
NGC7469 & $   1329.58$ & ISMLG & \ion{C}{1}** & $    1329.5$ & L & $     1.0$ & $  -0.00000$ & $   19.3$ & $   3.4$ \\
NGC7469 & $   1332.89$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -370.0$ & $  -0.00122$ & $   92.3$ & $   2.6$ \\
NGC7469 & $   1333.06$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -331.0$ & $  -0.00110$ & $  116.6$ & $   2.0$ \\
NGC7469 & $   1333.27$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -284.0$ & $  -0.00095$ & $   37.5$ & $   2.8$ \\
NGC7469 & $   1333.42$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -250.0$ & $  -0.00083$ & $   24.0$ & $   3.2$ \\
NGC7469 & $   1333.74$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -177.0$ & $  -0.00060$ & $   19.6$ & $   4.7$ \\
NGC7469 & $   1334.33$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -46.0$ & $  -0.00013$ & $  165.2$ & $   1.9$ \\
NGC7469 & $   1334.54$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $     2.0$ & $  -0.00000$ & $  204.7$ & $   1.1$ \\
NGC7469 & $   1334.75$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    48.0$ & $   0.00013$ & $  127.5$ & $   2.5$ \\
NGC7469 & $   1335.52$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -43.0$ & $  -0.00013$ & $   42.6$ & $   3.2$ \\
NGC7469 & $   1335.69$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -4.0$ & $  -0.00000$ & $   93.6$ & $   3.0$ \\
NGC7469 & $   1347.22$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $    -3.0$ & $  -0.00000$ & $   32.0$ & $   3.8$ \\
NGC7469 & $   1369.94$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -42.0$ & $  -0.00013$ & $   20.1$ & $   3.4$ \\
NGC7469 & $   1370.12$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -3.0$ & $  -0.00000$ & $   31.2$ & $   3.4$ \\
NGC7469 & $   1392.04$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -369.0$ & $  -0.00122$ & $   39.5$ & $   3.5$ \\
NGC7469 & $   1392.26$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -323.0$ & $  -0.00110$ & $   91.8$ & $   3.2$ \\
NGC7469 & $   1392.44$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -283.0$ & $  -0.00095$ & $   26.2$ & $   3.0$ \\
NGC7469 & $   1392.62$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -245.0$ & $  -0.00083$ & $   29.6$ & $   3.7$ \\
NGC7469 & $   1392.94$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -176.0$ & $  -0.00060$ & $   26.5$ & $   4.4$ \\
NGC7469 & $   1393.55$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -46.0$ & $  -0.00013$ & $   47.5$ & $   4.0$ \\
NGC7469 & $   1393.76$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $     0.0$ & $  -0.00000$ & $  106.7$ & $   3.2$ \\
NGC7469 & $   1393.98$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    46.0$ & $   0.00013$ & $   61.3$ & $   3.7$ \\
NGC7469 & $   1401.05$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -368.0$ & $  -0.00122$ & $   23.0$ & $   3.5$ \\
NGC7469 & $   1401.24$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -327.0$ & $  -0.00110$ & $   42.9$ & $   3.1$ \\
NGC7469 & $   1401.44$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -285.0$ & $  -0.00095$ & $   22.2$ & $   3.2$ \\
NGC7469 & $   1401.62$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -246.0$ & $  -0.00083$ & $   27.8$ & $   3.9$ \\
NGC7469 & $   1401.94$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -179.0$ & $  -0.00060$ & $   31.6$ & $   3.2$ \\
NGC7469 & $   1402.56$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -46.0$ & $  -0.00013$ & $   23.4$ & $   4.1$ \\
NGC7469 & $   1402.76$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -3.0$ & $  -0.00000$ & $   74.9$ & $   3.6$ \\
NGC7469 & $   1402.96$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    40.0$ & $   0.00013$ & $   39.2$ & $   3.3$ \\
NGC7469 & $   1454.81$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $    -8.0$ & $  -0.00000$ & $   23.7$ & $   4.9$ \\
NGC7469 & $   1467.76$ & ISMLG & \ion{Ni}{2} & $    1467.7$ & L & $     1.0$ & $  -0.00000$ & $   12.9$ & $   4.5$ \\
NGC7469 & $   1524.84$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -366.0$ & $  -0.00122$ & $   18.9$ & $   4.5$ \\
NGC7469 & $   1525.02$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -331.0$ & $  -0.00110$ & $   45.5$ & $   4.0$ \\
NGC7469 & $   1525.20$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -296.0$ & $  -0.00095$ & $   16.0$ & $   4.8$ \\
NGC7469 & $   1526.48$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -45.0$ & $  -0.00013$ & $  146.2$ & $   3.9$ \\
NGC7469 & $   1526.71$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $     0.0$ & $  -0.00000$ & $  181.1$ & $   2.8$ \\
NGC7469 & $   1526.92$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    42.0$ & $   0.00013$ & $   29.5$ & $   4.7$ \\
NGC7469 & $   1546.29$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -370.0$ & $  -0.00122$ & $   61.2$ & $   4.8$ \\
NGC7469 & $   1546.52$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -326.0$ & $  -0.00110$ & $  128.1$ & $   3.8$ \\
NGC7469 & $   1546.73$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -285.0$ & $  -0.00095$ & $   58.6$ & $   4.0$ \\
NGC7469 & $   1546.93$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -246.0$ & $  -0.00083$ & $   54.4$ & $   5.5$ \\
NGC7469 & $   1547.28$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -179.0$ & $  -0.00060$ & $   75.8$ & $   4.9$ \\
NGC7469 & $   1547.96$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -46.0$ & $  -0.00013$ & $   75.9$ & $   5.0$ \\
NGC7469 & $   1548.20$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     0.0$ & $  -0.00000$ & $  108.7$ & $   3.8$ \\
NGC7469 & $   1548.44$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    47.0$ & $   0.00013$ & $   79.7$ & $   4.2$ \\
NGC7469 & $   1548.86$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -370.0$ & $  -0.00122$ & $   28.1$ & $   4.6$ \\
NGC7469 & $   1549.10$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -325.0$ & $  -0.00110$ & $   71.6$ & $   4.9$ \\
NGC7469 & $   1549.49$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -250.0$ & $  -0.00083$ & $   21.4$ & $   5.3$ \\
NGC7469 & $   1549.84$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -182.0$ & $  -0.00060$ & $   56.5$ & $   5.3$ \\
NGC7469 & $   1550.55$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -46.0$ & $  -0.00013$ & $   40.0$ & $   4.7$ \\
NGC7469 & $   1550.79$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     1.0$ & $  -0.00000$ & $   67.8$ & $   4.1$ \\
NGC7469 & $   1551.02$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    45.0$ & $   0.00013$ & $   61.7$ & $   4.7$ \\
NGC7469 & $   1560.32$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $     3.0$ & $  -0.00000$ & $   56.9$ & $   3.4$ \\
NGC7469 & $   1560.68$ & ISMLG & \ion{C}{1}* & $    1560.6$ & L & $     0.0$ & $  -0.00000$ & $   29.5$ & $   3.7$ \\
NGC7469 & $   1561.44$ & ISMLG & \ion{C}{1}** & $    1561.4$ & L & $     0.0$ & $  -0.00000$ & $   16.6$ & $   3.4$ \\
NGC7469 & $   1563.30$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $  2923.0$ & $   0.00970$ & $  106.4$ & $   6.0$ \\
NGC7469 & $   1563.79$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $  3019.0$ & $   0.01006$ & $  247.4$ & $   4.1$ \\
NGC7469 & $   1565.89$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $  2920.0$ & $   0.00970$ & $   71.8$ & $   4.8$ \\
NGC7469 & $   1566.06$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $  3459.0$ & $   0.01156$ & $   74.5$ & $   3.9$ \\
NGC7469 & $   1566.39$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $  3017.0$ & $   0.01006$ & $  207.2$ & $   3.9$ \\
NGC7469 & $   1568.72$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $  3468.0$ & $   0.01156$ & $   38.5$ & $   4.6$ \\
NGC7469 & $   1608.21$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -44.0$ & $  -0.00013$ & $   68.0$ & $  10.8$ \\
NGC7469 & $   1608.41$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -7.0$ & $  -0.00000$ & $  222.1$ & $  11.4$ \\
NGC7469 & $   1656.94$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $     2.0$ & $  -0.00000$ & $   98.7$ & $   7.8$ \\
NGC7469 & $   1657.40$ & ISMLG & \ion{C}{1}* & $    1657.3$ & L & $     3.0$ & $  -0.00000$ & $   38.7$ & $   6.2$ \\
NGC7469 & $   1657.92$ & ISMLG & \ion{C}{1}* & $    1657.9$ & L & $     3.0$ & $  -0.00000$ & $   29.2$ & $   7.4$ \\
NGC7469 & $   1658.13$ & ISMLG & \ion{C}{1}** & $    1658.1$ & L & $     2.0$ & $  -0.00000$ & $    8.4$ & $   6.5$ \\
NGC7469 & $   1668.74$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -368.0$ & $  -0.00122$ & $   36.7$ & $   6.1$ \\
NGC7469 & $   1668.97$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -327.0$ & $  -0.00110$ & $   59.7$ & $   6.5$ \\
NGC7469 & $   1670.53$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -46.0$ & $  -0.00013$ & $  160.4$ & $   5.9$ \\
NGC7469 & $   1670.79$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $     0.0$ & $  -0.00000$ & $  209.3$ & $   3.6$ \\
NGC7469 & $   1671.01$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $    40.0$ & $   0.00013$ & $   80.3$ & $   5.7$ \\
NGC7469 & $   1709.61$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $     1.0$ & $  -0.00000$ & $   41.0$ & $   9.5$ \\
NGC7469 & $   1741.52$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $    -5.0$ & $  -0.00000$ & $   58.9$ & $   9.8$ \\
NGC7469 & $   2793.34$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $  -324.0$ & $  -0.00110$ & $  323.4$ & $ 146.0$ \\
NGC7469 & $   2796.36$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $     1.0$ & $  -0.00000$ & $  573.9$ & $  35.0$ \\
NGC7469 & $   2800.51$ & ISMLG & \ion{Mg}{2} & $    2803.5$ & L & $  -323.0$ & $  -0.00110$ & $  176.3$ & $ 166.0$ \\
NGC7469 & $   2803.13$ & ISMLG & \ion{Mg}{2} & $    2803.5$ & L & $   -43.0$ & $  -0.00013$ & $  302.4$ & $  89.9$ \\
NGC7469 & $   2803.55$ & ISMLG & \ion{Mg}{2} & $    2803.5$ & L & $     2.0$ & $  -0.00000$ & $  639.6$ & $  35.3$ \\
NGC7469 & $   2852.98$ & ISMLG & \ion{H}{1} & $    2852.9$ & L & $     1.0$ & $  -0.00000$ & $  314.5$ & $  56.1$ \\
PG0003+158 & $   1133.16$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 49513.0$ & $   0.16514$ & $  480.9$ & $  66.2$ \\
PG0003+158 & $   1134.20$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $    10.0$ & $  -0.00002$ & $  177.2$ & $  45.6$ \\
PG0003+158 & $   1134.43$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $     5.0$ & $  -0.00002$ & $  137.9$ & $  40.3$ \\
PG0003+158 & $   1134.97$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $    -3.0$ & $  -0.00002$ & $  157.1$ & $  56.1$ \\
PG0003+158 & $   1138.07$ & IGMABS & \ion{Fe}{3} & $     844.2$ & H & $104318.0$ & $   0.34787$ & $  188.8$ & $  21.0$ \\
PG0003+158 & $   1138.41$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 49521.0$ & $   0.16514$ & $  329.5$ & $  21.3$ \\
PG0003+158 & $   1140.82$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $   55.2$ & $  17.2$ \\
PG0003+158 & $   1142.41$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $    11.0$ & $  -0.00002$ & $   53.2$ & $  15.8$ \\
PG0003+158 & $   1143.24$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $     4.0$ & $  -0.00002$ & $  102.7$ & $  16.0$ \\
PG0003+158 & $   1144.93$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -2.0$ & $  -0.00002$ & $  233.4$ & $  16.1$ \\
PG0003+158 & $   1152.81$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -3.0$ & $  -0.00002$ & $   92.5$ & $  11.2$ \\
PG0003+158 & $   1154.50$ & IGMABS & \ion{O}{3} & $     832.9$ & H & $115743.0$ & $   0.38603$ & $   49.1$ & $   9.1$ \\
PG0003+158 & $   1167.25$ & IGMABS & \ion{O}{3} & $     832.9$ & H & $120333.0$ & $   0.40135$ & $   64.1$ & $   7.3$ \\
PG0003+158 & $   1184.32$ & IGMABS & \ion{O}{3} & $     832.9$ & H & $126477.0$ & $   0.42185$ & $   52.6$ & $   8.8$ \\
PG0003+158 & $   1188.83$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -399.0$ & $  -0.00131$ & $   58.2$ & $   6.2$ \\
PG0003+158 & $   1189.15$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -320.0$ & $  -0.00108$ & $   62.6$ & $   6.9$ \\
PG0003+158 & $   1190.02$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -99.0$ & $  -0.00031$ & $   93.1$ & $   5.3$ \\
PG0003+158 & $   1190.35$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -18.0$ & $  -0.00002$ & $  292.1$ & $   3.9$ \\
PG0003+158 & $   1190.63$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    54.0$ & $   0.00019$ & $   41.2$ & $   5.5$ \\
PG0003+158 & $   1191.76$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -384.0$ & $  -0.00131$ & $   37.9$ & $   6.0$ \\
PG0003+158 & $   1191.99$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -327.0$ & $  -0.00108$ & $   86.5$ & $   5.4$ \\
PG0003+158 & $   1192.92$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -92.0$ & $  -0.00031$ & $   93.8$ & $   4.5$ \\
PG0003+158 & $   1193.22$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -17.0$ & $  -0.00002$ & $  335.3$ & $   3.9$ \\
PG0003+158 & $   1193.53$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    61.0$ & $   0.00019$ & $   31.7$ & $   5.0$ \\
PG0003+158 & $   1195.12$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 49509.0$ & $   0.16514$ & $  481.4$ & $  20.2$ \\
PG0003+158 & $   1197.15$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $    -9.0$ & $  -0.00002$ & $   25.3$ & $   6.6$ \\
PG0003+158 & $   1199.47$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -20.0$ & $  -0.00002$ & $  268.4$ & $  15.9$ \\
PG0003+158 & $   1200.14$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -21.0$ & $  -0.00002$ & $  271.2$ & $  16.3$ \\
PG0003+158 & $   1200.63$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -19.0$ & $  -0.00002$ & $  262.6$ & $  13.6$ \\
PG0003+158 & $   1201.10$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $    -3.0$ & $  -0.00002$ & $   11.8$ & $   6.0$ \\
PG0003+158 & $   1202.22$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 49474.0$ & $   0.16514$ & $   46.7$ & $  16.1$ \\
PG0003+158 & $   1202.52$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 49560.0$ & $   0.16514$ & $   74.9$ & $  16.9$ \\
PG0003+158 & $   1204.90$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -399.0$ & $  -0.00131$ & $  125.9$ & $   5.0$ \\
PG0003+158 & $   1205.14$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -338.0$ & $  -0.00108$ & $  173.3$ & $   4.2$ \\
PG0003+158 & $   1205.52$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $ 91700.0$ & $   0.30579$ & $   57.8$ & $   4.9$ \\
PG0003+158 & $   1205.53$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -241.0$ & $  -0.00078$ & $   57.8$ & $   4.9$ \\
PG0003+158 & $   1206.11$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -97.0$ & $  -0.00031$ & $  138.7$ & $   4.5$ \\
PG0003+158 & $   1206.44$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -15.0$ & $  -0.00002$ & $  396.2$ & $   2.4$ \\
PG0003+158 & $   1206.76$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    64.0$ & $   0.00019$ & $  182.2$ & $   4.6$ \\
PG0003+158 & $   1207.47$ & IGMABS & \ion{C}{2} & $    1036.3$ & H & $ 49507.0$ & $   0.16514$ & $   21.4$ & $   5.3$ \\
PG0003+158 & $   1209.10$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 49547.0$ & $   0.16514$ & $   79.7$ & $  20.8$ \\
PG0003+158 & $   1209.45$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $ 91672.0$ & $   0.30579$ & $   83.1$ & $  20.1$ \\
PG0003+158 & $   1218.43$ & IGMABS & \ion{C}{2} & $     903.9$ & H & $104290.0$ & $   0.34787$ & $   69.9$ & $  21.4$ \\
PG0003+158 & $   1219.08$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $   841.0$ & $   0.00281$ & $  181.2$ & $  18.3$ \\
PG0003+158 & $   1220.74$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 56999.0$ & $   0.19010$ & $   82.0$ & $  10.0$ \\
PG0003+158 & $   1223.32$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 57753.0$ & $   0.19268$ & $   28.8$ & $   7.0$ \\
PG0003+158 & $   1224.23$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 91563.0$ & $   0.30540$ & $   31.9$ & $   5.8$ \\
PG0003+158 & $   1224.55$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 91666.0$ & $   0.30579$ & $  136.2$ & $   6.2$ \\
PG0003+158 & $   1230.40$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 93535.0$ & $   0.31209$ & $   37.7$ & $   5.9$ \\
PG0003+158 & $   1232.35$ & IGMABS & \ion{H}{1} & $     914.2$ & H & $104293.0$ & $   0.34787$ & $   20.3$ & $   6.0$ \\
PG0003+158 & $   1232.74$ & IGMABS & \ion{H}{1} & $     914.5$ & H & $104292.0$ & $   0.34787$ & $   21.9$ & $   6.0$ \\
PG0003+158 & $   1233.21$ & IGMABS & \ion{H}{1} & $     914.9$ & H & $104296.0$ & $   0.34787$ & $   28.8$ & $   5.5$ \\
PG0003+158 & $   1233.77$ & IGMABS & \ion{H}{1} & $     915.3$ & H & $104297.0$ & $   0.34787$ & $   30.0$ & $   5.8$ \\
PG0003+158 & $   1234.46$ & IGMABS & \ion{H}{1} & $     915.8$ & H & $104304.0$ & $   0.34787$ & $   61.2$ & $   5.9$ \\
PG0003+158 & $   1234.98$ & IGMABS & \ion{C}{2} & $     903.9$ & H & $109779.0$ & $   0.36617$ & $   30.4$ & $   5.4$ \\
PG0003+158 & $   1235.24$ & IGMABS & \ion{H}{1} & $     916.4$ & H & $104292.0$ & $   0.34787$ & $   47.0$ & $   5.7$ \\
PG0003+158 & $   1236.27$ & IGMABS & \ion{H}{1} & $     917.1$ & H & $104297.0$ & $   0.34787$ & $   58.4$ & $   5.5$ \\
PG0003+158 & $   1237.54$ & IGMABS & \ion{H}{1} & $     918.1$ & H & $104295.0$ & $   0.34787$ & $   84.6$ & $   6.3$ \\
PG0003+158 & $   1239.19$ & IGMABS & \ion{H}{1} & $     919.3$ & H & $104298.0$ & $   0.34787$ & $  100.6$ & $   5.4$ \\
PG0003+158 & $   1239.79$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 91556.0$ & $   0.30540$ & $   63.7$ & $   5.2$ \\
PG0003+158 & $   1240.15$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 91669.0$ & $   0.30579$ & $  184.9$ & $   5.2$ \\
PG0003+158 & $   1241.36$ & IGMABS & \ion{H}{1} & $     920.9$ & H & $104296.0$ & $   0.34787$ & $  108.6$ & $   5.4$ \\
PG0003+158 & $   1244.31$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $104297.0$ & $   0.34787$ & $  131.6$ & $   5.1$ \\
PG0003+158 & $   1246.12$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 93555.0$ & $   0.31209$ & $   52.2$ & $   6.8$ \\
PG0003+158 & $   1247.68$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 62680.0$ & $   0.20905$ & $   63.5$ & $   5.7$ \\
PG0003+158 & $   1248.46$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $104299.0$ & $   0.34787$ & $  156.5$ & $   5.3$ \\
PG0003+158 & $   1250.55$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -7.0$ & $  -0.00002$ & $   99.0$ & $   5.1$ \\
PG0003+158 & $   1253.76$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -11.0$ & $  -0.00002$ & $  131.3$ & $   5.4$ \\
PG0003+158 & $   1254.57$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $104302.0$ & $   0.34787$ & $  235.2$ & $   6.1$ \\
PG0003+158 & $   1256.01$ & IGMABS & \ion{H}{1} & $     919.3$ & H & $109781.0$ & $   0.36617$ & $   16.3$ & $   4.4$ \\
PG0003+158 & $   1258.21$ & IGMABS & \ion{H}{1} & $     920.9$ & H & $109781.0$ & $   0.36617$ & $   29.0$ & $   4.8$ \\
PG0003+158 & $   1258.80$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -387.0$ & $  -0.00131$ & $   44.4$ & $   3.9$ \\
PG0003+158 & $   1259.06$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -324.0$ & $  -0.00108$ & $  121.4$ & $   4.2$ \\
PG0003+158 & $   1259.47$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -11.0$ & $  -0.00002$ & $  172.0$ & $   4.5$ \\
PG0003+158 & $   1260.04$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -91.0$ & $  -0.00031$ & $  115.9$ & $   3.6$ \\
PG0003+158 & $   1260.34$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -19.0$ & $  -0.00002$ & $  402.4$ & $   2.1$ \\
PG0003+158 & $   1260.68$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    62.0$ & $   0.00019$ & $  155.6$ & $   3.4$ \\
PG0003+158 & $   1261.22$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $109789.0$ & $   0.36617$ & $   57.7$ & $   5.1$ \\
PG0003+158 & $   1264.08$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $104303.0$ & $   0.34787$ & $  193.7$ & $   5.2$ \\
PG0003+158 & $   1265.43$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $109790.0$ & $   0.36617$ & $   41.2$ & $   5.6$ \\
PG0003+158 & $   1267.76$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12846.0$ & $   0.04285$ & $  104.8$ & $   6.6$ \\
PG0003+158 & $   1268.12$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12934.0$ & $   0.04314$ & $   38.2$ & $   5.2$ \\
PG0003+158 & $   1269.66$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 91592.0$ & $   0.30540$ & $   77.0$ & $   4.0$ \\
PG0003+158 & $   1269.92$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 91669.0$ & $   0.30579$ & $  266.4$ & $   3.8$ \\
PG0003+158 & $   1271.59$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $109785.0$ & $   0.36617$ & $   52.2$ & $   5.6$ \\
PG0003+158 & $   1275.83$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 91687.0$ & $   0.30579$ & $   57.6$ & $   5.1$ \\
PG0003+158 & $   1276.05$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 93560.0$ & $   0.31209$ & $   42.0$ & $   5.1$ \\
PG0003+158 & $   1277.26$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $     3.0$ & $  -0.00002$ & $   66.5$ & $   5.7$ \\
PG0003+158 & $   1280.19$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $104307.0$ & $   0.34787$ & $  229.5$ & $   5.9$ \\
PG0003+158 & $   1281.26$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $109795.0$ & $   0.36617$ & $   83.5$ & $   6.2$ \\
PG0003+158 & $   1281.77$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 16300.0$ & $   0.05437$ & $   65.2$ & $   6.4$ \\
PG0003+158 & $   1292.18$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 18868.0$ & $   0.06294$ & $   97.4$ & $   5.9$ \\
PG0003+158 & $   1293.69$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $120332.0$ & $   0.40135$ & $   54.4$ & $   7.0$ \\
PG0003+158 & $   1296.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 19971.0$ & $   0.06662$ & $   58.3$ & $  16.0$ \\
PG0003+158 & $   1297.00$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $109615.0$ & $   0.36566$ & $   31.0$ & $   6.4$ \\
PG0003+158 & $   1297.52$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $109777.0$ & $   0.36617$ & $  146.2$ & $  15.5$ \\
PG0003+158 & $   1297.98$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $120326.0$ & $   0.40135$ & $   44.1$ & $   7.6$ \\
PG0003+158 & $   1299.73$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $115700.0$ & $   0.38603$ & $   70.3$ & $  16.3$ \\
PG0003+158 & $   1300.50$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -384.0$ & $  -0.00131$ & $   66.2$ & $  12.3$ \\
PG0003+158 & $   1300.79$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -316.0$ & $  -0.00108$ & $   81.5$ & $  11.6$ \\
PG0003+158 & $   1301.44$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $111014.0$ & $   0.37032$ & $   48.2$ & $  13.8$ \\
PG0003+158 & $   1301.79$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -86.0$ & $  -0.00031$ & $   35.4$ & $   5.8$ \\
PG0003+158 & $   1302.12$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -12.0$ & $  -0.00002$ & $  258.0$ & $   5.9$ \\
PG0003+158 & $   1303.96$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -93.0$ & $  -0.00031$ & $   68.3$ & $   9.2$ \\
PG0003+158 & $   1304.29$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -18.0$ & $  -0.00002$ & $  330.4$ & $   8.6$ \\
PG0003+158 & $   1304.55$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    42.0$ & $   0.00019$ & $  102.1$ & $   9.3$ \\
PG0003+158 & $   1310.87$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $104295.0$ & $   0.34787$ & $  238.6$ & $   8.8$ \\
PG0003+158 & $   1313.29$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 24074.0$ & $   0.08030$ & $   23.6$ & $   8.5$ \\
PG0003+158 & $   1314.21$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $120327.0$ & $   0.40135$ & $   99.3$ & $   9.3$ \\
PG0003+158 & $   1314.81$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 24447.0$ & $   0.08155$ & $  123.0$ & $   8.2$ \\
PG0003+158 & $   1316.29$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 27282.0$ & $   0.09096$ & $  111.3$ & $   5.6$ \\
PG0003+158 & $   1316.36$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $115726.0$ & $   0.38603$ & $  138.5$ & $   5.9$ \\
PG0003+158 & $   1316.63$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $104207.0$ & $   0.34761$ & $  135.0$ & $   5.0$ \\
PG0003+158 & $   1316.91$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $104294.0$ & $   0.34787$ & $  254.2$ & $   5.2$ \\
PG0003+158 & $   1317.21$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -2.0$ & $  -0.00002$ & $   49.4$ & $   5.2$ \\
PG0003+158 & $   1323.34$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 86985.0$ & $   0.29016$ & $  175.1$ & $   8.5$ \\
PG0003+158 & $   1326.03$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 27216.0$ & $   0.09078$ & $  380.0$ & $   4.1$ \\
PG0003+158 & $   1326.25$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 27270.0$ & $   0.09096$ & $  336.5$ & $   3.0$ \\
PG0003+158 & $   1326.61$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 27358.0$ & $   0.09126$ & $  173.8$ & $   5.3$ \\
PG0003+158 & $   1327.62$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $109456.0$ & $   0.36510$ & $   17.9$ & $   4.8$ \\
PG0003+158 & $   1328.09$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $109603.0$ & $   0.36566$ & $   65.6$ & $   6.1$ \\
PG0003+158 & $   1328.68$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $109784.0$ & $   0.36617$ & $  243.9$ & $   5.4$ \\
PG0003+158 & $   1330.37$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 28286.0$ & $   0.09435$ & $  522.4$ & $   4.9$ \\
PG0003+158 & $   1330.95$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $120332.0$ & $   0.40135$ & $  160.0$ & $   4.4$ \\
PG0003+158 & $   1331.29$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 86971.0$ & $   0.29016$ & $  139.5$ & $   5.1$ \\
PG0003+158 & $   1332.75$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $111038.0$ & $   0.37032$ & $   79.5$ & $   4.0$ \\
PG0003+158 & $   1332.76$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -398.0$ & $  -0.00131$ & $   79.5$ & $   4.0$ \\
PG0003+158 & $   1333.08$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -325.0$ & $  -0.00108$ & $  140.1$ & $   4.1$ \\
PG0003+158 & $   1333.45$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -244.0$ & $  -0.00078$ & $   67.9$ & $   5.3$ \\
PG0003+158 & $   1333.73$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $109454.0$ & $   0.36510$ & $  174.9$ & $   4.3$ \\
PG0003+158 & $   1334.08$ & IGMABS & \ion{N}{3} & $     989.7$ & H & $104278.0$ & $   0.34787$ & $  148.2$ & $   3.9$ \\
PG0003+158 & $   1334.10$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -98.0$ & $  -0.00031$ & $  148.2$ & $   3.9$ \\
PG0003+158 & $   1334.46$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -16.0$ & $  -0.00002$ & $  432.9$ & $   2.2$ \\
PG0003+158 & $   1334.77$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    53.0$ & $   0.00019$ & $  227.8$ & $   3.7$ \\
PG0003+158 & $   1335.67$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -9.0$ & $  -0.00002$ & $  150.2$ & $   6.3$ \\
PG0003+158 & $   1338.69$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 86986.0$ & $   0.29016$ & $  104.5$ & $   5.6$ \\
PG0003+158 & $   1338.96$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 91553.0$ & $   0.30540$ & $  120.1$ & $   4.1$ \\
PG0003+158 & $   1339.28$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 91645.0$ & $   0.30579$ & $  469.4$ & $   5.4$ \\
PG0003+158 & $   1345.77$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 93542.0$ & $   0.31209$ & $  158.5$ & $   8.0$ \\
PG0003+158 & $   1347.20$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $    -9.0$ & $  -0.00002$ & $   35.5$ & $   4.6$ \\
PG0003+158 & $   1347.43$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 91660.0$ & $   0.30579$ & $   30.0$ & $   5.4$ \\
PG0003+158 & $   1347.95$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $115725.0$ & $   0.38603$ & $  158.1$ & $   5.2$ \\
PG0003+158 & $   1348.24$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $115814.0$ & $   0.38638$ & $   48.8$ & $   5.0$ \\
PG0003+158 & $   1350.43$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $126478.0$ & $   0.42185$ & $   98.1$ & $   7.3$ \\
PG0003+158 & $   1351.23$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 27204.0$ & $   0.09078$ & $   23.2$ & $   5.7$ \\
PG0003+158 & $   1351.61$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 27295.0$ & $   0.09096$ & $   18.0$ & $   5.2$ \\
PG0003+158 & $   1351.89$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 27363.0$ & $   0.09126$ & $   21.8$ & $   5.1$ \\
PG0003+158 & $   1352.27$ & IGMABS & \ion{N}{3} & $     989.7$ & H & $109784.0$ & $   0.36617$ & $   57.5$ & $   6.7$ \\
PG0003+158 & $   1354.17$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $115725.0$ & $   0.38603$ & $   91.6$ & $   6.2$ \\
PG0003+158 & $   1354.83$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 91651.0$ & $   0.30579$ & $   23.0$ & $   7.0$ \\
PG0003+158 & $   1355.65$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 27220.0$ & $   0.09078$ & $   20.7$ & $   5.3$ \\
PG0003+158 & $   1355.98$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 27301.0$ & $   0.09096$ & $   17.9$ & $   5.2$ \\
PG0003+158 & $   1356.26$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 27369.0$ & $   0.09126$ & $   14.2$ & $   5.7$ \\
PG0003+158 & $   1362.86$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $120321.0$ & $   0.40135$ & $  235.7$ & $   7.0$ \\
PG0003+158 & $   1366.52$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 37201.0$ & $   0.12409$ & $  112.5$ & $   7.7$ \\
PG0003+158 & $   1369.17$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $120328.0$ & $   0.40135$ & $  101.6$ & $   6.1$ \\
PG0003+158 & $   1370.11$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -4.0$ & $  -0.00002$ & $   30.4$ & $   5.9$ \\
PG0003+158 & $   1378.22$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $125055.0$ & $   0.41712$ & $   30.9$ & $   7.0$ \\
PG0003+158 & $   1379.05$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40290.0$ & $   0.13439$ & $   44.5$ & $   8.0$ \\
PG0003+158 & $   1381.43$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $126045.0$ & $   0.42045$ & $   72.4$ & $   7.3$ \\
PG0003+158 & $   1382.17$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $104182.0$ & $   0.34761$ & $   71.4$ & $   6.3$ \\
PG0003+158 & $   1382.60$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $104306.0$ & $   0.34787$ & $  304.8$ & $   3.6$ \\
PG0003+158 & $   1382.93$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $126506.0$ & $   0.42185$ & $  191.2$ & $   6.1$ \\
PG0003+158 & $   1385.59$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $105182.0$ & $   0.35090$ & $   21.7$ & $   5.3$ \\
PG0003+158 & $   1387.84$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $126058.0$ & $   0.42045$ & $   38.0$ & $   7.0$ \\
PG0003+158 & $   1389.20$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $126476.0$ & $   0.42185$ & $  111.6$ & $   7.7$ \\
PG0003+158 & $   1390.62$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $104207.0$ & $   0.34761$ & $  193.8$ & $   6.1$ \\
PG0003+158 & $   1390.91$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $104290.0$ & $   0.34787$ & $  112.8$ & $   5.6$ \\
PG0003+158 & $   1391.97$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -385.0$ & $  -0.00131$ & $   44.7$ & $   6.5$ \\
PG0003+158 & $   1392.26$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -323.0$ & $  -0.00108$ & $   28.9$ & $   5.8$ \\
PG0003+158 & $   1392.69$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -231.0$ & $  -0.00078$ & $   19.1$ & $   5.2$ \\
PG0003+158 & $   1393.38$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -83.0$ & $  -0.00031$ & $   34.0$ & $   6.1$ \\
PG0003+158 & $   1393.75$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -2.0$ & $  -0.00002$ & $  137.5$ & $   5.7$ \\
PG0003+158 & $   1394.02$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    56.0$ & $   0.00019$ & $   63.9$ & $   5.3$ \\
PG0003+158 & $   1396.87$ & IGMABS & \ion{C}{2} & $    1036.3$ & H & $104297.0$ & $   0.34787$ & $   51.1$ & $   6.3$ \\
PG0003+158 & $   1398.29$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $104207.0$ & $   0.34761$ & $  116.8$ & $   6.1$ \\
PG0003+158 & $   1398.57$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $104289.0$ & $   0.34787$ & $   53.7$ & $   6.2$ \\
PG0003+158 & $   1400.23$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $109461.0$ & $   0.36510$ & $   52.0$ & $   7.3$ \\
PG0003+158 & $   1400.75$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $109612.0$ & $   0.36566$ & $  139.0$ & $   6.3$ \\
PG0003+158 & $   1401.31$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $109774.0$ & $   0.36617$ & $  317.0$ & $   6.0$ \\
PG0003+158 & $   1401.68$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -233.0$ & $  -0.00078$ & $   33.9$ & $   5.7$ \\
PG0003+158 & $   1402.37$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -86.0$ & $  -0.00031$ & $   44.1$ & $   6.6$ \\
PG0003+158 & $   1402.75$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -6.0$ & $  -0.00002$ & $   72.0$ & $   5.7$ \\
PG0003+158 & $   1403.02$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    53.0$ & $   0.00019$ & $   34.2$ & $   6.1$ \\
PG0003+158 & $   1405.63$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $111036.0$ & $   0.37032$ & $  173.8$ & $   6.3$ \\
PG0003+158 & $   1405.93$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 49554.0$ & $   0.16514$ & $   37.0$ & $   5.5$ \\
PG0003+158 & $   1408.11$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $109288.0$ & $   0.36446$ & $  247.1$ & $   6.8$ \\
PG0003+158 & $   1408.67$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $109451.0$ & $   0.36510$ & $  243.1$ & $   5.2$ \\
PG0003+158 & $   1409.35$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $109647.0$ & $   0.36566$ & $  120.1$ & $   6.4$ \\
PG0003+158 & $   1409.83$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $109787.0$ & $   0.36617$ & $  134.5$ & $   7.7$ \\
PG0003+158 & $   1410.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 48084.0$ & $   0.16039$ & $   15.3$ & $   6.0$ \\
PG0003+158 & $   1411.61$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 48321.0$ & $   0.16118$ & $   13.1$ & $   6.2$ \\
PG0003+158 & $   1414.17$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $111048.0$ & $   0.37032$ & $   25.9$ & $   7.0$ \\
PG0003+158 & $   1415.84$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $109278.0$ & $   0.36446$ & $  104.4$ & $   5.5$ \\
PG0003+158 & $   1416.43$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 49508.0$ & $   0.16514$ & $  768.5$ & $   5.1$ \\
PG0003+158 & $   1417.09$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $109640.0$ & $   0.36566$ & $   52.8$ & $   5.5$ \\
PG0003+158 & $   1417.58$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $109779.0$ & $   0.36617$ & $   70.4$ & $   6.8$ \\
PG0003+158 & $   1421.70$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $115735.0$ & $   0.38603$ & $  284.8$ & $   4.9$ \\
PG0003+158 & $   1422.02$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $115829.0$ & $   0.38638$ & $  104.8$ & $   5.9$ \\
PG0003+158 & $   1426.31$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 51946.0$ & $   0.17327$ & $   35.9$ & $   6.6$ \\
PG0003+158 & $   1429.79$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 52804.0$ & $   0.17613$ & $  349.3$ & $   7.9$ \\
PG0003+158 & $   1430.32$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $115742.0$ & $   0.38603$ & $   87.8$ & $   6.4$ \\
PG0003+158 & $   1430.58$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $115817.0$ & $   0.38638$ & $   72.2$ & $   6.7$ \\
PG0003+158 & $   1437.38$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $120316.0$ & $   0.40135$ & $  400.6$ & $   8.1$ \\
PG0003+158 & $   1438.21$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $115741.0$ & $   0.38603$ & $   55.4$ & $   6.5$ \\
PG0003+158 & $   1438.60$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $115855.0$ & $   0.38638$ & $   56.1$ & $   7.6$ \\
PG0003+158 & $   1446.05$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $120309.0$ & $   0.40135$ & $  228.8$ & $  11.9$ \\
PG0003+158 & $   1446.77$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 56990.0$ & $   0.19010$ & $  370.1$ & $  10.6$ \\
PG0003+158 & $   1449.91$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 57765.0$ & $   0.19268$ & $  214.5$ & $  13.2$ \\
PG0003+158 & $   1452.20$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 58331.0$ & $   0.19457$ & $   84.7$ & $   8.3$ \\
PG0003+158 & $   1453.60$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $125057.0$ & $   0.41712$ & $   43.3$ & $  17.4$ \\
PG0003+158 & $   1454.00$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $120303.0$ & $   0.40135$ & $  117.2$ & $  16.6$ \\
PG0003+158 & $   1454.81$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $    -6.0$ & $  -0.00002$ & $   17.0$ & $   5.4$ \\
PG0003+158 & $   1457.10$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $126080.0$ & $   0.42045$ & $   72.0$ & $  17.7$ \\
PG0003+158 & $   1458.40$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $126462.0$ & $   0.42185$ & $  295.4$ & $  17.0$ \\
PG0003+158 & $   1467.26$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $126472.0$ & $   0.42185$ & $  183.0$ & $   7.3$ \\
PG0003+158 & $   1468.55$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $ 49504.0$ & $   0.16514$ & $   48.8$ & $   7.4$ \\
PG0003+158 & $   1469.81$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 62671.0$ & $   0.20905$ & $  108.8$ & $   7.2$ \\
PG0003+158 & $   1470.26$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 62784.0$ & $   0.20942$ & $   45.0$ & $   7.4$ \\
PG0003+158 & $   1475.35$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $126471.0$ & $   0.42185$ & $  116.1$ & $   7.6$ \\
PG0003+158 & $   1489.66$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 67567.0$ & $   0.22538$ & $   39.1$ & $   7.5$ \\
PG0003+158 & $   1500.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 70330.0$ & $   0.23459$ & $   47.0$ & $   5.8$ \\
PG0003+158 & $   1506.15$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 71634.0$ & $   0.23894$ & $   26.2$ & $   4.6$ \\
PG0003+158 & $   1506.99$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 71842.0$ & $   0.23964$ & $  184.1$ & $   6.6$ \\
PG0003+158 & $   1522.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 75755.0$ & $   0.25269$ & $   55.9$ & $   8.0$ \\
PG0003+158 & $   1524.71$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -393.0$ & $  -0.00131$ & $   25.7$ & $   7.1$ \\
PG0003+158 & $   1525.05$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -326.0$ & $  -0.00108$ & $   46.6$ & $   7.5$ \\
PG0003+158 & $   1526.23$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -93.0$ & $  -0.00031$ & $   83.0$ & $   5.4$ \\
PG0003+158 & $   1526.61$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -18.0$ & $  -0.00002$ & $  387.2$ & $   3.6$ \\
PG0003+158 & $   1526.99$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    56.0$ & $   0.00019$ & $   69.2$ & $   5.8$ \\
PG0003+158 & $   1546.09$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -409.0$ & $  -0.00131$ & $  144.5$ & $   8.0$ \\
PG0003+158 & $   1546.52$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -326.0$ & $  -0.00108$ & $  120.7$ & $   6.9$ \\
PG0003+158 & $   1547.01$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -232.0$ & $  -0.00078$ & $   72.5$ & $   7.2$ \\
PG0003+158 & $   1548.19$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    -4.0$ & $  -0.00002$ & $  176.6$ & $   6.6$ \\
PG0003+158 & $   1548.51$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    59.0$ & $   0.00019$ & $  126.2$ & $   6.0$ \\
PG0003+158 & $   1548.76$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -390.0$ & $  -0.00131$ & $   58.7$ & $   6.1$ \\
PG0003+158 & $   1549.05$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -335.0$ & $  -0.00108$ & $   69.2$ & $   6.7$ \\
PG0003+158 & $   1549.60$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -229.0$ & $  -0.00078$ & $   34.1$ & $   6.4$ \\
PG0003+158 & $   1550.81$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     5.0$ & $  -0.00002$ & $   84.3$ & $   7.2$ \\
PG0003+158 & $   1551.06$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    55.0$ & $   0.00019$ & $   49.9$ & $   6.9$ \\
PG0003+158 & $   1554.91$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $ 49506.0$ & $   0.16514$ & $   81.4$ & $   9.0$ \\
PG0003+158 & $   1555.61$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 83831.0$ & $   0.27963$ & $   66.9$ & $   9.2$ \\
PG0003+158 & $   1560.30$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $    -2.0$ & $  -0.00002$ & $   82.4$ & $   7.2$ \\
PG0003+158 & $   1568.41$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 86988.0$ & $   0.29016$ & $  394.8$ & $   8.4$ \\
PG0003+158 & $   1580.49$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 89968.0$ & $   0.30010$ & $   65.5$ & $  11.0$ \\
PG0003+158 & $   1586.94$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 91557.0$ & $   0.30540$ & $  372.9$ & $  10.1$ \\
PG0003+158 & $   1587.42$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 91675.0$ & $   0.30579$ & $  712.6$ & $  10.5$ \\
PG0003+158 & $   1591.89$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 92779.0$ & $   0.30948$ & $   68.7$ & $  15.5$ \\
PG0003+158 & $   1595.07$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 93562.0$ & $   0.31209$ & $  473.4$ & $  15.0$ \\
PG0003+158 & $   1608.42$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -6.0$ & $  -0.00002$ & $  312.5$ & $  14.9$ \\
PG0003+158 & $   1626.30$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $104312.0$ & $   0.34787$ & $  100.3$ & $  10.7$ \\
PG0003+158 & $   1628.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $101844.0$ & $   0.33971$ & $   53.9$ & $  11.3$ \\
PG0003+158 & $   1632.32$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 16288.0$ & $   0.05437$ & $   26.1$ & $   9.7$ \\
PG0003+158 & $   1636.23$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $103712.0$ & $   0.34595$ & $   63.2$ & $  11.7$ \\
PG0003+158 & $   1637.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $103969.0$ & $   0.34680$ & $  132.8$ & $  12.7$ \\
PG0003+158 & $   1638.25$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $104211.0$ & $   0.34761$ & $  345.6$ & $   9.4$ \\
PG0003+158 & $   1638.56$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $104288.0$ & $   0.34787$ & $  537.4$ & $   9.3$ \\
PG0003+158 & $   1642.25$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $105197.0$ & $   0.35090$ & $  161.5$ & $  13.5$ \\
PG0003+158 & $   1648.30$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $109780.0$ & $   0.36617$ & $  116.3$ & $  14.2$ \\
PG0003+158 & $   1649.95$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $107097.0$ & $   0.35724$ & $  150.3$ & $  14.3$ \\
PG0003+158 & $   1650.78$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $107302.0$ & $   0.35792$ & $  149.8$ & $  15.0$ \\
PG0003+158 & $   1656.85$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $   -14.0$ & $  -0.00002$ & $   81.9$ & $   9.5$ \\
PG0003+158 & $   1658.73$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $109262.0$ & $   0.36446$ & $   67.9$ & $  13.5$ \\
PG0003+158 & $   1659.51$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $109453.0$ & $   0.36510$ & $  223.1$ & $   9.6$ \\
PG0003+158 & $   1660.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $109621.0$ & $   0.36566$ & $  488.8$ & $   7.8$ \\
PG0003+158 & $   1660.81$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $109776.0$ & $   0.36617$ & $  537.8$ & $   8.1$ \\
PG0003+158 & $   1664.35$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $110647.0$ & $   0.36908$ & $   32.1$ & $   9.2$ \\
PG0003+158 & $   1665.85$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $111018.0$ & $   0.37032$ & $  378.9$ & $  14.3$ \\
PG0003+158 & $   1668.97$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -327.0$ & $  -0.00108$ & $   51.1$ & $  11.2$ \\
PG0003+158 & $   1670.29$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -90.0$ & $  -0.00031$ & $   93.8$ & $   8.9$ \\
PG0003+158 & $   1670.69$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -18.0$ & $  -0.00002$ & $  400.2$ & $   8.5$ \\
PG0003+158 & $   1671.11$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $    57.0$ & $   0.00019$ & $   42.3$ & $  11.0$ \\
PG0003+158 & $   1675.59$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $113420.0$ & $   0.37833$ & $   78.6$ & $  14.1$ \\
PG0003+158 & $   1684.95$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $115729.0$ & $   0.38603$ & $  726.2$ & $  10.3$ \\
PG0003+158 & $   1685.38$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $115832.0$ & $   0.38638$ & $  322.8$ & $  10.2$ \\
PG0003+158 & $   1689.06$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 27275.0$ & $   0.09096$ & $  176.6$ & $  12.1$ \\
PG0003+158 & $   1689.44$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 27350.0$ & $   0.09126$ & $   93.7$ & $  10.9$ \\
PG0003+158 & $   1690.34$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $109267.0$ & $   0.36446$ & $  112.4$ & $  14.2$ \\
PG0003+158 & $   1691.08$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $109445.0$ & $   0.36510$ & $  181.8$ & $  11.8$ \\
PG0003+158 & $   1691.87$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 27276.0$ & $   0.09096$ & $  111.9$ & $  11.9$ \\
PG0003+158 & $   1692.30$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 27357.0$ & $   0.09126$ & $   99.9$ & $  12.1$ \\
PG0003+158 & $   1694.72$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $118137.0$ & $   0.39406$ & $  138.0$ & $  15.4$ \\
PG0003+158 & $   1695.70$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $109248.0$ & $   0.36446$ & $  117.5$ & $  14.2$ \\
PG0003+158 & $   1696.51$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $109444.0$ & $   0.36510$ & $  119.0$ & $  12.9$ \\
PG0003+158 & $   1698.88$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $104288.0$ & $   0.34787$ & $   71.7$ & $  13.2$ \\
PG0003+158 & $   1703.58$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $120323.0$ & $   0.40135$ & $  718.5$ & $  11.1$ \\
PG0003+158 & $   1709.56$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $    -7.0$ & $  -0.00002$ & $   32.0$ & $  11.7$ \\
PG0003+158 & $   1710.45$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $122017.0$ & $   0.40701$ & $   58.0$ & $  15.4$ \\
PG0003+158 & $   1713.63$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $126012.0$ & $   0.42045$ & $  113.6$ & $  13.1$ \\
PG0003+158 & $   1715.51$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $126478.0$ & $   0.42185$ & $   58.0$ & $  14.3$ \\
PG0003+158 & $   1717.03$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $115727.0$ & $   0.38603$ & $   53.4$ & $  13.2$ \\
PG0003+158 & $   1722.37$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $124955.0$ & $   0.41681$ & $   61.0$ & $   8.8$ \\
PG0003+158 & $   1722.75$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $125049.0$ & $   0.41712$ & $  248.8$ & $  10.7$ \\
PG0003+158 & $   1726.80$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $126048.0$ & $   0.42045$ & $  107.3$ & $  17.0$ \\
PG0003+158 & $   1728.50$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $126467.0$ & $   0.42185$ & $  712.8$ & $  14.1$ \\
PG0003+158 & $   1741.54$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $    -2.0$ & $  -0.00002$ & $   53.1$ & $   8.0$ \\
PG0003+158 & $   1751.87$ & ISMLG & \ion{Ni}{2} & $    1751.9$ & L & $    -7.0$ & $  -0.00002$ & $   44.9$ & $   7.3$ \\
PG0003+158 & $   1754.21$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $132808.0$ & $   0.44300$ & $   57.9$ & $   8.4$ \\
PG0003+158 & $   1758.24$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $133802.0$ & $   0.44632$ & $   57.6$ & $   5.9$ \\
PG0003+158 & $   1758.83$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $133947.0$ & $   0.44680$ & $   71.6$ & $   6.3$ \\
PG0003+158 & $   2260.81$ & ISMLG & \ion{Fe}{2} & $    2260.7$ & L & $     4.0$ & $  -0.00002$ & $  135.7$ & $   0.0$ \\
PG0003+158 & $   2344.35$ & ISMLG & \ion{Fe}{2} & $    2344.2$ & L & $    17.0$ & $  -0.00002$ & $  692.0$ & $   0.0$ \\
PG0003+158 & $   2374.38$ & ISMLG & \ion{Fe}{2} & $    2374.4$ & L & $   -10.0$ & $  -0.00002$ & $  410.4$ & $   0.0$ \\
PG0003+158 & $   2382.77$ & ISMLG & \ion{Fe}{2} & $    2382.7$ & L & $     1.0$ & $  -0.00002$ & $  803.7$ & $   0.0$ \\
PG0003+158 & $   2586.79$ & ISMLG & \ion{Fe}{2} & $    2586.6$ & L & $    17.0$ & $  -0.00002$ & $  438.7$ & $   0.0$ \\
PG0003+158 & $   2600.14$ & ISMLG & \ion{Fe}{2} & $    2600.1$ & L & $    -4.0$ & $  -0.00002$ & $  574.1$ & $   0.0$ \\
PG0003+158 & $   2796.21$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $   -16.0$ & $  -0.00002$ & $ 1141.0$ & $   0.0$ \\
PG0003+158 & $   2803.56$ & ISMLG & \ion{H}{1} & $    2803.5$ & L & $     3.0$ & $  -0.00002$ & $  848.2$ & $   0.0$ \\
PG0026+129 & $   1020.68$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $    -6.0$ & $  -0.00003$ & $  147.1$ & $  46.9$ \\
PG0026+129 & $   1031.91$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $    -4.0$ & $  -0.00003$ & $  118.6$ & $  65.5$ \\
PG0026+129 & $   1036.29$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $   -14.0$ & $  -0.00003$ & $  476.9$ & $  68.9$ \\
PG0026+129 & $   1037.00$ & ISMLG & \ion{C}{2}* & $    1037.0$ & L & $    -6.0$ & $  -0.00003$ & $  431.9$ & $  59.4$ \\
PG0026+129 & $   1048.19$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $    -8.0$ & $  -0.00003$ & $   60.2$ & $  33.2$ \\
PG0026+129 & $   1059.88$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $  9984.0$ & $   0.03331$ & $  286.5$ & $  56.0$ \\
PG0026+129 & $   1083.95$ & ISMLG & \ion{N}{2} & $    1083.9$ & L & $   -13.0$ & $  -0.00003$ & $  531.7$ & $ 292.3$ \\
PG0026+129 & $   1142.31$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $   -13.0$ & $  -0.00003$ & $   46.6$ & $  13.7$ \\
PG0026+129 & $   1143.20$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -7.0$ & $  -0.00003$ & $  116.1$ & $  16.9$ \\
PG0026+129 & $   1144.91$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -7.0$ & $  -0.00003$ & $  142.4$ & $  15.2$ \\
PG0026+129 & $   1151.61$ & OTHER & FPN & $       0.0$ & H & $     0.0$ & $  -1.00000$ & $   39.1$ & $  14.9$ \\
PG0026+129 & $   1152.79$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -8.0$ & $  -0.00003$ & $   76.7$ & $  14.2$ \\
PG0026+129 & $   1188.78$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $   -15.0$ & $  -0.00003$ & $   28.4$ & $   6.2$ \\
PG0026+129 & $   1190.35$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -17.0$ & $  -0.00003$ & $  345.6$ & $   9.1$ \\
PG0026+129 & $   1193.23$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -16.0$ & $  -0.00003$ & $  378.1$ & $   9.4$ \\
PG0026+129 & $   1197.18$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $    -1.0$ & $  -0.00003$ & $   28.4$ & $   5.7$ \\
PG0026+129 & $   1199.52$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -9.0$ & $  -0.00003$ & $  215.8$ & $  12.3$ \\
PG0026+129 & $   1200.21$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -4.0$ & $  -0.00003$ & $  176.9$ & $  11.4$ \\
PG0026+129 & $   1200.70$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -3.0$ & $  -0.00003$ & $  180.0$ & $  15.1$ \\
PG0026+129 & $   1201.09$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $    -8.0$ & $  -0.00003$ & $   19.5$ & $   9.2$ \\
PG0026+129 & $   1205.37$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -280.0$ & $  -0.00095$ & $   89.6$ & $   7.6$ \\
PG0026+129 & $   1205.54$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -238.0$ & $  -0.00081$ & $   69.7$ & $   6.4$ \\
PG0026+129 & $   1205.76$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -184.0$ & $  -0.00062$ & $   42.4$ & $   7.2$ \\
PG0026+129 & $   1206.47$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -8.0$ & $  -0.00003$ & $  540.3$ & $   9.7$ \\
PG0026+129 & $   1239.90$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -6.0$ & $  -0.00003$ & $   22.5$ & $   8.3$ \\
PG0026+129 & $   1240.33$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $   -17.0$ & $  -0.00003$ & $   16.7$ & $   8.6$ \\
PG0026+129 & $   1250.55$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -8.0$ & $  -0.00003$ & $   86.7$ & $   8.2$ \\
PG0026+129 & $   1253.74$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -15.0$ & $  -0.00003$ & $  195.4$ & $   9.4$ \\
PG0026+129 & $   1256.17$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9988.0$ & $   0.03331$ & $  564.3$ & $  10.4$ \\
PG0026+129 & $   1259.48$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -9.0$ & $  -0.00003$ & $  146.2$ & $   7.8$ \\
PG0026+129 & $   1260.35$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -17.0$ & $  -0.00003$ & $  470.3$ & $   9.0$ \\
PG0026+129 & $   1260.70$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -8.0$ & $  -0.00003$ & $   38.9$ & $   6.7$ \\
PG0026+129 & $   1263.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11719.0$ & $   0.03909$ & $  442.0$ & $   9.5$ \\
PG0026+129 & $   1277.23$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -4.0$ & $  -0.00003$ & $   50.2$ & $  13.7$ \\
PG0026+129 & $   1284.34$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 16935.0$ & $   0.05649$ & $  128.0$ & $  18.6$ \\
PG0026+129 & $   1291.36$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 18665.0$ & $   0.06226$ & $   60.3$ & $  14.1$ \\
PG0026+129 & $   1302.12$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -12.0$ & $  -0.00003$ & $  391.9$ & $  14.1$ \\
PG0026+129 & $   1304.32$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -11.0$ & $  -0.00003$ & $  271.1$ & $  13.4$ \\
PG0026+129 & $   1313.81$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 24202.0$ & $   0.08073$ & $  143.1$ & $   9.4$ \\
PG0026+129 & $   1328.80$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -7.0$ & $  -0.00003$ & $   30.2$ & $   8.5$ \\
PG0026+129 & $   1332.92$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 28914.0$ & $   0.09645$ & $  105.1$ & $   9.6$ \\
PG0026+129 & $   1333.22$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -294.0$ & $  -0.00095$ & $   56.2$ & $   8.4$ \\
PG0026+129 & $   1333.44$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -246.0$ & $  -0.00081$ & $   49.1$ & $   7.6$ \\
PG0026+129 & $   1333.69$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -189.0$ & $  -0.00062$ & $   28.5$ & $   9.5$ \\
PG0026+129 & $   1334.46$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -16.0$ & $  -0.00003$ & $  520.6$ & $   9.0$ \\
PG0026+129 & $   1335.65$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -13.0$ & $  -0.00003$ & $  132.3$ & $  11.8$ \\
PG0026+129 & $   1341.45$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 31019.0$ & $   0.10347$ & $   67.6$ & $  10.5$ \\
PG0026+129 & $   1343.66$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 31564.0$ & $   0.10529$ & $   80.1$ & $   9.4$ \\
PG0026+129 & $   1345.73$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 32073.0$ & $   0.10698$ & $   73.2$ & $  10.1$ \\
PG0026+129 & $   1347.20$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $   -10.0$ & $  -0.00003$ & $   63.0$ & $   9.7$ \\
PG0026+129 & $   1360.57$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 35733.0$ & $   0.11919$ & $  100.0$ & $   8.3$ \\
PG0026+129 & $   1370.11$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -4.0$ & $  -0.00003$ & $   28.7$ & $   8.2$ \\
PG0026+129 & $   1373.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 38866.0$ & $   0.12964$ & $   47.9$ & $   6.6$ \\
PG0026+129 & $   1392.42$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -289.0$ & $  -0.00095$ & $   28.7$ & $   3.3$ \\
PG0026+129 & $   1392.93$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -179.0$ & $  -0.00062$ & $   23.4$ & $   3.4$ \\
PG0026+129 & $   1393.69$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -15.0$ & $  -0.00003$ & $  167.4$ & $   5.5$ \\
PG0026+129 & $   1401.43$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -287.0$ & $  -0.00095$ & $   29.4$ & $   6.8$ \\
PG0026+129 & $   1402.72$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -12.0$ & $  -0.00003$ & $  117.1$ & $   9.8$ \\
PG0026+129 & $   2796.20$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $   -17.0$ & $  -0.00003$ & $ 1124.2$ & $   1.3$ \\
PG0026+129 & $   2803.37$ & PROXIMATE & \ion{H}{1} & $    2803.5$ & L & $   -17.0$ & $  -0.00003$ & $ 1026.0$ & $   2.3$ \\
PG0044+030 & $   1173.37$ & IGMABS & \ion{N}{4} & $     765.1$ & H & $159947.0$ & $   0.53353$ & $  183.7$ & $  22.8$ \\
PG0044+030 & $   1190.16$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -66.0$ & $  -0.00019$ & $  161.3$ & $  17.3$ \\
PG0044+030 & $   1190.43$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $     4.0$ & $   0.00000$ & $  205.3$ & $  12.7$ \\
PG0044+030 & $   1192.12$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -295.0$ & $  -0.00097$ & $   90.8$ & $  21.0$ \\
PG0044+030 & $   1193.02$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -67.0$ & $  -0.00019$ & $  170.1$ & $  17.6$ \\
PG0044+030 & $   1193.30$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $     2.0$ & $   0.00000$ & $  220.4$ & $  12.4$ \\
PG0044+030 & $   1199.30$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -63.0$ & $  -0.00019$ & $  112.9$ & $  17.2$ \\
PG0044+030 & $   1199.54$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -2.0$ & $   0.00000$ & $  178.3$ & $  13.1$ \\
PG0044+030 & $   1199.97$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -63.0$ & $  -0.00019$ & $  123.6$ & $  16.0$ \\
PG0044+030 & $   1200.24$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $     5.0$ & $   0.00000$ & $  154.9$ & $  13.3$ \\
PG0044+030 & $   1200.45$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -65.0$ & $  -0.00019$ & $  110.5$ & $  15.4$ \\
PG0044+030 & $   1200.73$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $     4.0$ & $   0.00000$ & $  142.1$ & $  15.5$ \\
PG0044+030 & $   1204.99$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 52394.0$ & $   0.17474$ & $  125.0$ & $  20.4$ \\
PG0044+030 & $   1205.33$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -291.0$ & $  -0.00097$ & $  191.6$ & $  16.9$ \\
PG0044+030 & $   1205.64$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -214.0$ & $  -0.00071$ & $   86.2$ & $  13.8$ \\
PG0044+030 & $   1205.92$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -144.0$ & $  -0.00045$ & $   49.5$ & $  16.6$ \\
PG0044+030 & $   1206.21$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -72.0$ & $  -0.00019$ & $  261.4$ & $  13.1$ \\
PG0044+030 & $   1206.50$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $     0.0$ & $   0.00000$ & $  257.4$ & $   9.6$ \\
PG0044+030 & $   1206.76$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    63.0$ & $   0.00022$ & $  140.8$ & $  16.3$ \\
PG0044+030 & $   1207.99$ & IGMABS & \ion{O}{4} & $     787.7$ & H & $159952.0$ & $   0.53353$ & $  235.3$ & $  13.7$ \\
PG0044+030 & $   1208.21$ & IGMABS & \ion{O}{4} & $     787.7$ & H & $160035.0$ & $   0.53381$ & $  114.9$ & $  13.0$ \\
PG0044+030 & $   1221.39$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1411.0$ & $   0.00471$ & $  213.1$ & $  37.3$ \\
PG0044+030 & $   1222.86$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $ 94089.0$ & $   0.31384$ & $  158.0$ & $  22.1$ \\
PG0044+030 & $   1223.28$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $ 94223.0$ & $   0.31426$ & $  161.3$ & $  25.2$ \\
PG0044+030 & $   1232.14$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 94091.0$ & $   0.31384$ & $  202.4$ & $  16.4$ \\
PG0044+030 & $   1232.55$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 94223.0$ & $   0.31426$ & $  213.4$ & $  19.4$ \\
PG0044+030 & $   1232.71$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 94275.0$ & $   0.31447$ & $   32.2$ & $   9.7$ \\
PG0044+030 & $   1234.35$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4608.0$ & $   0.01537$ & $  184.8$ & $  26.9$ \\
PG0044+030 & $   1237.76$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5448.0$ & $   0.01817$ & $  397.7$ & $  20.6$ \\
PG0044+030 & $   1247.82$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 94089.0$ & $   0.31384$ & $  182.4$ & $  15.7$ \\
PG0044+030 & $   1248.25$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 94224.0$ & $   0.31426$ & $  266.6$ & $  13.7$ \\
PG0044+030 & $   1248.40$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 94272.0$ & $   0.31447$ & $   61.9$ & $   8.4$ \\
PG0044+030 & $   1248.72$ & IGMABS & \ion{O}{4} & $     787.7$ & H & $175455.0$ & $   0.58523$ & $  273.7$ & $  18.7$ \\
PG0044+030 & $   1250.57$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -1.0$ & $   0.00000$ & $   54.1$ & $  23.8$ \\
PG0044+030 & $   1253.79$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -4.0$ & $   0.00000$ & $   80.2$ & $  26.6$ \\
PG0044+030 & $   1259.22$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -286.0$ & $  -0.00097$ & $  131.0$ & $  12.2$ \\
PG0044+030 & $   1259.51$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -3.0$ & $   0.00000$ & $  156.1$ & $  12.0$ \\
PG0044+030 & $   1260.13$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -69.0$ & $  -0.00019$ & $  242.2$ & $  10.4$ \\
PG0044+030 & $   1260.42$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $     0.0$ & $   0.00000$ & $  223.6$ & $   6.8$ \\
PG0044+030 & $   1265.57$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12306.0$ & $   0.04105$ & $  170.9$ & $  25.5$ \\
PG0044+030 & $   1277.31$ & IGMABS & \ion{O}{3} & $     832.9$ & H & $159943.0$ & $   0.53353$ & $  250.6$ & $  12.8$ \\
PG0044+030 & $   1277.74$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 94083.0$ & $   0.31384$ & $  246.2$ & $  11.2$ \\
PG0044+030 & $   1278.18$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 94216.0$ & $   0.31426$ & $  389.5$ & $  19.8$ \\
PG0044+030 & $   1278.40$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 94284.0$ & $   0.31447$ & $  112.4$ & $  10.0$ \\
PG0044+030 & $   1279.69$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 15787.0$ & $   0.05266$ & $   46.2$ & $  16.1$ \\
PG0044+030 & $   1283.64$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 94084.0$ & $   0.31384$ & $  140.3$ & $  14.4$ \\
PG0044+030 & $   1284.05$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 94209.0$ & $   0.31426$ & $  117.1$ & $  10.8$ \\
PG0044+030 & $   1284.27$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 94278.0$ & $   0.31447$ & $  117.9$ & $  11.1$ \\
PG0044+030 & $   1286.48$ & IGMABS & \ion{O}{3} & $     832.9$ & H & $163247.0$ & $   0.54456$ & $  103.0$ & $  17.9$ \\
PG0044+030 & $   1300.88$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -296.0$ & $  -0.00097$ & $   45.4$ & $  13.7$ \\
PG0044+030 & $   1301.84$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -75.0$ & $  -0.00019$ & $  225.8$ & $  12.7$ \\
PG0044+030 & $   1302.17$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $     1.0$ & $   0.00000$ & $  214.8$ & $  10.6$ \\
PG0044+030 & $   1303.68$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 21703.0$ & $   0.07239$ & $  160.8$ & $  19.5$ \\
PG0044+030 & $   1304.08$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -67.0$ & $  -0.00019$ & $  215.1$ & $  12.0$ \\
PG0044+030 & $   1304.39$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $     4.0$ & $   0.00000$ & $  172.1$ & $  12.1$ \\
PG0044+030 & $   1333.20$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -298.0$ & $  -0.00097$ & $  142.1$ & $  17.6$ \\
PG0044+030 & $   1333.54$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -222.0$ & $  -0.00071$ & $  133.7$ & $  15.9$ \\
PG0044+030 & $   1333.93$ & IGMABS & \ion{H}{1} & $     920.9$ & H & $134430.0$ & $   0.44840$ & $   52.0$ & $  15.1$ \\
PG0044+030 & $   1334.22$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -69.0$ & $  -0.00019$ & $  278.1$ & $  11.2$ \\
PG0044+030 & $   1334.54$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $     2.0$ & $   0.00000$ & $  262.8$ & $   9.8$ \\
PG0044+030 & $   1334.78$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    55.0$ & $   0.00022$ & $   36.4$ & $  13.5$ \\
PG0044+030 & $   1335.69$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -5.0$ & $   0.00000$ & $  139.2$ & $  21.1$ \\
PG0044+030 & $   1337.08$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $134424.0$ & $   0.44840$ & $   85.6$ & $  15.6$ \\
PG0044+030 & $   1341.55$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $134429.0$ & $   0.44840$ & $  110.1$ & $  17.3$ \\
PG0044+030 & $   1346.71$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 32315.0$ & $   0.10779$ & $  101.8$ & $  22.3$ \\
PG0044+030 & $   1347.63$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 94086.0$ & $   0.31384$ & $  336.2$ & $  16.3$ \\
PG0044+030 & $   1348.06$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 94211.0$ & $   0.31426$ & $  115.2$ & $  13.7$ \\
PG0044+030 & $   1348.10$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $134428.0$ & $   0.44840$ & $  165.6$ & $  13.3$ \\
PG0044+030 & $   1348.28$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 94276.0$ & $   0.31447$ & $  363.2$ & $  10.8$ \\
PG0044+030 & $   1355.94$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 34591.0$ & $   0.11538$ & $   60.5$ & $  15.8$ \\
PG0044+030 & $   1358.31$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $134426.0$ & $   0.44840$ & $  213.1$ & $  21.9$ \\
PG0044+030 & $   1375.60$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $134424.0$ & $   0.44840$ & $  248.2$ & $  15.1$ \\
PG0044+030 & $   1386.25$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 42066.0$ & $   0.14032$ & $   74.4$ & $  24.8$ \\
PG0044+030 & $   1393.44$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -68.0$ & $  -0.00019$ & $   68.0$ & $  19.4$ \\
PG0044+030 & $   1393.78$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $     4.0$ & $   0.00000$ & $   96.2$ & $  20.8$ \\
PG0044+030 & $   1402.76$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -3.0$ & $   0.00000$ & $   41.6$ & $  18.7$ \\
PG0044+030 & $   1408.60$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $134421.0$ & $   0.44840$ & $  395.2$ & $  24.5$ \\
PG0044+030 & $   1408.90$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $111993.0$ & $   0.37355$ & $  138.3$ & $  17.6$ \\
PG0044+030 & $   1409.87$ & IGMABS & \ion{H}{1} & $     919.3$ & H & $159955.0$ & $   0.53353$ & $   73.8$ & $  23.1$ \\
PG0044+030 & $   1412.35$ & IGMABS & \ion{H}{1} & $     920.9$ & H & $159958.0$ & $   0.53353$ & $   74.5$ & $  20.7$ \\
PG0044+030 & $   1415.10$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $134422.0$ & $   0.44840$ & $  363.5$ & $  14.1$ \\
PG0044+030 & $   1415.66$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $159942.0$ & $   0.53353$ & $  104.9$ & $  18.9$ \\
PG0044+030 & $   1417.04$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 49659.0$ & $   0.16565$ & $  160.2$ & $  23.7$ \\
PG0044+030 & $   1420.07$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 50406.0$ & $   0.16814$ & $  299.1$ & $  25.4$ \\
PG0044+030 & $   1420.42$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $159957.0$ & $   0.53353$ & $  118.9$ & $  16.1$ \\
PG0044+030 & $   1422.57$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 51024.0$ & $   0.17020$ & $  145.3$ & $  21.1$ \\
PG0044+030 & $   1422.92$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 51110.0$ & $   0.17049$ & $   86.5$ & $  19.0$ \\
PG0044+030 & $   1424.85$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 51585.0$ & $   0.17207$ & $   78.1$ & $  25.2$ \\
PG0044+030 & $   1425.87$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $163259.0$ & $   0.54456$ & $   66.4$ & $  21.7$ \\
PG0044+030 & $   1427.35$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $159955.0$ & $   0.53353$ & $  235.3$ & $  19.6$ \\
PG0044+030 & $   1428.09$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 52385.0$ & $   0.17474$ & $  476.1$ & $  19.2$ \\
PG0044+030 & $   1428.68$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 52531.0$ & $   0.17522$ & $  155.2$ & $  23.7$ \\
PG0044+030 & $   1429.48$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 52728.0$ & $   0.17588$ & $  170.6$ & $  22.6$ \\
PG0044+030 & $   1430.60$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $163251.0$ & $   0.54456$ & $   94.0$ & $  19.3$ \\
PG0044+030 & $   1431.67$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 53267.0$ & $   0.17768$ & $   65.5$ & $  21.9$ \\
PG0044+030 & $   1437.58$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $163250.0$ & $   0.54456$ & $  167.8$ & $  19.4$ \\
PG0044+030 & $   1438.17$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $159955.0$ & $   0.53353$ & $  294.2$ & $  22.9$ \\
PG0044+030 & $   1446.57$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 56941.0$ & $   0.18993$ & $  191.6$ & $  24.1$ \\
PG0044+030 & $   1448.48$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $163249.0$ & $   0.54456$ & $  288.1$ & $  23.5$ \\
PG0044+030 & $   1451.77$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 58224.0$ & $   0.19421$ & $  117.9$ & $  22.4$ \\
PG0044+030 & $   1456.48$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $159955.0$ & $   0.53353$ & $  427.9$ & $  18.6$ \\
PG0044+030 & $   1456.73$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $160034.0$ & $   0.53381$ & $  161.6$ & $  15.8$ \\
PG0044+030 & $   1465.06$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 61502.0$ & $   0.20515$ & $  155.5$ & $  35.3$ \\
PG0044+030 & $   1669.79$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $111988.0$ & $   0.37355$ & $ 1081.5$ & $ 164.2$ \\
PG0044+030 & $   1760.78$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $134428.0$ & $   0.44840$ & $  849.4$ & $ 144.2$ \\
PG0044+030 & $   1785.14$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $140436.0$ & $   0.46844$ & $ 1181.6$ & $ 113.1$ \\
PG0044+030 & $   1813.49$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $147425.0$ & $   0.49176$ & $  975.5$ & $ 115.7$ \\
PG0044+030 & $   1864.26$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $159947.0$ & $   0.53353$ & $  576.1$ & $  56.7$ \\
PG0044+030 & $   1864.61$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $160033.0$ & $   0.53381$ & $  491.2$ & $   0.1$ \\
PG0044+030 & $   1877.68$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $163255.0$ & $   0.54456$ & $ 1133.5$ & $  83.0$ \\
PG0044+030 & $   1890.04$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $166305.0$ & $   0.55473$ & $  449.1$ & $ 104.3$ \\
PG0044+030 & $   1927.12$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $175448.0$ & $   0.58523$ & $  867.8$ & $  64.8$ \\
PG0044+030 & $   1930.47$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $176274.0$ & $   0.58799$ & $  533.9$ & $  77.2$ \\
PG0044+030 & $   2242.41$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $134426.0$ & $   0.44840$ & $  259.9$ & $   0.0$ \\
PG0044+030 & $   2246.14$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $134424.0$ & $   0.44840$ & $  188.0$ & $   0.0$ \\
PG0044+030 & $   2374.48$ & ISMLG & \ion{Fe}{2} & $    2374.4$ & L & $     2.0$ & $   0.00000$ & $  356.2$ & $ 103.8$ \\
PG0044+030 & $   2382.77$ & ISMLG & \ion{Fe}{2} & $    2382.7$ & L & $     1.0$ & $   0.00000$ & $  478.3$ & $ 103.3$ \\
PG0044+030 & $   2586.64$ & ISMLG & \ion{Fe}{2} & $    2586.6$ & L & $    -1.0$ & $   0.00000$ & $  466.3$ & $  89.5$ \\
PG0044+030 & $   2600.21$ & ISMLG & \ion{Fe}{2} & $    2600.1$ & L & $     4.0$ & $   0.00000$ & $  569.7$ & $  79.9$ \\
PG0044+030 & $   2796.35$ & ISMLG & \ion{Mg}{2} & $    2796.3$ & L & $     0.0$ & $   0.00000$ & $  414.9$ & $  98.0$ \\
PG0044+030 & $   2803.47$ & PROXIMATE & \ion{H}{1} & $    2803.5$ & L & $    -7.0$ & $   0.00000$ & $  857.4$ & $ 103.3$ \\
PG0052+251 & $   1020.68$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $    -7.0$ & $  -0.00003$ & $  219.7$ & $  26.3$ \\
PG0052+251 & $   1031.90$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $    -8.0$ & $  -0.00003$ & $   84.7$ & $  22.1$ \\
PG0052+251 & $   1035.94$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -116.0$ & $  -0.00037$ & $  220.8$ & $  19.4$ \\
PG0052+251 & $   1036.31$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $    -8.0$ & $  -0.00003$ & $  532.8$ & $  19.4$ \\
PG0052+251 & $   1037.00$ & ISMLG & \ion{C}{2}* & $    1037.0$ & L & $    -6.0$ & $  -0.00003$ & $  261.4$ & $  23.5$ \\
PG0052+251 & $   1039.21$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $    -7.0$ & $  -0.00003$ & $  302.9$ & $  40.4$ \\
PG0052+251 & $   1048.17$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $   -14.0$ & $  -0.00003$ & $  167.8$ & $  21.7$ \\
PG0052+251 & $   1066.61$ & ISMLG & \ion{Ar}{1} & $    1066.6$ & L & $   -15.0$ & $  -0.00003$ & $  141.7$ & $  27.9$ \\
PG0052+251 & $   1097.98$ & INTRINSIC & \ion{H}{1} & $     949.7$ & H & $ 46791.0$ & $   0.15609$ & $  125.5$ & $  29.8$ \\
PG0052+251 & $   1122.49$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $    -9.0$ & $  -0.00003$ & $  132.8$ & $  37.1$ \\
PG0052+251 & $   1124.35$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $ 46797.0$ & $   0.15609$ & $  177.8$ & $  26.2$ \\
PG0052+251 & $   1134.12$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $   -11.0$ & $  -0.00003$ & $  272.2$ & $  26.9$ \\
PG0052+251 & $   1134.37$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $   -11.0$ & $  -0.00003$ & $  280.9$ & $  28.0$ \\
PG0052+251 & $   1134.94$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -10.0$ & $  -0.00003$ & $  288.3$ & $  35.6$ \\
PG0052+251 & $   1139.04$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 33119.0$ & $   0.11052$ & $  198.1$ & $  23.4$ \\
PG0052+251 & $   1143.18$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -11.0$ & $  -0.00003$ & $  112.3$ & $  13.7$ \\
PG0052+251 & $   1144.89$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -13.0$ & $  -0.00003$ & $  236.3$ & $  10.3$ \\
PG0052+251 & $   1145.97$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 33133.0$ & $   0.11052$ & $   56.2$ & $  13.9$ \\
PG0052+251 & $   1149.77$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 36255.0$ & $   0.12092$ & $   74.0$ & $  13.7$ \\
PG0052+251 & $   1152.82$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $     2.0$ & $  -0.00003$ & $   95.2$ & $  11.5$ \\
PG0052+251 & $   1157.06$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 38386.0$ & $   0.12807$ & $  115.4$ & $  11.6$ \\
PG0052+251 & $   1157.37$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 38478.0$ & $   0.12835$ & $  113.0$ & $  10.4$ \\
PG0052+251 & $   1185.82$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 46793.0$ & $   0.15609$ & $  230.4$ & $   5.6$ \\
PG0052+251 & $   1188.82$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $    -2.0$ & $  -0.00003$ & $   23.2$ & $   4.9$ \\
PG0052+251 & $   1189.32$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -275.0$ & $  -0.00095$ & $   24.6$ & $   4.7$ \\
PG0052+251 & $   1190.01$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -102.0$ & $  -0.00037$ & $   84.2$ & $   4.2$ \\
PG0052+251 & $   1190.37$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -12.0$ & $  -0.00003$ & $  378.4$ & $   3.4$ \\
PG0052+251 & $   1192.18$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -279.0$ & $  -0.00095$ & $   56.4$ & $   4.1$ \\
PG0052+251 & $   1192.84$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -112.0$ & $  -0.00037$ & $  103.4$ & $   3.7$ \\
PG0052+251 & $   1193.25$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -10.0$ & $  -0.00003$ & $  422.1$ & $   4.3$ \\
PG0052+251 & $   1197.16$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $    -7.0$ & $  -0.00003$ & $   24.6$ & $   4.9$ \\
PG0052+251 & $   1199.51$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -10.0$ & $  -0.00003$ & $  352.6$ & $   4.5$ \\
PG0052+251 & $   1200.18$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -10.0$ & $  -0.00003$ & $  333.3$ & $   4.0$ \\
PG0052+251 & $   1200.67$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -10.0$ & $  -0.00003$ & $  300.9$ & $   3.9$ \\
PG0052+251 & $   1201.10$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $    -5.0$ & $  -0.00003$ & $   27.1$ & $   5.4$ \\
PG0052+251 & $   1205.35$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -286.0$ & $  -0.00095$ & $  159.7$ & $   4.6$ \\
PG0052+251 & $   1205.72$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -193.0$ & $  -0.00064$ & $   39.2$ & $   5.3$ \\
PG0052+251 & $   1206.08$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -105.0$ & $  -0.00037$ & $   91.2$ & $   4.2$ \\
PG0052+251 & $   1206.47$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -8.0$ & $  -0.00003$ & $  481.2$ & $   3.4$ \\
PG0052+251 & $   1224.41$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2155.0$ & $   0.00719$ & $  107.8$ & $   7.1$ \\
PG0052+251 & $   1228.96$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  3277.0$ & $   0.01093$ & $   72.0$ & $   7.6$ \\
PG0052+251 & $   1239.93$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $     0.0$ & $  -0.00003$ & $   24.4$ & $   5.2$ \\
PG0052+251 & $   1240.40$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $     2.0$ & $  -0.00003$ & $    8.8$ & $   5.1$ \\
PG0052+251 & $   1250.58$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $     1.0$ & $  -0.00003$ & $   77.9$ & $   3.7$ \\
PG0052+251 & $   1253.78$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -6.0$ & $  -0.00003$ & $  195.4$ & $   6.0$ \\
PG0052+251 & $   1255.94$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9930.0$ & $   0.03312$ & $  107.5$ & $   7.4$ \\
PG0052+251 & $   1256.70$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 10118.0$ & $   0.03375$ & $   59.5$ & $   6.7$ \\
PG0052+251 & $   1257.55$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 10327.0$ & $   0.03445$ & $  118.8$ & $   7.0$ \\
PG0052+251 & $   1259.23$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -284.0$ & $  -0.00095$ & $  170.1$ & $   5.2$ \\
PG0052+251 & $   1259.46$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -15.0$ & $  -0.00003$ & $  330.9$ & $   5.3$ \\
PG0052+251 & $   1259.94$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -113.0$ & $  -0.00037$ & $  182.0$ & $   4.5$ \\
PG0052+251 & $   1260.39$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    -8.0$ & $  -0.00003$ & $  484.2$ & $   3.5$ \\
PG0052+251 & $   1260.72$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -3.0$ & $  -0.00003$ & $   31.1$ & $   3.5$ \\
PG0052+251 & $   1266.78$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12603.0$ & $   0.04204$ & $   33.2$ & $   6.5$ \\
PG0052+251 & $   1271.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 13711.0$ & $   0.04574$ & $  377.0$ & $   7.6$ \\
PG0052+251 & $   1277.25$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $     1.0$ & $  -0.00003$ & $   50.1$ & $   6.0$ \\
PG0052+251 & $   1281.44$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 16220.0$ & $   0.05410$ & $  119.0$ & $  11.8$ \\
PG0052+251 & $   1289.20$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 18134.0$ & $   0.06049$ & $   42.2$ & $   9.4$ \\
PG0052+251 & $   1292.64$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 18981.0$ & $   0.06331$ & $  282.7$ & $   8.8$ \\
PG0052+251 & $   1294.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 19476.0$ & $   0.06496$ & $   46.2$ & $   9.0$ \\
PG0052+251 & $   1300.95$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -281.0$ & $  -0.00095$ & $   22.9$ & $   7.5$ \\
PG0052+251 & $   1301.69$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -110.0$ & $  -0.00037$ & $  112.4$ & $   5.5$ \\
PG0052+251 & $   1302.12$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -12.0$ & $  -0.00003$ & $  403.8$ & $   4.7$ \\
PG0052+251 & $   1303.16$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -278.0$ & $  -0.00095$ & $   27.1$ & $   5.4$ \\
PG0052+251 & $   1303.91$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -106.0$ & $  -0.00037$ & $   48.4$ & $   5.1$ \\
PG0052+251 & $   1304.33$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -10.0$ & $  -0.00003$ & $  353.8$ & $   4.2$ \\
PG0052+251 & $   1317.23$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $     2.0$ & $  -0.00003$ & $   16.7$ & $   7.8$ \\
PG0052+251 & $   1328.83$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -1.0$ & $  -0.00003$ & $   33.1$ & $   6.8$ \\
PG0052+251 & $   1333.27$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -283.0$ & $  -0.00095$ & $  115.0$ & $   6.9$ \\
PG0052+251 & $   1334.03$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -113.0$ & $  -0.00037$ & $  217.5$ & $   5.4$ \\
PG0052+251 & $   1334.50$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -8.0$ & $  -0.00003$ & $  549.6$ & $   4.9$ \\
PG0052+251 & $   1335.71$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $     1.0$ & $  -0.00003$ & $  112.4$ & $   4.4$ \\
PG0052+251 & $   1347.25$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $     3.0$ & $  -0.00003$ & $   24.9$ & $   5.6$ \\
PG0052+251 & $   1350.03$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 33133.0$ & $   0.11052$ & $  744.1$ & $   9.4$ \\
PG0052+251 & $   1362.67$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36251.0$ & $   0.12092$ & $  280.0$ & $   5.6$ \\
PG0052+251 & $   1364.14$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36614.0$ & $   0.12213$ & $  197.2$ & $   9.7$ \\
PG0052+251 & $   1370.10$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -7.0$ & $  -0.00003$ & $   28.0$ & $   4.1$ \\
PG0052+251 & $   1371.36$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 38394.0$ & $   0.12807$ & $  348.2$ & $   6.4$ \\
PG0052+251 & $   1371.70$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 38479.0$ & $   0.12835$ & $  348.3$ & $   4.8$ \\
PG0052+251 & $   1379.46$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40391.0$ & $   0.13473$ & $   60.9$ & $   6.5$ \\
PG0052+251 & $   1380.17$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40567.0$ & $   0.13532$ & $   98.1$ & $   6.9$ \\
PG0052+251 & $   1387.93$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 42479.0$ & $   0.14170$ & $   72.7$ & $   7.4$ \\
PG0052+251 & $   1392.44$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -284.0$ & $  -0.00095$ & $   45.8$ & $   4.5$ \\
PG0052+251 & $   1393.76$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $     0.0$ & $  -0.00003$ & $  133.3$ & $   4.9$ \\
PG0052+251 & $   1394.83$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 46795.0$ & $   0.15609$ & $   69.7$ & $   5.6$ \\
PG0052+251 & $   1401.44$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -285.0$ & $  -0.00095$ & $   19.3$ & $   3.3$ \\
PG0052+251 & $   1402.77$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $     0.0$ & $  -0.00003$ & $   71.4$ & $   3.3$ \\
PG0052+251 & $   1405.43$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 46795.0$ & $   0.15609$ & $  367.1$ & $   4.1$ \\
PG0052+251 & $   1454.84$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $    -1.0$ & $  -0.00003$ & $   12.8$ & $   4.3$ \\
PG0052+251 & $   1525.29$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -277.0$ & $  -0.00095$ & $   26.3$ & $   7.5$ \\
PG0052+251 & $   1526.14$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -111.0$ & $  -0.00037$ & $   70.0$ & $   8.7$ \\
PG0052+251 & $   1526.66$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -10.0$ & $  -0.00003$ & $  428.0$ & $   6.6$ \\
PG0052+251 & $   1546.70$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -291.0$ & $  -0.00095$ & $   78.5$ & $   9.9$ \\
PG0052+251 & $   1547.19$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -197.0$ & $  -0.00064$ & $   93.7$ & $   8.7$ \\
PG0052+251 & $   1548.19$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    -2.0$ & $  -0.00003$ & $  148.6$ & $  11.0$ \\
PG0052+251 & $   1549.30$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -286.0$ & $  -0.00095$ & $   66.4$ & $  10.3$ \\
PG0052+251 & $   1549.82$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -185.0$ & $  -0.00064$ & $   60.6$ & $   9.8$ \\
PG0052+251 & $   1550.74$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    -8.0$ & $  -0.00003$ & $   66.6$ & $   9.3$ \\
PG0052+251 & $   1560.31$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $     1.0$ & $  -0.00003$ & $   54.8$ & $  10.0$ \\
PG0052+251 & $   1608.41$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -8.0$ & $  -0.00003$ & $  334.0$ & $  15.4$ \\
PG0052+251 & $   1611.22$ & ISMLG & \ion{Fe}{2} & $    1611.2$ & L & $     3.0$ & $  -0.00003$ & $   58.6$ & $  17.5$ \\
PG0052+251 & $   1619.03$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 13714.0$ & $   0.04574$ & $   86.1$ & $  21.1$ \\
PG0052+251 & $   1621.72$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 13714.0$ & $   0.04574$ & $   56.4$ & $  14.2$ \\
PG0052+251 & $   1656.28$ & ISMLG & \ion{C}{1}* & $    1656.2$ & L & $     2.0$ & $  -0.00003$ & $   21.9$ & $  14.0$ \\
PG0052+251 & $   1656.93$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $     0.0$ & $  -0.00003$ & $   48.5$ & $  13.8$ \\
PG0052+251 & $   1669.23$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -279.0$ & $  -0.00095$ & $   55.5$ & $  15.8$ \\
PG0052+251 & $   1670.22$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -102.0$ & $  -0.00037$ & $   83.3$ & $  14.4$ \\
PG0052+251 & $   1670.71$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -14.0$ & $  -0.00003$ & $  513.8$ & $  16.1$ \\
PG0052+251 & $   1709.53$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $   -14.0$ & $  -0.00003$ & $   33.7$ & $  15.2$ \\
PG0052+251 & $   1741.55$ & PROXIMATE & \ion{H}{1} & $    1741.5$ & L & $    -1.0$ & $  -0.00003$ & $   43.9$ & $  12.7$ \\
PG2349$-$014 & $   1020.67$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $    -7.0$ & $  -0.00001$ & $  142.1$ & $  19.2$ \\
PG2349$-$014 & $   1030.74$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -345.0$ & $  -0.00117$ & $   52.6$ & $  18.1$ \\
PG2349$-$014 & $   1030.93$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -290.0$ & $  -0.00093$ & $  148.8$ & $  20.2$ \\
PG2349$-$014 & $   1031.26$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -192.0$ & $  -0.00063$ & $  104.8$ & $  19.7$ \\
PG2349$-$014 & $   1035.17$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -337.0$ & $  -0.00117$ & $   41.8$ & $  12.3$ \\
PG2349$-$014 & $   1035.33$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -292.0$ & $  -0.00093$ & $  147.2$ & $  18.1$ \\
PG2349$-$014 & $   1036.31$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $    -9.0$ & $  -0.00001$ & $   65.3$ & $  18.1$ \\
PG2349$-$014 & $   1039.20$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $    -8.0$ & $  -0.00001$ & $  184.2$ & $  30.6$ \\
PG2349$-$014 & $   1048.21$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $    -4.0$ & $  -0.00001$ & $  108.1$ & $  20.7$ \\
PG2349$-$014 & $   1063.19$ & ISMLG & \ion{Fe}{2} & $    1063.1$ & L & $     4.0$ & $  -0.00001$ & $  106.3$ & $  13.8$ \\
PG2349$-$014 & $   1064.82$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 11428.0$ & $   0.03810$ & $  227.1$ & $  21.5$ \\
PG2349$-$014 & $   1066.65$ & ISMLG & \ion{Ar}{1} & $    1066.6$ & L & $    -3.0$ & $  -0.00001$ & $  133.6$ & $  17.7$ \\
PG2349$-$014 & $   1096.89$ & ISMLG & \ion{Fe}{2} & $    1096.8$ & L & $     3.0$ & $  -0.00001$ & $   95.4$ & $  15.3$ \\
PG2349$-$014 & $   1121.44$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $  -291.0$ & $  -0.00093$ & $   65.1$ & $  16.9$ \\
PG2349$-$014 & $   1121.99$ & ISMLG & \ion{Fe}{2} & $    1121.9$ & L & $     3.0$ & $  -0.00001$ & $   64.1$ & $  19.1$ \\
PG2349$-$014 & $   1123.81$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 28669.0$ & $   0.09562$ & $   79.1$ & $  18.2$ \\
PG2349$-$014 & $   1143.21$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -5.0$ & $  -0.00001$ & $   76.8$ & $  17.3$ \\
PG2349$-$014 & $   1144.93$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -2.0$ & $  -0.00001$ & $  143.3$ & $  13.9$ \\
PG2349$-$014 & $   1152.80$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -4.0$ & $  -0.00001$ & $   86.6$ & $  15.5$ \\
PG2349$-$014 & $   1189.06$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -342.0$ & $  -0.00117$ & $   36.4$ & $   4.8$ \\
PG2349$-$014 & $   1189.27$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -289.0$ & $  -0.00093$ & $   89.2$ & $   6.7$ \\
PG2349$-$014 & $   1190.42$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $     0.0$ & $  -0.00001$ & $  215.7$ & $   5.8$ \\
PG2349$-$014 & $   1190.72$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    77.0$ & $   0.00023$ & $   21.2$ & $   6.2$ \\
PG2349$-$014 & $   1191.93$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -341.0$ & $  -0.00117$ & $   34.1$ & $   4.5$ \\
PG2349$-$014 & $   1192.13$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -292.0$ & $  -0.00093$ & $  128.1$ & $   5.8$ \\
PG2349$-$014 & $   1193.30$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $     3.0$ & $  -0.00001$ & $  210.1$ & $   6.9$ \\
PG2349$-$014 & $   1193.58$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    74.0$ & $   0.00023$ & $   44.4$ & $   7.1$ \\
PG2349$-$014 & $   1199.54$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -2.0$ & $  -0.00001$ & $  177.3$ & $   7.6$ \\
PG2349$-$014 & $   1200.22$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $     0.0$ & $  -0.00001$ & $  199.0$ & $   9.1$ \\
PG2349$-$014 & $   1200.70$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -3.0$ & $  -0.00001$ & $  187.4$ & $  10.4$ \\
PG2349$-$014 & $   1205.09$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -350.0$ & $  -0.00117$ & $  122.2$ & $   3.5$ \\
PG2349$-$014 & $   1205.35$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -286.0$ & $  -0.00093$ & $  342.3$ & $   2.8$ \\
PG2349$-$014 & $   1205.72$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -194.0$ & $  -0.00063$ & $  138.6$ & $   4.5$ \\
PG2349$-$014 & $   1206.47$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -7.0$ & $  -0.00001$ & $  317.1$ & $   3.8$ \\
PG2349$-$014 & $   1206.80$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    75.0$ & $   0.00023$ & $  174.9$ & $   3.9$ \\
PG2349$-$014 & $   1224.92$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2281.0$ & $   0.00761$ & $  191.5$ & $   6.5$ \\
PG2349$-$014 & $   1239.90$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -7.0$ & $  -0.00001$ & $   19.6$ & $   5.9$ \\
PG2349$-$014 & $   1250.56$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -5.0$ & $  -0.00001$ & $   94.1$ & $   6.9$ \\
PG2349$-$014 & $   1252.53$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 11437.0$ & $   0.03810$ & $   33.6$ & $   7.0$ \\
PG2349$-$014 & $   1253.77$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -8.0$ & $  -0.00001$ & $  130.2$ & $   6.1$ \\
PG2349$-$014 & $   1258.97$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -344.0$ & $  -0.00117$ & $   60.9$ & $   4.2$ \\
PG2349$-$014 & $   1259.22$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -286.0$ & $  -0.00093$ & $  183.7$ & $   6.0$ \\
PG2349$-$014 & $   1259.47$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -11.0$ & $  -0.00001$ & $  151.6$ & $   3.6$ \\
PG2349$-$014 & $   1260.43$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $     2.0$ & $  -0.00001$ & $  305.4$ & $   5.6$ \\
PG2349$-$014 & $   1260.74$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    76.0$ & $   0.00023$ & $   82.1$ & $   4.9$ \\
PG2349$-$014 & $   1261.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11421.0$ & $   0.03810$ & $  427.7$ & $   7.6$ \\
PG2349$-$014 & $   1270.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 13640.0$ & $   0.04550$ & $   58.6$ & $   8.0$ \\
PG2349$-$014 & $   1300.88$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -297.0$ & $  -0.00093$ & $   43.0$ & $   9.7$ \\
PG2349$-$014 & $   1302.13$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    -9.0$ & $  -0.00001$ & $  239.8$ & $  12.8$ \\
PG2349$-$014 & $   1303.07$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -298.0$ & $  -0.00093$ & $   90.6$ & $   9.0$ \\
PG2349$-$014 & $   1303.42$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 21640.0$ & $   0.07218$ & $  215.9$ & $  10.3$ \\
PG2349$-$014 & $   1304.35$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    -5.0$ & $  -0.00001$ & $  186.6$ & $   8.5$ \\
PG2349$-$014 & $   1304.67$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    70.0$ & $   0.00023$ & $   31.4$ & $   9.6$ \\
PG2349$-$014 & $   1327.61$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 27605.0$ & $   0.09208$ & $   91.4$ & $  12.2$ \\
PG2349$-$014 & $   1331.91$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 28665.0$ & $   0.09562$ & $  242.6$ & $   9.2$ \\
PG2349$-$014 & $   1333.00$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -344.0$ & $  -0.00117$ & $  100.2$ & $   5.5$ \\
PG2349$-$014 & $   1333.21$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -296.0$ & $  -0.00093$ & $  215.9$ & $   5.8$ \\
PG2349$-$014 & $   1333.71$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -184.0$ & $  -0.00063$ & $   60.7$ & $   7.9$ \\
PG2349$-$014 & $   1334.48$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -11.0$ & $  -0.00001$ & $  318.1$ & $   6.9$ \\
PG2349$-$014 & $   1334.89$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    80.0$ & $   0.00023$ & $  136.7$ & $   7.0$ \\
PG2349$-$014 & $   1335.69$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -4.0$ & $  -0.00001$ & $  129.7$ & $   9.1$ \\
PG2349$-$014 & $   1336.02$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    70.0$ & $   0.00023$ & $   35.0$ & $   7.2$ \\
PG2349$-$014 & $   1352.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 33780.0$ & $   0.11268$ & $   74.5$ & $  10.0$ \\
PG2349$-$014 & $   1356.43$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 34713.0$ & $   0.11579$ & $  120.6$ & $  10.3$ \\
PG2349$-$014 & $   1373.10$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 38823.0$ & $   0.12950$ & $   82.9$ & $  11.3$ \\
PG2349$-$014 & $   1389.42$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 42849.0$ & $   0.14293$ & $   43.5$ & $   8.7$ \\
PG2349$-$014 & $   1392.14$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -348.0$ & $  -0.00117$ & $   47.7$ & $   5.4$ \\
PG2349$-$014 & $   1392.41$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -291.0$ & $  -0.00093$ & $  161.4$ & $   6.8$ \\
PG2349$-$014 & $   1393.73$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -7.0$ & $  -0.00001$ & $  130.2$ & $   7.2$ \\
PG2349$-$014 & $   1394.08$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    68.0$ & $   0.00023$ & $   31.1$ & $   6.0$ \\
PG2349$-$014 & $   1401.15$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -346.0$ & $  -0.00117$ & $   25.5$ & $   5.1$ \\
PG2349$-$014 & $   1401.42$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -290.0$ & $  -0.00093$ & $   86.1$ & $   6.7$ \\
PG2349$-$014 & $   1402.73$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -9.0$ & $  -0.00001$ & $   69.1$ & $   7.6$ \\
PG2349$-$014 & $   1403.11$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    72.0$ & $   0.00023$ & $   14.6$ & $   6.3$ \\
PG2349$-$014 & $   1403.84$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 46405.0$ & $   0.15479$ & $   76.7$ & $   7.6$ \\
PG2349$-$014 & $   1407.59$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 47328.0$ & $   0.15787$ & $   91.8$ & $   9.1$ \\
PHL1226 & $   1183.49$ & IGMABS & \ion{Si}{2} & $    1020.6$ & H & $ 47813.0$ & $   0.15949$ & $   80.3$ & $  12.5$ \\
PHL1226 & $   1183.74$ & IGMABS & \ion{Si}{2} & $    1020.6$ & H & $ 47888.0$ & $   0.15974$ & $   79.9$ & $  12.1$ \\
PHL1226 & $   1188.01$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 47432.0$ & $   0.15819$ & $   56.0$ & $  12.9$ \\
PHL1226 & $   1188.62$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 47610.0$ & $   0.15879$ & $  277.2$ & $  11.1$ \\
PHL1226 & $   1188.87$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 47684.0$ & $   0.15904$ & $  282.2$ & $   7.8$ \\
PHL1226 & $   1189.31$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 47812.0$ & $   0.15949$ & $ 1155.4$ & $  11.6$ \\
PHL1226 & $   1189.54$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 47880.0$ & $   0.15974$ & $ 1344.0$ & $  13.1$ \\
PHL1226 & $   1189.83$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 47965.0$ & $   0.16000$ & $  847.6$ & $  10.8$ \\
PHL1226 & $   1190.08$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 48038.0$ & $   0.16023$ & $  430.0$ & $   9.0$ \\
PHL1226 & $   1190.37$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -12.0$ & $  -0.00002$ & $  307.5$ & $  10.1$ \\
PHL1226 & $   1192.98$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -78.0$ & $  -0.00026$ & $  161.8$ & $  11.7$ \\
PHL1226 & $   1193.26$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    -8.0$ & $  -0.00002$ & $  317.7$ & $   9.8$ \\
PHL1226 & $   1196.53$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 47819.0$ & $   0.15949$ & $  909.0$ & $  20.2$ \\
PHL1226 & $   1196.74$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 47882.0$ & $   0.15974$ & $  739.8$ & $  15.1$ \\
PHL1226 & $   1197.03$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 47965.0$ & $   0.16000$ & $  488.1$ & $  14.1$ \\
PHL1226 & $   1197.27$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 48035.0$ & $   0.16023$ & $  310.7$ & $  14.6$ \\
PHL1226 & $   1198.41$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 69626.0$ & $   0.23227$ & $  136.7$ & $  21.2$ \\
PHL1226 & $   1198.67$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 69706.0$ & $   0.23252$ & $  199.7$ & $  23.8$ \\
PHL1226 & $   1198.80$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 69748.0$ & $   0.23266$ & $   63.7$ & $   8.9$ \\
PHL1226 & $   1199.51$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -9.0$ & $  -0.00002$ & $  269.5$ & $  22.8$ \\
PHL1226 & $   1200.19$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -7.0$ & $  -0.00002$ & $  231.0$ & $  19.6$ \\
PHL1226 & $   1200.69$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -5.0$ & $  -0.00002$ & $  307.7$ & $  24.6$ \\
PHL1226 & $   1201.62$ & IGMABS & \ion{C}{2} & $    1036.3$ & H & $ 47814.0$ & $   0.15949$ & $  578.3$ & $  13.0$ \\
PHL1226 & $   1201.85$ & IGMABS & \ion{C}{2} & $    1036.3$ & H & $ 47881.0$ & $   0.15974$ & $  275.9$ & $   5.9$ \\
PHL1226 & $   1202.15$ & IGMABS & \ion{C}{2} & $    1036.3$ & H & $ 47967.0$ & $   0.16000$ & $  168.2$ & $   9.4$ \\
PHL1226 & $   1203.11$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 47814.0$ & $   0.15949$ & $  513.7$ & $  17.8$ \\
PHL1226 & $   1203.34$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 47883.0$ & $   0.15974$ & $  197.8$ & $  11.0$ \\
PHL1226 & $   1203.63$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 47966.0$ & $   0.16000$ & $  149.5$ & $  11.5$ \\
PHL1226 & $   1203.90$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 48043.0$ & $   0.16023$ & $  162.5$ & $   9.4$ \\
PHL1226 & $   1204.18$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 69702.0$ & $   0.23252$ & $   99.8$ & $   5.5$ \\
PHL1226 & $   1204.36$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 69759.0$ & $   0.23266$ & $  206.2$ & $   6.2$ \\
PHL1226 & $   1205.19$ & IGMABS & \ion{O}{1} & $    1039.2$ & H & $ 47876.0$ & $   0.15974$ & $  180.0$ & $  14.4$ \\
PHL1226 & $   1205.85$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -162.0$ & $  -0.00058$ & $   61.8$ & $  14.5$ \\
PHL1226 & $   1206.18$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -80.0$ & $  -0.00026$ & $  167.2$ & $   8.5$ \\
PHL1226 & $   1206.46$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -9.0$ & $  -0.00002$ & $  401.1$ & $  11.4$ \\
PHL1226 & $   1211.07$ & IGMABS & \ion{Si}{2} & $    1190.4$ & H & $  5202.0$ & $   0.01735$ & $   37.7$ & $  19.9$ \\
PHL1226 & $   1211.49$ & IGMABS & \ion{Si}{2} & $    1190.4$ & H & $  5307.0$ & $   0.01771$ & $  105.8$ & $  24.9$ \\
PHL1226 & $   1211.71$ & IGMABS & \ion{Si}{2} & $    1190.4$ & H & $  5363.0$ & $   0.01790$ & $   78.4$ & $  19.5$ \\
PHL1226 & $   1219.93$ & IGMABS & \ion{N}{3} & $     989.7$ & H & $ 69701.0$ & $   0.23252$ & $   79.5$ & $  11.3$ \\
PHL1226 & $   1220.06$ & IGMABS & \ion{N}{3} & $     989.7$ & H & $ 69743.0$ & $   0.23266$ & $   91.1$ & $  12.0$ \\
PHL1226 & $   1221.90$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 85908.0$ & $   0.28654$ & $  117.9$ & $  17.7$ \\
PHL1226 & $   1222.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1721.0$ & $   0.00574$ & $  343.3$ & $  19.1$ \\
PHL1226 & $   1227.41$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $  5196.0$ & $   0.01735$ & $   94.2$ & $  15.4$ \\
PHL1226 & $   1227.86$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $  5307.0$ & $   0.01771$ & $  154.1$ & $   8.5$ \\
PHL1226 & $   1228.13$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $  5374.0$ & $   0.01790$ & $  227.9$ & $   8.4$ \\
PHL1226 & $   1228.30$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $  5416.0$ & $   0.01809$ & $  156.3$ & $   9.0$ \\
PHL1226 & $   1228.76$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $ 95989.0$ & $   0.32020$ & $   45.9$ & $  13.1$ \\
PHL1226 & $   1233.02$ & IGMABS & \ion{Fe}{2} & $    1063.1$ & H & $ 47892.0$ & $   0.15974$ & $   77.8$ & $  11.1$ \\
PHL1226 & $   1235.62$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4920.0$ & $   0.01641$ & $  168.5$ & $  14.2$ \\
PHL1226 & $   1236.10$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5037.0$ & $   0.01680$ & $   67.5$ & $   6.4$ \\
PHL1226 & $   1236.77$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5203.0$ & $   0.01735$ & $ 1171.2$ & $   9.5$ \\
PHL1226 & $   1237.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5308.0$ & $   0.01771$ & $ 1199.8$ & $   9.0$ \\
PHL1226 & $   1237.44$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5368.0$ & $   0.01790$ & $  797.6$ & $   7.9$ \\
PHL1226 & $   1237.66$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5422.0$ & $   0.01809$ & $  406.2$ & $   6.4$ \\
PHL1226 & $   1238.07$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 95987.0$ & $   0.32020$ & $   84.3$ & $  10.8$ \\
PHL1226 & $   1239.87$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $   -14.0$ & $  -0.00002$ & $   32.3$ & $  10.7$ \\
PHL1226 & $   1240.33$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $   -16.0$ & $  -0.00002$ & $   21.0$ & $   9.9$ \\
PHL1226 & $   1250.54$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -9.0$ & $  -0.00002$ & $  122.3$ & $  11.0$ \\
PHL1226 & $   1251.21$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 85904.0$ & $   0.28654$ & $  145.8$ & $  13.7$ \\
PHL1226 & $   1253.77$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -7.0$ & $  -0.00002$ & $  210.4$ & $  11.7$ \\
PHL1226 & $   1253.83$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 95988.0$ & $   0.32020$ & $  210.4$ & $  11.7$ \\
PHL1226 & $   1256.13$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9977.0$ & $   0.03328$ & $   39.2$ & $  12.0$ \\
PHL1226 & $   1256.89$ & IGMABS & \ion{N}{2} & $    1083.9$ & H & $ 47816.0$ & $   0.15949$ & $  455.7$ & $  10.6$ \\
PHL1226 & $   1257.13$ & IGMABS & \ion{N}{2} & $    1083.9$ & H & $ 47884.0$ & $   0.15974$ & $  357.2$ & $   8.0$ \\
PHL1226 & $   1259.48$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -9.0$ & $  -0.00002$ & $  156.5$ & $  10.9$ \\
PHL1226 & $   1260.10$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -77.0$ & $  -0.00026$ & $   95.1$ & $   4.0$ \\
PHL1226 & $   1260.38$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    -9.0$ & $  -0.00002$ & $  480.5$ & $  10.7$ \\
PHL1226 & $   1260.72$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -3.0$ & $  -0.00002$ & $   62.0$ & $   8.5$ \\
PHL1226 & $   1263.97$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 69633.0$ & $   0.23227$ & $  208.5$ & $  11.2$ \\
PHL1226 & $   1264.22$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 69707.0$ & $   0.23252$ & $  342.9$ & $   8.4$ \\
PHL1226 & $   1264.37$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 69750.0$ & $   0.23266$ & $  218.9$ & $   7.3$ \\
PHL1226 & $   1265.31$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12240.0$ & $   0.04083$ & $  214.9$ & $  13.4$ \\
PHL1226 & $   1270.97$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 91995.0$ & $   0.30685$ & $  101.6$ & $  13.3$ \\
PHL1226 & $   1271.83$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 69696.0$ & $   0.23252$ & $   87.6$ & $   6.5$ \\
PHL1226 & $   1272.03$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 69753.0$ & $   0.23266$ & $  241.6$ & $   8.0$ \\
PHL1226 & $   1273.82$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 14341.0$ & $   0.04784$ & $   37.5$ & $  15.5$ \\
PHL1226 & $   1276.83$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 15084.0$ & $   0.05031$ & $  283.9$ & $  11.7$ \\
PHL1226 & $   1277.23$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -4.0$ & $  -0.00002$ & $   74.1$ & $   9.8$ \\
PHL1226 & $   1278.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 15419.0$ & $   0.05143$ & $  229.0$ & $  14.7$ \\
PHL1226 & $   1278.87$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 69703.0$ & $   0.23252$ & $   67.7$ & $   6.9$ \\
PHL1226 & $   1279.02$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 69748.0$ & $   0.23266$ & $  139.8$ & $   9.1$ \\
PHL1226 & $   1282.28$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $  5199.0$ & $   0.01735$ & $   75.7$ & $  12.5$ \\
PHL1226 & $   1282.72$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $  5303.0$ & $   0.01771$ & $  110.9$ & $   9.8$ \\
PHL1226 & $   1282.95$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $  5359.0$ & $   0.01790$ & $  151.2$ & $   9.8$ \\
PHL1226 & $   1283.93$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 95989.0$ & $   0.32020$ & $  234.7$ & $  11.8$ \\
PHL1226 & $   1289.87$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 95995.0$ & $   0.32020$ & $  145.3$ & $  13.3$ \\
PHL1226 & $   1294.32$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 19396.0$ & $   0.06470$ & $   44.5$ & $  25.9$ \\
PHL1226 & $   1300.92$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 21023.0$ & $   0.07012$ & $  152.0$ & $  24.5$ \\
PHL1226 & $   1301.83$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -77.0$ & $  -0.00026$ & $   97.3$ & $  13.3$ \\
PHL1226 & $   1302.15$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    -4.0$ & $  -0.00002$ & $  337.2$ & $  22.1$ \\
PHL1226 & $   1303.99$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -88.0$ & $  -0.00026$ & $   39.6$ & $  21.0$ \\
PHL1226 & $   1304.37$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $     0.0$ & $  -0.00002$ & $  294.6$ & $  19.9$ \\
PHL1226 & $   1305.93$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 22260.0$ & $   0.07425$ & $  240.6$ & $  31.6$ \\
PHL1226 & $   1327.83$ & IGMABS & \ion{Fe}{2} & $    1144.9$ & H & $ 47890.0$ & $   0.15974$ & $  139.3$ & $  29.5$ \\
PHL1226 & $   1334.18$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -80.0$ & $  -0.00026$ & $  228.3$ & $   8.9$ \\
PHL1226 & $   1334.52$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -4.0$ & $  -0.00002$ & $  413.3$ & $   8.9$ \\
PHL1226 & $   1335.69$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -3.0$ & $  -0.00002$ & $  163.8$ & $  13.9$ \\
PHL1226 & $   1340.47$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 91992.0$ & $   0.30685$ & $  116.1$ & $  13.4$ \\
PHL1226 & $   1342.91$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 31378.0$ & $   0.10467$ & $  188.5$ & $  15.1$ \\
PHL1226 & $   1353.47$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 33983.0$ & $   0.11335$ & $   37.4$ & $  14.6$ \\
PHL1226 & $   1354.15$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 95992.0$ & $   0.32020$ & $  397.8$ & $  14.9$ \\
PHL1226 & $   1356.29$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 34677.0$ & $   0.11567$ & $   61.2$ & $  17.0$ \\
PHL1226 & $   1357.67$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $  5198.0$ & $   0.01735$ & $  161.2$ & $  15.7$ \\
PHL1226 & $   1358.17$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $  5309.0$ & $   0.01771$ & $  161.1$ & $   6.4$ \\
PHL1226 & $   1358.42$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $  5366.0$ & $   0.01790$ & $  253.0$ & $  11.9$ \\
PHL1226 & $   1361.64$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 35996.0$ & $   0.12007$ & $   43.0$ & $  16.3$ \\
PHL1226 & $   1362.11$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36114.0$ & $   0.12046$ & $   24.2$ & $  10.9$ \\
PHL1226 & $   1362.42$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 96015.0$ & $   0.32020$ & $   99.0$ & $  12.4$ \\
PHL1226 & $   1365.81$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 37025.0$ & $   0.12350$ & $   54.5$ & $  14.7$ \\
PHL1226 & $   1369.93$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 96014.0$ & $   0.32020$ & $  120.0$ & $  14.3$ \\
PHL1226 & $   1377.42$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 39889.0$ & $   0.13306$ & $  197.8$ & $  19.5$ \\
PHL1226 & $   1380.31$ & IGMABS & \ion{Si}{2} & $    1190.4$ & H & $ 47822.0$ & $   0.15949$ & $  329.6$ & $  12.4$ \\
PHL1226 & $   1380.54$ & IGMABS & \ion{Si}{2} & $    1190.4$ & H & $ 47882.0$ & $   0.15974$ & $  328.5$ & $   8.5$ \\
PHL1226 & $   1380.86$ & IGMABS & \ion{Si}{2} & $    1190.4$ & H & $ 47962.0$ & $   0.16000$ & $  109.0$ & $   8.9$ \\
PHL1226 & $   1383.60$ & IGMABS & \ion{Si}{2} & $    1193.2$ & H & $ 47811.0$ & $   0.15949$ & $  453.2$ & $  10.4$ \\
PHL1226 & $   1383.86$ & IGMABS & \ion{Si}{2} & $    1193.2$ & H & $ 47877.0$ & $   0.15974$ & $  363.0$ & $   8.7$ \\
PHL1226 & $   1384.19$ & IGMABS & \ion{Si}{2} & $    1193.2$ & H & $ 47962.0$ & $   0.16000$ & $  158.7$ & $  10.0$ \\
PHL1226 & $   1391.16$ & IGMABS & \ion{N}{1} & $    1199.5$ & H & $ 47888.0$ & $   0.15974$ & $  117.9$ & $  12.4$ \\
PHL1226 & $   1391.95$ & IGMABS & \ion{N}{1} & $    1200.2$ & H & $ 47891.0$ & $   0.15974$ & $  107.8$ & $  11.9$ \\
PHL1226 & $   1392.50$ & IGMABS & \ion{N}{1} & $    1200.7$ & H & $ 47886.0$ & $   0.15974$ & $   54.7$ & $  10.4$ \\
PHL1226 & $   1393.75$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -2.0$ & $  -0.00002$ & $  179.7$ & $  16.0$ \\
PHL1226 & $   1398.09$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 47607.0$ & $   0.15879$ & $  169.7$ & $  12.2$ \\
PHL1226 & $   1398.39$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 47682.0$ & $   0.15904$ & $   74.8$ & $   9.7$ \\
PHL1226 & $   1398.92$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 47813.0$ & $   0.15949$ & $  732.9$ & $  11.6$ \\
PHL1226 & $   1399.19$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 47881.0$ & $   0.15974$ & $  482.7$ & $   7.2$ \\
PHL1226 & $   1399.52$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 47961.0$ & $   0.16000$ & $  382.9$ & $   8.7$ \\
PHL1226 & $   1399.82$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 48037.0$ & $   0.16023$ & $  121.0$ & $  10.0$ \\
PHL1226 & $   1402.73$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -10.0$ & $  -0.00002$ & $  141.6$ & $  19.4$ \\
PHL1226 & $   1407.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 47425.0$ & $   0.15819$ & $  186.9$ & $  25.4$ \\
PHL1226 & $   1408.71$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 47605.0$ & $   0.15879$ & $  709.7$ & $  16.6$ \\
PHL1226 & $   1409.01$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 47678.0$ & $   0.15904$ & $  526.6$ & $   9.0$ \\
PHL1226 & $   1409.56$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 47814.0$ & $   0.15949$ & $ 2335.5$ & $  20.9$ \\
PHL1226 & $   1409.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 47889.0$ & $   0.15974$ & $ 2299.8$ & $  21.3$ \\
PHL1226 & $   1410.18$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 47967.0$ & $   0.16000$ & $ 1530.5$ & $  18.1$ \\
PHL1226 & $   1410.46$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 48036.0$ & $   0.16023$ & $ 1401.8$ & $  20.7$ \\
PHL1226 & $   1412.99$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 48661.0$ & $   0.16231$ & $   64.4$ & $  12.7$ \\
PHL1226 & $   1413.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 48711.0$ & $   0.16248$ & $   82.9$ & $   9.6$ \\
PHL1226 & $   1417.03$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 49657.0$ & $   0.16564$ & $  155.3$ & $  26.6$ \\
PHL1226 & $   1436.39$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 47812.0$ & $   0.15949$ & $  200.1$ & $  17.3$ \\
PHL1226 & $   1436.69$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 47883.0$ & $   0.15974$ & $  115.2$ & $  13.8$ \\
PHL1226 & $   1437.01$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 47962.0$ & $   0.16000$ & $  114.9$ & $  14.0$ \\
PHL1226 & $   1441.03$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 47817.0$ & $   0.15949$ & $   79.1$ & $  14.0$ \\
PHL1226 & $   1441.30$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 47882.0$ & $   0.15974$ & $   53.0$ & $  13.0$ \\
PHL1226 & $   1441.65$ & IGMABS & \ion{N}{5} & $    1242.8$ & H & $ 47966.0$ & $   0.16000$ & $   55.6$ & $  11.7$ \\
PHL1226 & $   1460.60$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $ 47613.0$ & $   0.15879$ & $   48.3$ & $  10.2$ \\
PHL1226 & $   1461.44$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $ 47812.0$ & $   0.15949$ & $  689.8$ & $  13.8$ \\
PHL1226 & $   1461.77$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $ 47891.0$ & $   0.15974$ & $  290.7$ & $   6.9$ \\
PHL1226 & $   1462.09$ & PROXIMATE & \ion{H}{1} & $    1260.4$ & H & $ 47967.0$ & $   0.16000$ & $  217.9$ & $  11.1$ \\
RBS2005 & $   1134.99$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $     2.0$ & $  -0.00002$ & $  264.9$ & $  48.7$ \\
RBS2005 & $   1142.36$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $    -1.0$ & $  -0.00002$ & $   33.0$ & $  16.9$ \\
RBS2005 & $   1143.22$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -3.0$ & $  -0.00002$ & $  131.2$ & $  18.8$ \\
RBS2005 & $   1144.62$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -82.0$ & $  -0.00028$ & $   53.0$ & $  11.8$ \\
RBS2005 & $   1144.93$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -2.0$ & $  -0.00002$ & $  254.3$ & $  16.9$ \\
RBS2005 & $   1152.83$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $     3.0$ & $  -0.00002$ & $   93.8$ & $  13.8$ \\
RBS2005 & $   1157.94$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $     7.0$ & $  -0.00002$ & $   76.8$ & $  12.0$ \\
RBS2005 & $   1158.34$ & ISMLG & \ion{C}{1} & $    1158.3$ & L & $     5.0$ & $  -0.00002$ & $   64.4$ & $  13.0$ \\
RBS2005 & $   1188.84$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $     1.0$ & $  -0.00002$ & $   48.8$ & $   9.8$ \\
RBS2005 & $   1190.08$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -85.0$ & $  -0.00028$ & $  115.0$ & $   8.1$ \\
RBS2005 & $   1190.43$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $     4.0$ & $  -0.00002$ & $  421.1$ & $   8.7$ \\
RBS2005 & $   1192.98$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -78.0$ & $  -0.00028$ & $  120.9$ & $   6.6$ \\
RBS2005 & $   1193.31$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $     5.0$ & $  -0.00002$ & $  418.7$ & $   7.9$ \\
RBS2005 & $   1197.21$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $     6.0$ & $  -0.00002$ & $   19.9$ & $  11.2$ \\
RBS2005 & $   1199.55$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $     1.0$ & $  -0.00002$ & $  371.1$ & $  30.7$ \\
RBS2005 & $   1200.23$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $     3.0$ & $  -0.00002$ & $  386.3$ & $  30.6$ \\
RBS2005 & $   1200.72$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $     2.0$ & $  -0.00002$ & $  308.5$ & $  35.7$ \\
RBS2005 & $   1201.11$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $    -3.0$ & $  -0.00002$ & $   23.9$ & $   8.3$ \\
RBS2005 & $   1204.89$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -401.0$ & $  -0.00135$ & $  107.9$ & $   6.6$ \\
RBS2005 & $   1205.14$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -338.0$ & $  -0.00112$ & $  104.7$ & $   7.8$ \\
RBS2005 & $   1205.40$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -273.0$ & $  -0.00093$ & $   61.0$ & $  10.1$ \\
RBS2005 & $   1205.77$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -180.0$ & $  -0.00061$ & $   20.8$ & $   8.5$ \\
RBS2005 & $   1206.15$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -86.0$ & $  -0.00028$ & $  164.9$ & $   8.1$ \\
RBS2005 & $   1206.53$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $     8.0$ & $  -0.00002$ & $  502.5$ & $   7.2$ \\
RBS2005 & $   1221.91$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1539.0$ & $   0.00513$ & $  111.3$ & $  20.8$ \\
RBS2005 & $   1229.64$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  3444.0$ & $   0.01149$ & $  398.0$ & $  16.6$ \\
RBS2005 & $   1239.94$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $     5.0$ & $  -0.00002$ & $   31.0$ & $   9.0$ \\
RBS2005 & $   1240.40$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $     1.0$ & $  -0.00002$ & $   29.0$ & $   8.9$ \\
RBS2005 & $   1245.46$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7345.0$ & $   0.02450$ & $   41.4$ & $  13.2$ \\
RBS2005 & $   1248.45$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  8085.0$ & $   0.02697$ & $  130.1$ & $  12.8$ \\
RBS2005 & $   1250.57$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -2.0$ & $  -0.00002$ & $  138.1$ & $  11.2$ \\
RBS2005 & $   1253.81$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $     0.0$ & $  -0.00002$ & $  230.6$ & $  12.6$ \\
RBS2005 & $   1259.54$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $     4.0$ & $  -0.00002$ & $  328.3$ & $  11.6$ \\
RBS2005 & $   1260.05$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -89.0$ & $  -0.00028$ & $  203.5$ & $   7.1$ \\
RBS2005 & $   1260.46$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $     9.0$ & $  -0.00002$ & $  477.2$ & $   6.6$ \\
RBS2005 & $   1260.74$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $     0.0$ & $  -0.00002$ & $   88.8$ & $   6.5$ \\
RBS2005 & $   1260.92$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11160.0$ & $   0.03722$ & $   50.3$ & $   9.4$ \\
RBS2005 & $   1266.87$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12626.0$ & $   0.04212$ & $  331.0$ & $  13.5$ \\
RBS2005 & $   1277.27$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $     5.0$ & $  -0.00002$ & $  104.7$ & $  11.0$ \\
RBS2005 & $   1277.51$ & ISMLG & \ion{C}{1}* & $    1277.5$ & L & $    -1.0$ & $  -0.00002$ & $   53.1$ & $  10.8$ \\
RBS2005 & $   1280.13$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $     0.0$ & $  -0.00002$ & $   46.8$ & $  15.1$ \\
RBS2005 & $   1283.26$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 16668.0$ & $   0.05560$ & $  151.5$ & $  23.6$ \\
RBS2005 & $   1301.78$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -90.0$ & $  -0.00028$ & $  185.5$ & $  30.1$ \\
RBS2005 & $   1302.19$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $     4.0$ & $  -0.00002$ & $  404.5$ & $  16.3$ \\
RBS2005 & $   1303.99$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -87.0$ & $  -0.00028$ & $   66.5$ & $  17.4$ \\
RBS2005 & $   1304.38$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $     2.0$ & $  -0.00002$ & $  362.0$ & $  18.1$ \\
RBS2005 & $   1307.72$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 22700.0$ & $   0.07572$ & $  100.0$ & $  11.7$ \\
RBS2005 & $   1316.62$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 24894.0$ & $   0.08304$ & $  133.0$ & $  18.6$ \\
RBS2005 & $   1317.21$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -1.0$ & $  -0.00002$ & $   36.1$ & $  14.9$ \\
RBS2005 & $   1319.20$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 25531.0$ & $   0.08516$ & $  236.0$ & $  24.6$ \\
RBS2005 & $   1328.83$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $     0.0$ & $  -0.00002$ & $   54.3$ & $  12.6$ \\
RBS2005 & $   1329.10$ & ISMLG & \ion{C}{1}* & $    1329.1$ & L & $    -1.0$ & $  -0.00002$ & $   47.1$ & $   9.9$ \\
RBS2005 & $   1331.76$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 28629.0$ & $   0.09550$ & $   89.4$ & $  11.6$ \\
RBS2005 & $   1332.74$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -403.0$ & $  -0.00135$ & $   42.3$ & $   8.2$ \\
RBS2005 & $   1333.03$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -338.0$ & $  -0.00112$ & $   47.0$ & $   9.2$ \\
RBS2005 & $   1333.70$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -188.0$ & $  -0.00061$ & $   47.5$ & $   9.5$ \\
RBS2005 & $   1334.15$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -86.0$ & $  -0.00028$ & $  234.9$ & $   6.4$ \\
RBS2005 & $   1334.51$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -5.0$ & $  -0.00002$ & $  435.6$ & $   4.1$ \\
RBS2005 & $   1335.71$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $     1.0$ & $  -0.00002$ & $  219.4$ & $   9.8$ \\
RBS2005 & $   1336.62$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 29826.0$ & $   0.09949$ & $  210.5$ & $  12.2$ \\
RBS2005 & $   1347.23$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $    -2.0$ & $  -0.00002$ & $   45.4$ & $   6.6$ \\
RBS2005 & $   1370.12$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -2.0$ & $  -0.00002$ & $   46.9$ & $   6.6$ \\
RBS2005 & $   1391.84$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -414.0$ & $  -0.00135$ & $   35.5$ & $   8.2$ \\
RBS2005 & $   1392.48$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -275.0$ & $  -0.00093$ & $   26.1$ & $   8.8$ \\
RBS2005 & $   1393.39$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -80.0$ & $  -0.00028$ & $   35.7$ & $   9.0$ \\
RBS2005 & $   1393.77$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $     2.0$ & $  -0.00002$ & $  259.8$ & $   8.6$ \\
RBS2005 & $   1402.78$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $     1.0$ & $  -0.00002$ & $  211.8$ & $  12.4$ \\
RBS2005 & $   1454.84$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $    -1.0$ & $  -0.00002$ & $   17.5$ & $  10.1$ \\
RBS2005 & $   1526.29$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -81.0$ & $  -0.00028$ & $  132.6$ & $  10.7$ \\
RBS2005 & $   1526.74$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $     6.0$ & $  -0.00002$ & $  407.8$ & $  12.8$ \\
RBS2005 & $   1546.13$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -402.0$ & $  -0.00135$ & $   47.0$ & $  13.5$ \\
RBS2005 & $   1546.47$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -335.0$ & $  -0.00112$ & $   73.3$ & $  15.2$ \\
RBS2005 & $   1548.24$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     6.0$ & $  -0.00002$ & $  317.5$ & $  16.6$ \\
RBS2005 & $   1550.79$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     2.0$ & $  -0.00002$ & $  292.1$ & $  15.7$ \\
RBS2005 & $   1560.30$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $    -2.0$ & $  -0.00002$ & $   72.8$ & $  11.1$ \\
RBS2005 & $   1560.67$ & ISMLG & \ion{C}{1}* & $    1560.6$ & L & $    -2.0$ & $  -0.00002$ & $   61.6$ & $  13.2$ \\
RBS2005 & $   1608.02$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -81.0$ & $  -0.00028$ & $   75.9$ & $  23.4$ \\
RBS2005 & $   1608.44$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -2.0$ & $  -0.00002$ & $  276.6$ & $  31.1$ \\
RBS2005 & $   1656.97$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $     7.0$ & $  -0.00002$ & $  135.9$ & $  25.1$ \\
RBS2005 & $   1657.37$ & ISMLG & \ion{C}{1}* & $    1657.3$ & L & $    -2.0$ & $  -0.00002$ & $   52.7$ & $  21.5$ \\
RBS2005 & $   1670.29$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -89.0$ & $  -0.00028$ & $  123.4$ & $  24.8$ \\
RBS2005 & $   1670.83$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $     8.0$ & $  -0.00002$ & $  531.9$ & $  26.0$ \\
RBS2005 & $   1741.54$ & PROXIMATE & \ion{H}{1} & $    1741.5$ & L & $    -3.0$ & $  -0.00002$ & $   57.4$ & $  14.3$ \\
RBS2055 & $   1133.66$ & ISMLG & \ion{Fe}{2} & $    1133.6$ & L & $    -1.0$ & $   0.00000$ & $  123.1$ & $  26.0$ \\
RBS2055 & $   1134.17$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $     2.0$ & $   0.00000$ & $  220.0$ & $  22.7$ \\
RBS2055 & $   1134.43$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $     5.0$ & $   0.00000$ & $  255.6$ & $  22.0$ \\
RBS2055 & $   1134.76$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -58.0$ & $  -0.00019$ & $   81.0$ & $  22.6$ \\
RBS2055 & $   1135.00$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $     5.0$ & $   0.00000$ & $  227.0$ & $  24.8$ \\
RBS2055 & $   1143.23$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $     1.0$ & $   0.00000$ & $   95.5$ & $  10.3$ \\
RBS2055 & $   1144.70$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -62.0$ & $  -0.00019$ & $   42.3$ & $   7.2$ \\
RBS2055 & $   1144.92$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -6.0$ & $   0.00000$ & $  228.1$ & $   9.0$ \\
RBS2055 & $   1152.83$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $     3.0$ & $   0.00000$ & $   92.4$ & $  10.4$ \\
RBS2055 & $   1157.92$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $     3.0$ & $   0.00000$ & $   25.2$ & $   7.9$ \\
RBS2055 & $   1188.82$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -403.0$ & $  -0.00136$ & $   38.5$ & $   6.7$ \\
RBS2055 & $   1189.10$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -331.0$ & $  -0.00109$ & $   55.2$ & $   5.8$ \\
RBS2055 & $   1190.00$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -104.0$ & $  -0.00033$ & $   97.8$ & $   4.9$ \\
RBS2055 & $   1190.19$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -57.0$ & $  -0.00019$ & $  167.6$ & $   2.7$ \\
RBS2055 & $   1190.45$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $     9.0$ & $   0.00000$ & $  261.4$ & $   5.0$ \\
RBS2055 & $   1191.67$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -407.0$ & $  -0.00136$ & $   22.2$ & $   6.3$ \\
RBS2055 & $   1191.96$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -334.0$ & $  -0.00109$ & $   72.9$ & $   5.3$ \\
RBS2055 & $   1192.17$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -281.0$ & $  -0.00092$ & $   21.4$ & $   5.5$ \\
RBS2055 & $   1192.87$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -104.0$ & $  -0.00033$ & $  104.8$ & $   4.6$ \\
RBS2055 & $   1193.06$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -57.0$ & $  -0.00019$ & $  150.8$ & $   2.2$ \\
RBS2055 & $   1193.32$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $     9.0$ & $   0.00000$ & $  265.6$ & $   4.4$ \\
RBS2055 & $   1197.19$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $     2.0$ & $   0.00000$ & $   12.3$ & $   4.6$ \\
RBS2055 & $   1199.32$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -58.0$ & $  -0.00019$ & $  123.5$ & $   4.4$ \\
RBS2055 & $   1199.56$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $     4.0$ & $   0.00000$ & $  223.4$ & $   5.0$ \\
RBS2055 & $   1200.00$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -55.0$ & $  -0.00019$ & $  124.1$ & $   4.5$ \\
RBS2055 & $   1200.23$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $     1.0$ & $   0.00000$ & $  234.7$ & $   5.2$ \\
RBS2055 & $   1200.48$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -58.0$ & $  -0.00019$ & $  111.3$ & $   4.3$ \\
RBS2055 & $   1200.72$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $     3.0$ & $   0.00000$ & $  212.0$ & $   5.5$ \\
RBS2055 & $   1201.10$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $    -4.0$ & $   0.00000$ & $   16.2$ & $   5.3$ \\
RBS2055 & $   1204.66$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -456.0$ & $  -0.00151$ & $   52.0$ & $   4.6$ \\
RBS2055 & $   1204.85$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -410.0$ & $  -0.00136$ & $  139.1$ & $   4.1$ \\
RBS2055 & $   1205.18$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -329.0$ & $  -0.00109$ & $  250.6$ & $   5.2$ \\
RBS2055 & $   1205.39$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -275.0$ & $  -0.00092$ & $   53.4$ & $   5.4$ \\
RBS2055 & $   1206.10$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -100.0$ & $  -0.00033$ & $   98.9$ & $   5.4$ \\
RBS2055 & $   1206.27$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -57.0$ & $  -0.00019$ & $  168.6$ & $   2.7$ \\
RBS2055 & $   1206.53$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $     8.0$ & $   0.00000$ & $  297.5$ & $   4.1$ \\
RBS2055 & $   1222.28$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1629.0$ & $   0.00543$ & $   91.3$ & $   9.0$ \\
RBS2055 & $   1224.62$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2207.0$ & $   0.00736$ & $   24.6$ & $   6.6$ \\
RBS2055 & $   1238.83$ & ISMLG & \ion{N}{5} & $    1238.8$ & L & $     3.0$ & $   0.00000$ & $   34.0$ & $   5.6$ \\
RBS2055 & $   1248.31$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  8048.0$ & $   0.02685$ & $   38.8$ & $   4.9$ \\
RBS2055 & $   1250.34$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -58.0$ & $  -0.00019$ & $   35.0$ & $   3.1$ \\
RBS2055 & $   1250.58$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $     0.0$ & $   0.00000$ & $  110.1$ & $   2.8$ \\
RBS2055 & $   1253.56$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -58.0$ & $  -0.00019$ & $   40.5$ & $   2.2$ \\
RBS2055 & $   1253.80$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -1.0$ & $   0.00000$ & $  123.5$ & $   1.7$ \\
RBS2055 & $   1258.72$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -405.0$ & $  -0.00136$ & $   34.7$ & $   1.9$ \\
RBS2055 & $   1259.06$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -324.0$ & $  -0.00109$ & $  117.9$ & $   1.9$ \\
RBS2055 & $   1259.28$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -56.0$ & $  -0.00019$ & $   74.3$ & $   1.5$ \\
RBS2055 & $   1259.50$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -4.0$ & $   0.00000$ & $  139.4$ & $   1.2$ \\
RBS2055 & $   1260.02$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -97.0$ & $  -0.00033$ & $   90.7$ & $   1.0$ \\
RBS2055 & $   1260.17$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -60.0$ & $  -0.00019$ & $  184.3$ & $   0.7$ \\
RBS2055 & $   1260.46$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $     9.0$ & $   0.00000$ & $  325.9$ & $   0.8$ \\
RBS2055 & $   1260.75$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $     3.0$ & $   0.00000$ & $   28.6$ & $   1.4$ \\
RBS2055 & $   1261.49$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 11299.0$ & $   0.03769$ & $   85.3$ & $   2.1$ \\
RBS2055 & $   1277.24$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $     0.0$ & $   0.00000$ & $   62.1$ & $   5.9$ \\
RBS2055 & $   1280.16$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $     6.0$ & $   0.00000$ & $   26.5$ & $   6.1$ \\
RBS2055 & $   1300.75$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -327.0$ & $  -0.00109$ & $   28.5$ & $   5.2$ \\
RBS2055 & $   1301.74$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -99.0$ & $  -0.00033$ & $   85.7$ & $   3.7$ \\
RBS2055 & $   1301.92$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -56.0$ & $  -0.00019$ & $  141.7$ & $   2.6$ \\
RBS2055 & $   1302.20$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $     8.0$ & $   0.00000$ & $  285.5$ & $   3.9$ \\
RBS2055 & $   1302.96$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -325.0$ & $  -0.00109$ & $   18.8$ & $   5.7$ \\
RBS2055 & $   1303.96$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -95.0$ & $  -0.00033$ & $   34.7$ & $   4.2$ \\
RBS2055 & $   1304.12$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -57.0$ & $  -0.00019$ & $  116.6$ & $   3.7$ \\
RBS2055 & $   1304.40$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $     7.0$ & $   0.00000$ & $  259.7$ & $   4.1$ \\
RBS2055 & $   1317.20$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -4.0$ & $   0.00000$ & $   49.9$ & $   9.4$ \\
RBS2055 & $   1328.85$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $     5.0$ & $   0.00000$ & $   58.5$ & $  10.7$ \\
RBS2055 & $   1332.72$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -408.0$ & $  -0.00136$ & $   72.6$ & $   6.9$ \\
RBS2055 & $   1333.07$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -328.0$ & $  -0.00109$ & $  155.3$ & $   6.2$ \\
RBS2055 & $   1333.32$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -273.0$ & $  -0.00092$ & $   41.6$ & $   6.7$ \\
RBS2055 & $   1334.09$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -100.0$ & $  -0.00033$ & $  144.6$ & $   4.7$ \\
RBS2055 & $   1334.27$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -58.0$ & $  -0.00019$ & $  207.8$ & $   2.5$ \\
RBS2055 & $   1334.56$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $     7.0$ & $   0.00000$ & $  338.9$ & $   3.9$ \\
RBS2055 & $   1335.45$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -58.0$ & $  -0.00019$ & $   38.2$ & $   6.0$ \\
RBS2055 & $   1335.69$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -5.0$ & $   0.00000$ & $  160.0$ & $   6.4$ \\
RBS2055 & $   1370.13$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $     0.0$ & $   0.00000$ & $   48.3$ & $   6.5$ \\
RBS2055 & $   1391.64$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -456.0$ & $  -0.00151$ & $   27.4$ & $   6.1$ \\
RBS2055 & $   1391.86$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -408.0$ & $  -0.00136$ & $   44.8$ & $   8.0$ \\
RBS2055 & $   1392.25$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -325.0$ & $  -0.00109$ & $   89.2$ & $   7.9$ \\
RBS2055 & $   1393.47$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -62.0$ & $  -0.00019$ & $   43.2$ & $   6.6$ \\
RBS2055 & $   1393.72$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -8.0$ & $   0.00000$ & $  237.2$ & $   8.0$ \\
RBS2055 & $   1400.65$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -454.0$ & $  -0.00151$ & $   20.5$ & $   5.8$ \\
RBS2055 & $   1401.25$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -325.0$ & $  -0.00109$ & $   57.0$ & $   8.6$ \\
RBS2055 & $   1402.75$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -5.0$ & $   0.00000$ & $  193.9$ & $   9.6$ \\
RBS2055 & $   1524.62$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -409.0$ & $  -0.00136$ & $   23.5$ & $   9.9$ \\
RBS2055 & $   1525.05$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -325.0$ & $  -0.00109$ & $   37.7$ & $   8.5$ \\
RBS2055 & $   1526.21$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -97.0$ & $  -0.00033$ & $   52.1$ & $   6.2$ \\
RBS2055 & $   1526.42$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -57.0$ & $  -0.00019$ & $  169.4$ & $   5.8$ \\
RBS2055 & $   1526.75$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $     8.0$ & $   0.00000$ & $  320.1$ & $   7.7$ \\
RBS2055 & $   1545.87$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -451.0$ & $  -0.00151$ & $   28.3$ & $   6.3$ \\
RBS2055 & $   1546.07$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -414.0$ & $  -0.00136$ & $   47.2$ & $   9.0$ \\
RBS2055 & $   1546.48$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -334.0$ & $  -0.00109$ & $  178.3$ & $  10.0$ \\
RBS2055 & $   1546.79$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -273.0$ & $  -0.00092$ & $   44.8$ & $   6.6$ \\
RBS2055 & $   1547.89$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -61.0$ & $  -0.00019$ & $   43.8$ & $   8.5$ \\
RBS2055 & $   1548.20$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     0.0$ & $   0.00000$ & $  302.3$ & $   9.7$ \\
RBS2055 & $   1548.68$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -407.0$ & $  -0.00136$ & $   50.5$ & $   9.8$ \\
RBS2055 & $   1549.08$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -330.0$ & $  -0.00109$ & $  110.7$ & $  12.5$ \\
RBS2055 & $   1549.34$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -279.0$ & $  -0.00092$ & $   28.2$ & $   7.9$ \\
RBS2055 & $   1550.76$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    -3.0$ & $   0.00000$ & $  220.3$ & $  11.1$ \\
RBS2055 & $   1560.29$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $    -4.0$ & $   0.00000$ & $   65.0$ & $  13.4$ \\
RBS2055 & $   1608.14$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -58.0$ & $  -0.00019$ & $  107.8$ & $   4.8$ \\
RBS2055 & $   1608.41$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -8.0$ & $   0.00000$ & $  306.4$ & $   4.6$ \\
RBS2055 & $   1656.94$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $     2.0$ & $   0.00000$ & $  121.3$ & $  14.6$ \\
RBS2055 & $   1669.00$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -321.0$ & $  -0.00109$ & $   53.4$ & $  13.6$ \\
RBS2055 & $   1670.26$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -95.0$ & $  -0.00033$ & $   75.6$ & $  10.6$ \\
RBS2055 & $   1670.46$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -58.0$ & $  -0.00019$ & $  197.4$ & $  10.2$ \\
RBS2055 & $   1670.83$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $     7.0$ & $   0.00000$ & $  365.5$ & $  12.8$ \\
RBS2055 & $   1709.62$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $     3.0$ & $   0.00000$ & $   38.5$ & $  13.4$ \\
RBS2055 & $   1741.51$ & PROXIMATE & \ion{H}{1} & $    1741.5$ & L & $    -8.0$ & $   0.00000$ & $   55.2$ & $  21.1$ \\
RXS\_J0118.8+3836 & $   1142.32$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $   -11.0$ & $  -0.00003$ & $   81.4$ & $  29.3$ \\
RXS\_J0118.8+3836 & $   1143.18$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -12.0$ & $  -0.00003$ & $  197.3$ & $  30.3$ \\
RXS\_J0118.8+3836 & $   1144.90$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -10.0$ & $  -0.00003$ & $  324.6$ & $  25.2$ \\
RXS\_J0118.8+3836 & $   1152.77$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -11.0$ & $  -0.00003$ & $  153.5$ & $  25.6$ \\
RXS\_J0118.8+3836 & $   1170.05$ & IGMABS & \ion{N}{2} & $    1083.9$ & H & $ 23799.0$ & $   0.07939$ & $  142.1$ & $  26.4$ \\
RXS\_J0118.8+3836 & $   1170.37$ & IGMABS & \ion{N}{2} & $    1083.9$ & H & $ 23888.0$ & $   0.07971$ & $   61.2$ & $  19.6$ \\
RXS\_J0118.8+3836 & $   1170.65$ & IGMABS & \ion{N}{2} & $    1083.9$ & H & $ 23965.0$ & $   0.07992$ & $   46.5$ & $  17.9$ \\
RXS\_J0118.8+3836 & $   1178.53$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 44662.0$ & $   0.14901$ & $   52.5$ & $  17.4$ \\
RXS\_J0118.8+3836 & $   1190.00$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -104.0$ & $  -0.00035$ & $   71.6$ & $   9.3$ \\
RXS\_J0118.8+3836 & $   1190.37$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -12.0$ & $  -0.00003$ & $  384.2$ & $   8.3$ \\
RXS\_J0118.8+3836 & $   1192.89$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -102.0$ & $  -0.00035$ & $   61.7$ & $  10.3$ \\
RXS\_J0118.8+3836 & $   1193.25$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -10.0$ & $  -0.00003$ & $  386.4$ & $   8.0$ \\
RXS\_J0118.8+3836 & $   1197.18$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $     0.0$ & $  -0.00003$ & $   53.9$ & $  13.7$ \\
RXS\_J0118.8+3836 & $   1199.51$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -10.0$ & $  -0.00003$ & $  376.4$ & $  11.8$ \\
RXS\_J0118.8+3836 & $   1200.19$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -7.0$ & $  -0.00003$ & $  376.3$ & $  10.9$ \\
RXS\_J0118.8+3836 & $   1200.66$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -12.0$ & $  -0.00003$ & $  368.8$ & $  11.9$ \\
RXS\_J0118.8+3836 & $   1205.45$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -261.0$ & $  -0.00087$ & $   87.5$ & $   9.0$ \\
RXS\_J0118.8+3836 & $   1205.60$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -224.0$ & $  -0.00075$ & $   39.1$ & $   8.3$ \\
RXS\_J0118.8+3836 & $   1206.08$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -103.0$ & $  -0.00035$ & $  115.2$ & $  10.6$ \\
RXS\_J0118.8+3836 & $   1206.45$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -12.0$ & $  -0.00003$ & $  352.7$ & $   8.9$ \\
RXS\_J0118.8+3836 & $   1207.72$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 53193.0$ & $   0.17741$ & $  117.4$ & $  22.3$ \\
RXS\_J0118.8+3836 & $   1221.70$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 53187.0$ & $   0.17741$ & $   37.8$ & $  14.7$ \\
RXS\_J0118.8+3836 & $   1235.81$ & IGMABS & \ion{Fe}{2} & $    1144.9$ & H & $ 23795.0$ & $   0.07939$ & $   50.0$ & $  11.0$ \\
RXS\_J0118.8+3836 & $   1239.93$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $     1.0$ & $  -0.00003$ & $   48.8$ & $  12.2$ \\
RXS\_J0118.8+3836 & $   1240.39$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $    -2.0$ & $  -0.00003$ & $   24.7$ & $   8.6$ \\
RXS\_J0118.8+3836 & $   1243.03$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  6746.0$ & $   0.02250$ & $   31.0$ & $  10.3$ \\
RXS\_J0118.8+3836 & $   1245.23$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7290.0$ & $   0.02432$ & $  335.8$ & $  12.2$ \\
RXS\_J0118.8+3836 & $   1247.51$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7852.0$ & $   0.02619$ & $  166.2$ & $  12.9$ \\
RXS\_J0118.8+3836 & $   1250.57$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -2.0$ & $  -0.00003$ & $  205.1$ & $   7.5$ \\
RXS\_J0118.8+3836 & $   1253.77$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -7.0$ & $  -0.00003$ & $  269.3$ & $   6.8$ \\
RXS\_J0118.8+3836 & $   1256.30$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 10019.0$ & $   0.03342$ & $   29.8$ & $   8.0$ \\
RXS\_J0118.8+3836 & $   1256.72$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 10124.0$ & $   0.03377$ & $   22.8$ & $   7.6$ \\
RXS\_J0118.8+3836 & $   1259.47$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -12.0$ & $  -0.00003$ & $  304.7$ & $   6.1$ \\
RXS\_J0118.8+3836 & $   1259.99$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -103.0$ & $  -0.00035$ & $   84.3$ & $   5.6$ \\
RXS\_J0118.8+3836 & $   1260.38$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -10.0$ & $  -0.00003$ & $  451.9$ & $   4.3$ \\
RXS\_J0118.8+3836 & $   1270.97$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 13637.0$ & $   0.04549$ & $   52.9$ & $  11.5$ \\
RXS\_J0118.8+3836 & $   1271.85$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 13855.0$ & $   0.04622$ & $   43.6$ & $  10.6$ \\
RXS\_J0118.8+3836 & $   1277.22$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -6.0$ & $  -0.00003$ & $   72.9$ & $  12.7$ \\
RXS\_J0118.8+3836 & $   1279.73$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 15797.0$ & $   0.05269$ & $   55.4$ & $  19.4$ \\
RXS\_J0118.8+3836 & $   1284.93$ & IGMABS & \ion{Si}{2} & $    1190.4$ & H & $ 23802.0$ & $   0.07939$ & $  131.4$ & $  20.4$ \\
RXS\_J0118.8+3836 & $   1288.05$ & IGMABS & \ion{Si}{2} & $    1193.2$ & H & $ 23807.0$ & $   0.07939$ & $  166.6$ & $  16.6$ \\
RXS\_J0118.8+3836 & $   1288.41$ & IGMABS & \ion{Si}{2} & $    1193.2$ & H & $ 23898.0$ & $   0.07971$ & $   41.8$ & $  13.5$ \\
RXS\_J0118.8+3836 & $   1288.66$ & IGMABS & \ion{Si}{2} & $    1193.2$ & H & $ 23961.0$ & $   0.07992$ & $   59.2$ & $  15.7$ \\
RXS\_J0118.8+3836 & $   1302.12$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -10.0$ & $  -0.00003$ & $  462.0$ & $   9.8$ \\
RXS\_J0118.8+3836 & $   1302.29$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 23802.0$ & $   0.07939$ & $   88.3$ & $   8.0$ \\
RXS\_J0118.8+3836 & $   1302.68$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 23898.0$ & $   0.07971$ & $   28.1$ & $   8.9$ \\
RXS\_J0118.8+3836 & $   1302.96$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 23969.0$ & $   0.07992$ & $  196.7$ & $  23.0$ \\
RXS\_J0118.8+3836 & $   1304.32$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -11.0$ & $  -0.00003$ & $  353.9$ & $   9.7$ \\
RXS\_J0118.8+3836 & $   1311.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 23656.0$ & $   0.07891$ & $   38.2$ & $  13.7$ \\
RXS\_J0118.8+3836 & $   1312.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 23802.0$ & $   0.07939$ & $  860.0$ & $  14.2$ \\
RXS\_J0118.8+3836 & $   1312.57$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 23896.0$ & $   0.07971$ & $  825.9$ & $  10.6$ \\
RXS\_J0118.8+3836 & $   1312.83$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 23961.0$ & $   0.07992$ & $ 1500.5$ & $  17.5$ \\
RXS\_J0118.8+3836 & $   1317.17$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -10.0$ & $  -0.00003$ & $   75.1$ & $  20.8$ \\
RXS\_J0118.8+3836 & $   1333.35$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -266.0$ & $  -0.00087$ & $   59.3$ & $  13.5$ \\
RXS\_J0118.8+3836 & $   1333.56$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -219.0$ & $  -0.00075$ & $   49.7$ & $  11.5$ \\
RXS\_J0118.8+3836 & $   1334.05$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -109.0$ & $  -0.00035$ & $  133.7$ & $  11.5$ \\
RXS\_J0118.8+3836 & $   1334.48$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -12.0$ & $  -0.00003$ & $  481.5$ & $  10.9$ \\
RXS\_J0118.8+3836 & $   1335.69$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -4.0$ & $  -0.00003$ & $  227.6$ & $  12.8$ \\
RXS\_J0118.8+3836 & $   1337.06$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 29936.0$ & $   0.09986$ & $   34.8$ & $  16.7$ \\
RXS\_J0118.8+3836 & $   1359.48$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 35464.0$ & $   0.11829$ & $   32.8$ & $  18.1$ \\
RXS\_J0118.8+3836 & $   1360.51$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $ 23805.0$ & $   0.07939$ & $  229.8$ & $  18.1$ \\
RXS\_J0118.8+3836 & $   1360.93$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $ 23905.0$ & $   0.07971$ & $   52.0$ & $  11.3$ \\
RXS\_J0118.8+3836 & $   1361.16$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $ 23960.0$ & $   0.07992$ & $   78.6$ & $  13.1$ \\
RXS\_J0118.8+3836 & $   1370.08$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -11.0$ & $  -0.00003$ & $   98.0$ & $  14.8$ \\
RXS\_J0118.8+3836 & $   1393.71$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -11.0$ & $  -0.00003$ & $  136.2$ & $  17.6$ \\
RXS\_J0118.8+3836 & $   1396.82$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 44672.0$ & $   0.14901$ & $  284.8$ & $  16.8$ \\
RXS\_J0118.8+3836 & $   1397.43$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 44823.0$ & $   0.14952$ & $  183.7$ & $  15.8$ \\
RXS\_J0118.8+3836 & $   1402.74$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -7.0$ & $  -0.00003$ & $   61.9$ & $  20.1$ \\
RXS\_J0118.8+3836 & $   1405.53$ & IGMABS & \ion{O}{1} & $    1302.1$ & H & $ 23796.0$ & $   0.07939$ & $   78.6$ & $  18.2$ \\
RXS\_J0118.8+3836 & $   1407.89$ & IGMABS & \ion{Si}{2} & $    1304.3$ & H & $ 23794.0$ & $   0.07939$ & $   69.1$ & $  15.5$ \\
RXS\_J0118.8+3836 & $   1431.34$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 53185.0$ & $   0.17741$ & $  379.7$ & $  24.9$ \\
RXS\_J0118.8+3836 & $   1434.33$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 53924.0$ & $   0.17987$ & $   88.6$ & $  21.0$ \\
RXS\_J0118.8+3836 & $   1439.90$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 55297.0$ & $   0.18445$ & $   92.7$ & $  14.5$ \\
RXS\_J0118.8+3836 & $   1440.47$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $ 23798.0$ & $   0.07939$ & $  262.4$ & $  11.8$ \\
RXS\_J0118.8+3836 & $   1440.92$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $ 23899.0$ & $   0.07971$ & $   98.2$ & $   8.0$ \\
RXS\_J0118.8+3836 & $   1441.18$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $ 23957.0$ & $   0.07992$ & $  154.2$ & $  11.2$ \\
RXS\_J0118.8+3836 & $   1447.39$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 57144.0$ & $   0.19061$ & $   68.3$ & $  14.6$ \\
RXS\_J0118.8+3836 & $   1456.15$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 59304.0$ & $   0.19782$ & $   69.2$ & $  14.0$ \\
RXS\_J0118.8+3836 & $   1462.30$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 60821.0$ & $   0.20288$ & $   97.9$ & $  11.2$ \\
RXS\_J0118.8+3836 & $   1467.75$ & ISMLG & \ion{Ni}{2} & $    1467.7$ & L & $    -1.0$ & $  -0.00003$ & $   16.9$ & $  11.2$ \\
RXS\_J0118.8+3836 & $   1504.38$ & IGMABS & \ion{Si}{4} & $    1393.7$ & H & $ 23795.0$ & $   0.07939$ & $  176.0$ & $  13.8$ \\
RXS\_J0118.8+3836 & $   1514.14$ & IGMABS & \ion{Si}{4} & $    1402.7$ & H & $ 23800.0$ & $   0.07939$ & $  109.6$ & $  15.5$ \\
RXS\_J0118.8+3836 & $   1526.20$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -99.0$ & $  -0.00035$ & $   60.8$ & $  13.1$ \\
RXS\_J0118.8+3836 & $   1526.65$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -11.0$ & $  -0.00003$ & $  425.6$ & $  10.0$ \\
RXS\_J0118.8+3836 & $   1548.16$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    -9.0$ & $  -0.00003$ & $  161.7$ & $  19.2$ \\
RXS\_J0118.8+3836 & $   1550.72$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -11.0$ & $  -0.00003$ & $  117.7$ & $  23.7$ \\
RXS\_J0118.8+3836 & $   1560.24$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $   -12.0$ & $  -0.00003$ & $   35.9$ & $  16.2$ \\
RXS\_J0118.8+3836 & $   1585.88$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $  7296.0$ & $   0.02432$ & $   68.7$ & $  29.7$ \\
RXS\_J0118.8+3836 & $   1608.43$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -5.0$ & $  -0.00003$ & $  327.4$ & $  41.0$ \\
RXS\_J0118.8+3836 & $   1647.95$ & IGMABS & \ion{Si}{2} & $    1526.7$ & H & $ 23807.0$ & $   0.07939$ & $  117.2$ & $  34.6$ \\
RXS\_J0118.8+3836 & $   1656.92$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $    -1.0$ & $  -0.00003$ & $   67.8$ & $  31.3$ \\
RXS\_J0118.8+3836 & $   1670.79$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $     1.0$ & $  -0.00003$ & $  569.3$ & $  27.3$ \\
RXS\_J0118.8+3836 & $   1671.09$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 23796.0$ & $   0.07939$ & $  322.0$ & $  23.6$ \\
RXS\_J0118.8+3836 & $   1673.84$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 23790.0$ & $   0.07939$ & $  243.5$ & $  41.3$ \\
RXS\_J0118.8+3836 & $   1709.53$ & PROXIMATE & \ion{H}{1} & $    1709.6$ & L & $   -14.0$ & $  -0.00003$ & $   85.0$ & $  30.9$ \\
RXS\_J0155.6+3115 & $   1134.95$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $    -7.0$ & $  -0.00001$ & $  144.4$ & $  61.2$ \\
RXS\_J0155.6+3115 & $   1142.35$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $    -4.0$ & $  -0.00001$ & $   43.4$ & $  24.6$ \\
RXS\_J0155.6+3115 & $   1143.19$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -8.0$ & $  -0.00001$ & $   77.9$ & $  26.7$ \\
RXS\_J0155.6+3115 & $   1144.91$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -8.0$ & $  -0.00001$ & $  229.0$ & $  23.4$ \\
RXS\_J0155.6+3115 & $   1152.81$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -3.0$ & $  -0.00001$ & $  102.1$ & $  22.7$ \\
RXS\_J0155.6+3115 & $   1157.90$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $    -3.0$ & $  -0.00001$ & $   35.8$ & $  15.1$ \\
RXS\_J0155.6+3115 & $   1160.50$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 39392.0$ & $   0.13139$ & $  201.3$ & $  12.7$ \\
RXS\_J0155.6+3115 & $   1160.65$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 39436.0$ & $   0.13154$ & $  131.6$ & $  12.6$ \\
RXS\_J0155.6+3115 & $   1161.87$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 39792.0$ & $   0.13271$ & $  135.7$ & $  12.2$ \\
RXS\_J0155.6+3115 & $   1162.08$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $ 39853.0$ & $   0.13292$ & $   81.9$ & $  11.2$ \\
RXS\_J0155.6+3115 & $   1163.92$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 38348.0$ & $   0.12793$ & $  163.8$ & $  13.0$ \\
RXS\_J0155.6+3115 & $   1164.44$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 38498.0$ & $   0.12844$ & $  168.9$ & $  17.9$ \\
RXS\_J0155.6+3115 & $   1166.89$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 39208.0$ & $   0.13077$ & $   87.6$ & $  14.9$ \\
RXS\_J0155.6+3115 & $   1167.51$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 39389.0$ & $   0.13139$ & $  247.9$ & $   9.2$ \\
RXS\_J0155.6+3115 & $   1167.68$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 39438.0$ & $   0.13154$ & $  167.7$ & $   9.2$ \\
RXS\_J0155.6+3115 & $   1168.74$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 39746.0$ & $   0.13258$ & $  221.1$ & $   6.2$ \\
RXS\_J0155.6+3115 & $   1168.87$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 39783.0$ & $   0.13271$ & $  121.7$ & $   3.2$ \\
RXS\_J0155.6+3115 & $   1169.08$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $ 39845.0$ & $   0.13292$ & $  249.5$ & $   8.6$ \\
RXS\_J0155.6+3115 & $   1170.35$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 38351.0$ & $   0.12793$ & $   93.6$ & $  10.7$ \\
RXS\_J0155.6+3115 & $   1170.85$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 38496.0$ & $   0.12844$ & $   77.9$ & $  12.5$ \\
RXS\_J0155.6+3115 & $   1173.96$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 39394.0$ & $   0.13139$ & $  247.2$ & $   6.9$ \\
RXS\_J0155.6+3115 & $   1174.11$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 39436.0$ & $   0.13154$ & $  134.8$ & $   5.6$ \\
RXS\_J0155.6+3115 & $   1175.18$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 39746.0$ & $   0.13258$ & $  217.0$ & $   5.2$ \\
RXS\_J0155.6+3115 & $   1175.32$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 39786.0$ & $   0.13271$ & $  144.0$ & $   3.7$ \\
RXS\_J0155.6+3115 & $   1175.52$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $ 39844.0$ & $   0.13292$ & $  183.8$ & $   7.2$ \\
RXS\_J0155.6+3115 & $   1188.83$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $     1.0$ & $  -0.00001$ & $   46.5$ & $  10.9$ \\
RXS\_J0155.6+3115 & $   1190.02$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -100.0$ & $  -0.00034$ & $  121.7$ & $   8.7$ \\
RXS\_J0155.6+3115 & $   1190.39$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    -6.0$ & $  -0.00001$ & $  351.5$ & $   7.8$ \\
RXS\_J0155.6+3115 & $   1192.88$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -103.0$ & $  -0.00034$ & $  122.6$ & $   8.6$ \\
RXS\_J0155.6+3115 & $   1193.26$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    -7.0$ & $  -0.00001$ & $  363.2$ & $   8.0$ \\
RXS\_J0155.6+3115 & $   1199.54$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -3.0$ & $  -0.00001$ & $  294.2$ & $  19.0$ \\
RXS\_J0155.6+3115 & $   1200.20$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -6.0$ & $  -0.00001$ & $  271.1$ & $  18.2$ \\
RXS\_J0155.6+3115 & $   1200.69$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -4.0$ & $  -0.00001$ & $  268.9$ & $  21.4$ \\
RXS\_J0155.6+3115 & $   1205.72$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -193.0$ & $  -0.00068$ & $   97.0$ & $  12.2$ \\
RXS\_J0155.6+3115 & $   1206.08$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -104.0$ & $  -0.00034$ & $  192.9$ & $   8.1$ \\
RXS\_J0155.6+3115 & $   1206.47$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -7.0$ & $  -0.00001$ & $  387.2$ & $   8.0$ \\
RXS\_J0155.6+3115 & $   1225.38$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $  4690.0$ & $   0.01566$ & $   90.0$ & $  16.5$ \\
RXS\_J0155.6+3115 & $   1234.71$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4696.0$ & $   0.01566$ & $  286.2$ & $  17.5$ \\
RXS\_J0155.6+3115 & $   1238.79$ & ISMLG & \ion{N}{5} & $    1238.8$ & L & $    -7.0$ & $  -0.00001$ & $   57.8$ & $  14.7$ \\
RXS\_J0155.6+3115 & $   1239.94$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $     4.0$ & $  -0.00001$ & $   22.5$ & $  10.4$ \\
RXS\_J0155.6+3115 & $   1245.26$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7297.0$ & $   0.02434$ & $   78.8$ & $  16.6$ \\
RXS\_J0155.6+3115 & $   1250.56$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -3.0$ & $  -0.00001$ & $  120.9$ & $  11.2$ \\
RXS\_J0155.6+3115 & $   1253.80$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -1.0$ & $  -0.00001$ & $  188.8$ & $  12.2$ \\
RXS\_J0155.6+3115 & $   1255.37$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9791.0$ & $   0.03266$ & $  601.2$ & $  15.7$ \\
RXS\_J0155.6+3115 & $   1259.49$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -6.0$ & $  -0.00001$ & $  194.0$ & $   9.2$ \\
RXS\_J0155.6+3115 & $   1259.98$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -104.0$ & $  -0.00034$ & $  190.3$ & $   8.7$ \\
RXS\_J0155.6+3115 & $   1260.39$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    -8.0$ & $  -0.00001$ & $  434.0$ & $   7.3$ \\
RXS\_J0155.6+3115 & $   1260.74$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $     1.0$ & $  -0.00001$ & $   56.0$ & $   9.7$ \\
RXS\_J0155.6+3115 & $   1261.28$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11248.0$ & $   0.03752$ & $  107.2$ & $  15.7$ \\
RXS\_J0155.6+3115 & $   1268.30$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12978.0$ & $   0.04329$ & $   66.8$ & $  11.3$ \\
RXS\_J0155.6+3115 & $   1277.24$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $     0.0$ & $  -0.00001$ & $   58.9$ & $  12.6$ \\
RXS\_J0155.6+3115 & $   1280.13$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $    -2.0$ & $  -0.00001$ & $   40.9$ & $  15.1$ \\
RXS\_J0155.6+3115 & $   1301.69$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -111.0$ & $  -0.00034$ & $  160.1$ & $  22.5$ \\
RXS\_J0155.6+3115 & $   1302.14$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    -6.0$ & $  -0.00001$ & $  392.8$ & $  20.0$ \\
RXS\_J0155.6+3115 & $   1303.92$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -104.0$ & $  -0.00034$ & $   78.6$ & $  22.6$ \\
RXS\_J0155.6+3115 & $   1304.34$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    -8.0$ & $  -0.00001$ & $  287.3$ & $  18.9$ \\
RXS\_J0155.6+3115 & $   1306.18$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 22320.0$ & $   0.07445$ & $  156.5$ & $  28.6$ \\
RXS\_J0155.6+3115 & $   1317.18$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -8.0$ & $  -0.00001$ & $   44.7$ & $  19.7$ \\
RXS\_J0155.6+3115 & $   1328.80$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -8.0$ & $  -0.00001$ & $   80.7$ & $  17.5$ \\
RXS\_J0155.6+3115 & $   1330.83$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 28400.0$ & $   0.09473$ & $  235.4$ & $  22.1$ \\
RXS\_J0155.6+3115 & $   1334.06$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -105.0$ & $  -0.00034$ & $  261.7$ & $   8.1$ \\
RXS\_J0155.6+3115 & $   1334.50$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -7.0$ & $  -0.00001$ & $  413.0$ & $   7.4$ \\
RXS\_J0155.6+3115 & $   1335.70$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -1.0$ & $  -0.00001$ & $  200.9$ & $  12.1$ \\
RXS\_J0155.6+3115 & $   1342.48$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 31271.0$ & $   0.10431$ & $  175.6$ & $  17.6$ \\
RXS\_J0155.6+3115 & $   1344.58$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 31790.0$ & $   0.10604$ & $  300.2$ & $  16.4$ \\
RXS\_J0155.6+3115 & $   1347.22$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $    -3.0$ & $  -0.00001$ & $   18.5$ & $  10.0$ \\
RXS\_J0155.6+3115 & $   1353.24$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 33925.0$ & $   0.11316$ & $   70.3$ & $  11.0$ \\
RXS\_J0155.6+3115 & $   1358.16$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 35138.0$ & $   0.11721$ & $   35.1$ & $  11.3$ \\
RXS\_J0155.6+3115 & $   1363.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36398.0$ & $   0.12141$ & $   63.9$ & $  10.3$ \\
RXS\_J0155.6+3115 & $   1366.87$ & PROXIMATE & \ion{Si}{3} & $    1206.5$ & H & $ 39849.0$ & $   0.13292$ & $   56.8$ & $   9.4$ \\
RXS\_J0155.6+3115 & $   1370.12$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -3.0$ & $  -0.00001$ & $   57.4$ & $   6.1$ \\
RXS\_J0155.6+3115 & $   1371.19$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 38354.0$ & $   0.12793$ & $  147.4$ & $   6.5$ \\
RXS\_J0155.6+3115 & $   1371.81$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 38505.0$ & $   0.12844$ & $   57.0$ & $   6.6$ \\
RXS\_J0155.6+3115 & $   1373.27$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 38864.0$ & $   0.12964$ & $   13.2$ & $   3.7$ \\
RXS\_J0155.6+3115 & $   1374.65$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 39205.0$ & $   0.13077$ & $   33.1$ & $   4.6$ \\
RXS\_J0155.6+3115 & $   1375.40$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 39390.0$ & $   0.13139$ & $  287.2$ & $   3.2$ \\
RXS\_J0155.6+3115 & $   1375.58$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 39435.0$ & $   0.13154$ & $  233.7$ & $   3.6$ \\
RXS\_J0155.6+3115 & $   1376.84$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 39746.0$ & $   0.13258$ & $  187.8$ & $   2.2$ \\
RXS\_J0155.6+3115 & $   1377.00$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 39786.0$ & $   0.13271$ & $  312.5$ & $   3.2$ \\
RXS\_J0155.6+3115 & $   1377.26$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 39849.0$ & $   0.13292$ & $  392.6$ & $   3.1$ \\
RXS\_J0155.6+3115 & $   1393.72$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -8.0$ & $  -0.00001$ & $  154.8$ & $  12.3$ \\
RXS\_J0155.6+3115 & $   1397.30$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 38351.0$ & $   0.12793$ & $   99.0$ & $  12.9$ \\
RXS\_J0155.6+3115 & $   1397.92$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 38501.0$ & $   0.12844$ & $   38.1$ & $  12.9$ \\
RXS\_J0155.6+3115 & $   1401.60$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 39391.0$ & $   0.13139$ & $  129.3$ & $   6.0$ \\
RXS\_J0155.6+3115 & $   1401.78$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 39436.0$ & $   0.13154$ & $  139.4$ & $   5.6$ \\
RXS\_J0155.6+3115 & $   1401.78$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 38349.0$ & $   0.12793$ & $  139.4$ & $   5.6$ \\
RXS\_J0155.6+3115 & $   1402.40$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 38498.0$ & $   0.12844$ & $   29.3$ & $   7.7$ \\
RXS\_J0155.6+3115 & $   1402.73$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -9.0$ & $  -0.00001$ & $  119.8$ & $  11.2$ \\
RXS\_J0155.6+3115 & $   1403.24$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 39789.0$ & $   0.13271$ & $  181.5$ & $   7.9$ \\
RXS\_J0155.6+3115 & $   1403.51$ & PROXIMATE & \ion{N}{5} & $    1238.8$ & H & $ 39853.0$ & $   0.13292$ & $   90.7$ & $   9.4$ \\
RXS\_J0155.6+3115 & $   1406.09$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 39389.0$ & $   0.13139$ & $  113.3$ & $   7.1$ \\
RXS\_J0155.6+3115 & $   1406.29$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 39436.0$ & $   0.13154$ & $  136.8$ & $   7.5$ \\
RXS\_J0155.6+3115 & $   1407.76$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 39792.0$ & $   0.13271$ & $  109.3$ & $   9.2$ \\
RXS\_J0155.6+3115 & $   1408.01$ & PROXIMATE & \ion{N}{5} & $    1242.8$ & H & $ 39851.0$ & $   0.13292$ & $   58.8$ & $  10.2$ \\
RXS\_J0155.6+3115 & $   1415.70$ & ISMLG & \ion{Ni}{2} & $    1415.7$ & L & $    -3.0$ & $  -0.00001$ & $   49.6$ & $  13.7$ \\
RXS\_J0155.6+3115 & $   1526.17$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -106.0$ & $  -0.00034$ & $   71.7$ & $  20.4$ \\
RXS\_J0155.6+3115 & $   1526.66$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    -9.0$ & $  -0.00001$ & $  424.3$ & $  18.9$ \\
RXS\_J0155.6+3115 & $   1547.17$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -200.0$ & $  -0.00068$ & $  210.4$ & $  22.7$ \\
RXS\_J0155.6+3115 & $   1547.65$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -107.0$ & $  -0.00034$ & $   64.7$ & $  20.3$ \\
RXS\_J0155.6+3115 & $   1548.16$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    -9.0$ & $  -0.00001$ & $  198.6$ & $  22.3$ \\
RXS\_J0155.6+3115 & $   1549.74$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -200.0$ & $  -0.00068$ & $  127.4$ & $  23.7$ \\
RXS\_J0155.6+3115 & $   1550.79$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     1.0$ & $  -0.00001$ & $  100.9$ & $  23.1$ \\
RXS\_J0155.6+3115 & $   1560.33$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $     4.0$ & $  -0.00001$ & $  113.3$ & $  20.0$ \\
RXS\_J0155.6+3115 & $   1608.42$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -6.0$ & $  -0.00001$ & $  299.3$ & $  38.4$ \\
RXS\_J0155.6+3115 & $   1656.95$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $     4.0$ & $  -0.00001$ & $  141.6$ & $  33.3$ \\
RXS\_J0155.6+3115 & $   1670.22$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -103.0$ & $  -0.00034$ & $  105.5$ & $  36.1$ \\
RXS\_J0155.6+3115 & $   1670.75$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $    -8.0$ & $  -0.00001$ & $  470.1$ & $  34.7$ \\
RXS\_J0155.6+3115 & $   1741.55$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $    -1.0$ & $  -0.00001$ & $   80.3$ & $  29.8$ \\
RXS\_J0155.6+3115 & $   1746.28$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 38355.0$ & $   0.12793$ & $   88.6$ & $  24.7$ \\
RXS\_J0155.6+3115 & $   1749.21$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $ 38359.0$ & $   0.12793$ & $   80.4$ & $  20.0$ \\
RXS\_J0155.6+3115 & $   1751.62$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 39390.0$ & $   0.13139$ & $  198.0$ & $  11.9$ \\
RXS\_J0155.6+3115 & $   1751.88$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 39439.0$ & $   0.13154$ & $  199.0$ & $  15.2$ \\
RXS\_J0155.6+3115 & $   1753.72$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 39795.0$ & $   0.13271$ & $  238.9$ & $  13.6$ \\
RXS\_J0155.6+3115 & $   1754.02$ & PROXIMATE & \ion{C}{4} & $    1548.2$ & H & $ 39854.0$ & $   0.13292$ & $  255.6$ & $  11.2$ \\
RXS\_J0155.6+3115 & $   1754.54$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $ 39390.0$ & $   0.13139$ & $  195.8$ & $  10.6$ \\
RXS\_J0155.6+3115 & $   1754.79$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $ 39438.0$ & $   0.13154$ & $  128.7$ & $  10.2$ \\
RXS\_J0155.6+3115 & $   1756.63$ & PROXIMATE & \ion{C}{4} & $    1550.7$ & H & $ 39794.0$ & $   0.13271$ & $  154.8$ & $  10.2$ \\
RXS\_J0155.6+3115 & $   1756.89$ & PROXIMATE & \ion{H}{1} & $    1550.7$ & H & $ 39845.0$ & $   0.13292$ & $  200.2$ & $  12.4$ \\
RX\_J0023.5+1547 & $   1185.89$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 46813.0$ & $   0.15615$ & $  134.0$ & $  47.4$ \\
RX\_J0023.5+1547 & $   1190.39$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    -7.0$ & $  -0.00002$ & $  341.0$ & $  36.8$ \\
RX\_J0023.5+1547 & $   1192.89$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -101.0$ & $  -0.00034$ & $  100.8$ & $  26.4$ \\
RX\_J0023.5+1547 & $   1193.26$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    -8.0$ & $  -0.00002$ & $  404.9$ & $  30.3$ \\
RX\_J0023.5+1547 & $   1205.06$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -357.0$ & $  -0.00119$ & $  293.6$ & $  58.3$ \\
RX\_J0023.5+1547 & $   1206.08$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -103.0$ & $  -0.00034$ & $  190.0$ & $  29.8$ \\
RX\_J0023.5+1547 & $   1206.50$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -1.0$ & $  -0.00002$ & $  464.2$ & $  30.7$ \\
RX\_J0023.5+1547 & $   1237.08$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5279.0$ & $   0.01761$ & $  532.7$ & $  39.3$ \\
RX\_J0023.5+1547 & $   1237.35$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5346.0$ & $   0.01783$ & $  136.6$ & $  24.0$ \\
RX\_J0023.5+1547 & $   1250.54$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -9.0$ & $  -0.00002$ & $  121.9$ & $  33.9$ \\
RX\_J0023.5+1547 & $   1253.77$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -9.0$ & $  -0.00002$ & $  171.2$ & $  32.8$ \\
RX\_J0023.5+1547 & $   1259.50$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -4.0$ & $  -0.00002$ & $  177.4$ & $  25.9$ \\
RX\_J0023.5+1547 & $   1259.99$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -102.0$ & $  -0.00034$ & $  170.1$ & $  17.2$ \\
RX\_J0023.5+1547 & $   1260.38$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -10.0$ & $  -0.00002$ & $  455.3$ & $  19.2$ \\
RX\_J0023.5+1547 & $   1260.73$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -2.0$ & $  -0.00002$ & $   92.4$ & $  19.5$ \\
RX\_J0023.5+1547 & $   1277.26$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $     3.0$ & $  -0.00002$ & $   65.2$ & $  23.5$ \\
RX\_J0023.5+1547 & $   1280.10$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $    -8.0$ & $  -0.00002$ & $   35.5$ & $  29.1$ \\
RX\_J0023.5+1547 & $   1314.78$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 24442.0$ & $   0.08153$ & $  780.4$ & $  51.0$ \\
RX\_J0023.5+1547 & $   1334.10$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -96.0$ & $  -0.00034$ & $  172.5$ & $  19.8$ \\
RX\_J0023.5+1547 & $   1334.51$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -5.0$ & $  -0.00002$ & $  537.9$ & $  29.0$ \\
RX\_J0023.5+1547 & $   1335.71$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $     1.0$ & $  -0.00002$ & $  108.9$ & $  29.4$ \\
RX\_J0023.5+1547 & $   1392.00$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 43485.0$ & $   0.14505$ & $  117.8$ & $  35.4$ \\
RX\_J0023.5+1547 & $   1393.76$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -1.0$ & $  -0.00002$ & $  120.5$ & $  30.6$ \\
RX\_J0023.5+1547 & $   1402.21$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 46003.0$ & $   0.15345$ & $  129.1$ & $  31.5$ \\
RX\_J0023.5+1547 & $   1402.76$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -3.0$ & $  -0.00002$ & $  147.4$ & $  31.1$ \\
RX\_J0023.5+1547 & $   1404.97$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 46682.0$ & $   0.15572$ & $   75.2$ & $  21.8$ \\
RX\_J0023.5+1547 & $   1404.97$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 46682.0$ & $   0.15572$ & $   75.2$ & $  21.8$ \\
RX\_J0023.5+1547 & $   1405.06$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 46706.0$ & $   0.15579$ & $   80.0$ & $  17.6$ \\
RX\_J0023.5+1547 & $   1405.06$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 46706.0$ & $   0.15579$ & $   80.0$ & $  17.6$ \\
RX\_J0023.5+1547 & $   1405.50$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 46814.0$ & $   0.15615$ & $  404.4$ & $  26.5$ \\
RX\_J0023.5+1547 & $   1426.53$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 51999.0$ & $   0.17345$ & $  115.5$ & $  37.8$ \\
RX\_J0023.5+1547 & $   1432.01$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 53351.0$ & $   0.17796$ & $   68.0$ & $  35.4$ \\
RX\_J0023.5+1547 & $   1435.70$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 54261.0$ & $   0.18099$ & $  128.4$ & $  38.4$ \\
RX\_J0023.5+1547 & $   1441.91$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 55793.0$ & $   0.18611$ & $  178.5$ & $  38.8$ \\
RX\_J0023.5+1547 & $   1442.62$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 55968.0$ & $   0.18669$ & $  349.7$ & $  43.6$ \\
RX\_J0028.1+3103 & $   1138.56$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 32981.0$ & $   0.11003$ & $  315.3$ & $  32.7$ \\
RX\_J0028.1+3103 & $   1142.35$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $    -4.0$ & $   0.00001$ & $   93.6$ & $  24.3$ \\
RX\_J0028.1+3103 & $   1143.23$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $     0.0$ & $   0.00001$ & $  188.3$ & $  26.4$ \\
RX\_J0028.1+3103 & $   1143.47$ & PROXIMATE & \ion{N}{3} & $     763.3$ & H & $149290.0$ & $   0.49798$ & $  122.7$ & $  12.5$ \\
RX\_J0028.1+3103 & $   1143.65$ & PROXIMATE & \ion{N}{3} & $     763.3$ & H & $149362.0$ & $   0.49822$ & $  138.7$ & $  14.0$ \\
RX\_J0028.1+3103 & $   1143.94$ & INTRINSIC & \ion{N}{3} & $     763.3$ & H & $149477.0$ & $   0.49861$ & $  168.4$ & $  20.7$ \\
RX\_J0028.1+3103 & $   1144.69$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -64.0$ & $  -0.00021$ & $   72.8$ & $  14.3$ \\
RX\_J0028.1+3103 & $   1144.97$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $     8.0$ & $   0.00001$ & $  231.6$ & $  16.9$ \\
RX\_J0028.1+3103 & $   1145.44$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 32979.0$ & $   0.11003$ & $  147.0$ & $  16.9$ \\
RX\_J0028.1+3103 & $   1146.16$ & PROXIMATE & \ion{N}{4} & $     765.1$ & H & $149286.0$ & $   0.49798$ & $  334.4$ & $  11.3$ \\
RX\_J0028.1+3103 & $   1146.36$ & PROXIMATE & \ion{N}{4} & $     765.1$ & H & $149363.0$ & $   0.49822$ & $  343.1$ & $  10.3$ \\
RX\_J0028.1+3103 & $   1146.67$ & INTRINSIC & \ion{N}{4} & $     765.1$ & H & $149485.0$ & $   0.49861$ & $  442.4$ & $  14.4$ \\
RX\_J0028.1+3103 & $   1151.80$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 32991.0$ & $   0.11003$ & $   82.4$ & $  21.3$ \\
RX\_J0028.1+3103 & $   1152.85$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $     8.0$ & $   0.00001$ & $  100.3$ & $  20.1$ \\
RX\_J0028.1+3103 & $   1154.25$ & PROXIMATE & NeVIII & $     770.4$ & H & $149367.0$ & $   0.49822$ & $  253.6$ & $  16.7$ \\
RX\_J0028.1+3103 & $   1154.54$ & INTRINSIC & NeVIII & $     770.4$ & H & $149480.0$ & $   0.49861$ & $  207.2$ & $  19.2$ \\
RX\_J0028.1+3103 & $   1160.22$ & IGMABS & \ion{O}{4} & $     787.7$ & H & $141771.0$ & $   0.47289$ & $   39.6$ & $  14.6$ \\
RX\_J0028.1+3103 & $   1169.11$ & PROXIMATE & NeVIII & $     780.3$ & H & $149366.0$ & $   0.49822$ & $  149.4$ & $  20.6$ \\
RX\_J0028.1+3103 & $   1169.40$ & INTRINSIC & NeVIII & $     780.3$ & H & $149478.0$ & $   0.49861$ & $   83.7$ & $  19.8$ \\
RX\_J0028.1+3103 & $   1169.40$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 59030.0$ & $   0.19691$ & $   83.7$ & $  19.8$ \\
RX\_J0028.1+3103 & $   1169.77$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 40045.0$ & $   0.13356$ & $   63.4$ & $  18.8$ \\
RX\_J0028.1+3103 & $   1178.13$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  166.6$ & $   8.9$ \\
RX\_J0028.1+3103 & $   1178.39$ & PROXIMATE & SV & $     786.6$ & H & $149294.0$ & $   0.49798$ & $  457.6$ & $  16.2$ \\
RX\_J0028.1+3103 & $   1178.58$ & PROXIMATE & SV & $     786.6$ & H & $149366.0$ & $   0.49822$ & $  176.7$ & $  10.4$ \\
RX\_J0028.1+3103 & $   1179.23$ & PROXIMATE & \ion{O}{4} & $     787.7$ & H & $149007.0$ & $   0.49704$ & $  126.7$ & $  14.2$ \\
RX\_J0028.1+3103 & $   1179.95$ & PROXIMATE & \ion{O}{4} & $     787.7$ & H & $149283.0$ & $   0.49798$ & $  372.6$ & $   8.3$ \\
RX\_J0028.1+3103 & $   1180.15$ & PROXIMATE & \ion{O}{4} & $     787.7$ & H & $149357.0$ & $   0.49822$ & $  500.3$ & $   5.8$ \\
RX\_J0028.1+3103 & $   1180.48$ & INTRINSIC & \ion{O}{4} & $     787.7$ & H & $149485.0$ & $   0.49861$ & $  440.4$ & $   7.4$ \\
RX\_J0028.1+3103 & $   1188.85$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $     4.0$ & $   0.00001$ & $   29.8$ & $  10.7$ \\
RX\_J0028.1+3103 & $   1189.96$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -115.0$ & $  -0.00038$ & $   39.9$ & $   8.8$ \\
RX\_J0028.1+3103 & $   1190.16$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -65.0$ & $  -0.00021$ & $  123.1$ & $   6.4$ \\
RX\_J0028.1+3103 & $   1190.45$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $     9.0$ & $   0.00001$ & $  301.3$ & $   8.0$ \\
RX\_J0028.1+3103 & $   1192.82$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -118.0$ & $  -0.00038$ & $   42.1$ & $   9.3$ \\
RX\_J0028.1+3103 & $   1193.01$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -69.0$ & $  -0.00021$ & $  152.0$ & $   7.8$ \\
RX\_J0028.1+3103 & $   1193.33$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    11.0$ & $   0.00001$ & $  313.0$ & $   8.1$ \\
RX\_J0028.1+3103 & $   1195.47$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $   75.1$ & $  15.5$ \\
RX\_J0028.1+3103 & $   1197.21$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $     8.0$ & $   0.00001$ & $   55.8$ & $  12.9$ \\
RX\_J0028.1+3103 & $   1199.53$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -4.0$ & $   0.00001$ & $  346.3$ & $  21.1$ \\
RX\_J0028.1+3103 & $   1200.21$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -4.0$ & $   0.00001$ & $  330.4$ & $  18.8$ \\
RX\_J0028.1+3103 & $   1200.70$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -3.0$ & $   0.00001$ & $  303.2$ & $  15.9$ \\
RX\_J0028.1+3103 & $   1205.06$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -358.0$ & $  -0.00123$ & $   44.1$ & $  10.6$ \\
RX\_J0028.1+3103 & $   1205.35$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -285.0$ & $  -0.00094$ & $  214.3$ & $  11.2$ \\
RX\_J0028.1+3103 & $   1206.07$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -106.0$ & $  -0.00038$ & $   93.4$ & $  10.3$ \\
RX\_J0028.1+3103 & $   1206.23$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -66.0$ & $  -0.00021$ & $  171.3$ & $   6.3$ \\
RX\_J0028.1+3103 & $   1206.53$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $     6.0$ & $   0.00001$ & $  352.7$ & $   8.9$ \\
RX\_J0028.1+3103 & $   1222.44$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 57496.0$ & $   0.19178$ & $   33.3$ & $  12.5$ \\
RX\_J0028.1+3103 & $   1222.93$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1790.0$ & $   0.00597$ & $   39.2$ & $  12.0$ \\
RX\_J0028.1+3103 & $   1239.91$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -4.0$ & $   0.00001$ & $  131.6$ & $   8.4$ \\
RX\_J0028.1+3103 & $   1240.26$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  6063.0$ & $   0.02022$ & $  407.4$ & $   8.1$ \\
RX\_J0028.1+3103 & $   1240.93$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  6228.0$ & $   0.02078$ & $  430.5$ & $   6.9$ \\
RX\_J0028.1+3103 & $   1241.39$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  6342.0$ & $   0.02116$ & $  480.5$ & $   6.9$ \\
RX\_J0028.1+3103 & $   1241.82$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  6449.0$ & $   0.02151$ & $   92.5$ & $   7.0$ \\
RX\_J0028.1+3103 & $   1246.92$ & PROXIMATE & \ion{O}{3} & $     832.9$ & H & $149005.0$ & $   0.49704$ & $  159.2$ & $  12.1$ \\
RX\_J0028.1+3103 & $   1247.69$ & PROXIMATE & \ion{O}{3} & $     832.9$ & H & $149283.0$ & $   0.49798$ & $  241.5$ & $   7.1$ \\
RX\_J0028.1+3103 & $   1247.89$ & PROXIMATE & \ion{O}{3} & $     832.9$ & H & $149357.0$ & $   0.49822$ & $  418.4$ & $   7.8$ \\
RX\_J0028.1+3103 & $   1248.24$ & INTRINSIC & \ion{O}{3} & $     832.9$ & H & $149484.0$ & $   0.49861$ & $  284.6$ & $   6.3$ \\
RX\_J0028.1+3103 & $   1248.83$ & INTRINSIC & \ion{O}{2} & $     833.3$ & H & $149479.0$ & $   0.49861$ & $   94.7$ & $  12.1$ \\
RX\_J0028.1+3103 & $   1250.54$ & INTRINSIC & \ion{O}{2} & $     834.4$ & H & $149478.0$ & $   0.49861$ & $  126.8$ & $   6.0$ \\
RX\_J0028.1+3103 & $   1250.58$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $     1.0$ & $   0.00001$ & $  169.4$ & $   8.7$ \\
RX\_J0028.1+3103 & $   1253.45$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9317.0$ & $   0.03108$ & $  384.9$ & $   8.8$ \\
RX\_J0028.1+3103 & $   1253.79$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -5.0$ & $   0.00001$ & $  250.1$ & $   7.7$ \\
RX\_J0028.1+3103 & $   1255.54$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 96527.0$ & $   0.32195$ & $   40.6$ & $  10.1$ \\
RX\_J0028.1+3103 & $   1259.23$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -67.0$ & $  -0.00021$ & $   60.1$ & $   6.3$ \\
RX\_J0028.1+3103 & $   1259.49$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -6.0$ & $   0.00001$ & $  243.1$ & $   7.7$ \\
RX\_J0028.1+3103 & $   1259.94$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -114.0$ & $  -0.00038$ & $   94.0$ & $   7.6$ \\
RX\_J0028.1+3103 & $   1260.16$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -62.0$ & $  -0.00021$ & $  177.2$ & $   4.6$ \\
RX\_J0028.1+3103 & $   1260.46$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $     9.0$ & $   0.00001$ & $  375.5$ & $   5.4$ \\
RX\_J0028.1+3103 & $   1260.71$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -6.0$ & $   0.00001$ & $  146.8$ & $   8.2$ \\
RX\_J0028.1+3103 & $   1277.30$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    12.0$ & $   0.00001$ & $   66.9$ & $  14.4$ \\
RX\_J0028.1+3103 & $   1280.18$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $    10.0$ & $   0.00001$ & $   66.0$ & $  15.2$ \\
RX\_J0028.1+3103 & $   1285.65$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 96519.0$ & $   0.32195$ & $  111.8$ & $  14.0$ \\
RX\_J0028.1+3103 & $   1285.92$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 17324.0$ & $   0.05779$ & $   73.9$ & $  14.4$ \\
RX\_J0028.1+3103 & $   1293.96$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 78399.0$ & $   0.26152$ & $  105.3$ & $  15.0$ \\
RX\_J0028.1+3103 & $   1296.03$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 19816.0$ & $   0.06610$ & $  247.8$ & $  22.5$ \\
RX\_J0028.1+3103 & $   1301.67$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -115.0$ & $  -0.00038$ & $   81.0$ & $  13.5$ \\
RX\_J0028.1+3103 & $   1301.75$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 80677.0$ & $   0.26910$ & $   81.0$ & $  13.5$ \\
RX\_J0028.1+3103 & $   1301.88$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -66.0$ & $  -0.00021$ & $  151.8$ & $   7.9$ \\
RX\_J0028.1+3103 & $   1302.20$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $     8.0$ & $   0.00001$ & $  350.9$ & $  11.2$ \\
RX\_J0028.1+3103 & $   1304.08$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -68.0$ & $  -0.00021$ & $   63.5$ & $  10.9$ \\
RX\_J0028.1+3103 & $   1304.42$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    12.0$ & $   0.00001$ & $  326.5$ & $  11.1$ \\
RX\_J0028.1+3103 & $   1305.32$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 22108.0$ & $   0.07374$ & $   97.5$ & $  15.5$ \\
RX\_J0028.1+3103 & $   1305.71$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 22205.0$ & $   0.07407$ & $  388.0$ & $  11.5$ \\
RX\_J0028.1+3103 & $   1312.28$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 23824.0$ & $   0.07947$ & $   97.2$ & $  17.8$ \\
RX\_J0028.1+3103 & $   1317.20$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -4.0$ & $   0.00001$ & $   53.9$ & $  15.9$ \\
RX\_J0028.1+3103 & $   1328.87$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $     9.0$ & $   0.00001$ & $   67.0$ & $  14.8$ \\
RX\_J0028.1+3103 & $   1330.51$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 89081.0$ & $   0.29717$ & $  136.7$ & $  18.7$ \\
RX\_J0028.1+3103 & $   1333.25$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -288.0$ & $  -0.00094$ & $   93.8$ & $  11.1$ \\
RX\_J0028.1+3103 & $   1334.04$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -110.0$ & $  -0.00038$ & $  118.9$ & $   9.3$ \\
RX\_J0028.1+3103 & $   1334.24$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -66.0$ & $  -0.00021$ & $  190.0$ & $   5.4$ \\
RX\_J0028.1+3103 & $   1334.58$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    12.0$ & $   0.00001$ & $  375.3$ & $   8.4$ \\
RX\_J0028.1+3103 & $   1335.74$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $     7.0$ & $   0.00001$ & $  171.9$ & $   9.4$ \\
RX\_J0028.1+3103 & $   1336.87$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 29889.0$ & $   0.09970$ & $  103.9$ & $  13.1$ \\
RX\_J0028.1+3103 & $   1339.27$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 32991.0$ & $   0.11003$ & $   74.7$ & $  12.4$ \\
RX\_J0028.1+3103 & $   1339.97$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $135364.0$ & $   0.45151$ & $   34.3$ & $   9.4$ \\
RX\_J0028.1+3103 & $   1344.45$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $135367.0$ & $   0.45151$ & $   44.4$ & $  14.5$ \\
RX\_J0028.1+3103 & $   1347.27$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $     8.0$ & $   0.00001$ & $   45.9$ & $  12.3$ \\
RX\_J0028.1+3103 & $   1349.43$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 32986.0$ & $   0.11003$ & $  523.3$ & $  15.4$ \\
RX\_J0028.1+3103 & $   1350.97$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $135352.0$ & $   0.45151$ & $   68.1$ & $  11.0$ \\
RX\_J0028.1+3103 & $   1353.62$ & PROXIMATE & \ion{C}{2} & $     903.6$ & H & $149295.0$ & $   0.49798$ & $   35.0$ & $   9.1$ \\
RX\_J0028.1+3103 & $   1353.84$ & PROXIMATE & \ion{C}{2} & $     903.6$ & H & $149368.0$ & $   0.49822$ & $   50.0$ & $   8.0$ \\
RX\_J0028.1+3103 & $   1354.10$ & PROXIMATE & \ion{C}{2} & $     903.9$ & H & $149285.0$ & $   0.49798$ & $   64.9$ & $   6.6$ \\
RX\_J0028.1+3103 & $   1354.17$ & INTRINSIC & \ion{C}{2} & $     903.6$ & H & $149476.0$ & $   0.49861$ & $  188.7$ & $  13.5$ \\
RX\_J0028.1+3103 & $   1354.34$ & PROXIMATE & \ion{C}{2} & $     903.9$ & H & $149365.0$ & $   0.49822$ & $   73.6$ & $   8.1$ \\
RX\_J0028.1+3103 & $   1354.70$ & INTRINSIC & \ion{C}{2} & $     903.9$ & H & $149484.0$ & $   0.49861$ & $  198.0$ & $  13.2$ \\
RX\_J0028.1+3103 & $   1355.97$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 96524.0$ & $   0.32195$ & $  236.2$ & $  13.8$ \\
RX\_J0028.1+3103 & $   1361.25$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $135366.0$ & $   0.45151$ & $  111.4$ & $  16.1$ \\
RX\_J0028.1+3103 & $   1365.73$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 37007.0$ & $   0.12344$ & $  168.0$ & $  16.9$ \\
RX\_J0028.1+3103 & $   1370.17$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $     9.0$ & $   0.00001$ & $   68.4$ & $  12.1$ \\
RX\_J0028.1+3103 & $   1370.59$ & INTRINSIC & \ion{H}{1} & $     914.5$ & H & $149478.0$ & $   0.49861$ & $   22.5$ & $   8.5$ \\
RX\_J0028.1+3103 & $   1371.11$ & INTRINSIC & \ion{H}{1} & $     914.9$ & H & $149481.0$ & $   0.49861$ & $   25.4$ & $  10.0$ \\
RX\_J0028.1+3103 & $   1371.73$ & INTRINSIC & \ion{H}{1} & $     915.3$ & H & $149483.0$ & $   0.49861$ & $   40.8$ & $   9.5$ \\
RX\_J0028.1+3103 & $   1372.16$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 38592.0$ & $   0.12873$ & $   51.6$ & $  10.1$ \\
RX\_J0028.1+3103 & $   1372.47$ & INTRINSIC & \ion{H}{1} & $     915.8$ & H & $149481.0$ & $   0.49861$ & $   52.9$ & $   9.9$ \\
RX\_J0028.1+3103 & $   1373.38$ & INTRINSIC & \ion{H}{1} & $     916.4$ & H & $149482.0$ & $   0.49861$ & $   64.7$ & $  11.9$ \\
RX\_J0028.1+3103 & $   1374.49$ & INTRINSIC & \ion{H}{1} & $     917.1$ & H & $149478.0$ & $   0.49861$ & $   93.0$ & $  12.6$ \\
RX\_J0028.1+3103 & $   1375.92$ & INTRINSIC & \ion{H}{1} & $     918.1$ & H & $149479.0$ & $   0.49861$ & $   77.7$ & $   9.2$ \\
RX\_J0028.1+3103 & $   1377.39$ & PROXIMATE & \ion{H}{1} & $     919.3$ & H & $149363.0$ & $   0.49822$ & $   28.9$ & $   9.2$ \\
RX\_J0028.1+3103 & $   1377.76$ & INTRINSIC & \ion{H}{1} & $     919.3$ & H & $149482.0$ & $   0.49861$ & $   82.4$ & $  11.0$ \\
RX\_J0028.1+3103 & $   1378.03$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40040.0$ & $   0.13356$ & $   63.9$ & $  11.3$ \\
RX\_J0028.1+3103 & $   1378.58$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $135364.0$ & $   0.45151$ & $  149.5$ & $  11.6$ \\
RX\_J0028.1+3103 & $   1379.15$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40316.0$ & $   0.13448$ & $   35.9$ & $   9.3$ \\
RX\_J0028.1+3103 & $   1379.58$ & PROXIMATE & \ion{H}{1} & $     920.9$ & H & $149288.0$ & $   0.49798$ & $   40.9$ & $   9.0$ \\
RX\_J0028.1+3103 & $   1379.81$ & PROXIMATE & \ion{H}{1} & $     920.9$ & H & $149365.0$ & $   0.49822$ & $   33.6$ & $   7.8$ \\
RX\_J0028.1+3103 & $   1380.16$ & INTRINSIC & \ion{H}{1} & $     920.9$ & H & $149478.0$ & $   0.49861$ & $  104.8$ & $  10.0$ \\
RX\_J0028.1+3103 & $   1381.28$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $141768.0$ & $   0.47289$ & $   35.9$ & $   9.2$ \\
RX\_J0028.1+3103 & $   1381.99$ & PROXIMATE & \ion{H}{1} & $     923.1$ & H & $149009.0$ & $   0.49704$ & $   32.2$ & $   8.0$ \\
RX\_J0028.1+3103 & $   1382.88$ & PROXIMATE & \ion{H}{1} & $     923.1$ & H & $149295.0$ & $   0.49798$ & $   33.8$ & $   7.3$ \\
RX\_J0028.1+3103 & $   1383.07$ & PROXIMATE & \ion{H}{1} & $     923.1$ & H & $149360.0$ & $   0.49822$ & $   60.3$ & $   8.9$ \\
RX\_J0028.1+3103 & $   1383.44$ & INTRINSIC & \ion{H}{1} & $     923.1$ & H & $149480.0$ & $   0.49861$ & $  136.1$ & $  10.7$ \\
RX\_J0028.1+3103 & $   1386.60$ & PROXIMATE & \ion{H}{1} & $     926.2$ & H & $149009.0$ & $   0.49704$ & $  100.2$ & $  12.7$ \\
RX\_J0028.1+3103 & $   1387.47$ & PROXIMATE & \ion{H}{1} & $     926.2$ & H & $149293.0$ & $   0.49798$ & $   89.8$ & $   9.5$ \\
RX\_J0028.1+3103 & $   1387.70$ & PROXIMATE & \ion{H}{1} & $     926.2$ & H & $149365.0$ & $   0.49822$ & $   78.7$ & $   8.7$ \\
RX\_J0028.1+3103 & $   1388.05$ & INTRINSIC & \ion{H}{1} & $     926.2$ & H & $149479.0$ & $   0.49861$ & $  159.2$ & $  11.6$ \\
RX\_J0028.1+3103 & $   1392.49$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -274.0$ & $  -0.00094$ & $   64.3$ & $  11.0$ \\
RX\_J0028.1+3103 & $   1393.39$ & PROXIMATE & \ion{H}{1} & $     930.7$ & H & $149015.0$ & $   0.49704$ & $  188.1$ & $  11.5$ \\
RX\_J0028.1+3103 & $   1393.75$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -1.0$ & $   0.00001$ & $  152.5$ & $  11.2$ \\
RX\_J0028.1+3103 & $   1394.25$ & PROXIMATE & \ion{H}{1} & $     930.7$ & H & $149292.0$ & $   0.49798$ & $   74.2$ & $   7.4$ \\
RX\_J0028.1+3103 & $   1394.46$ & PROXIMATE & \ion{H}{1} & $     930.7$ & H & $149360.0$ & $   0.49822$ & $  158.6$ & $  12.5$ \\
RX\_J0028.1+3103 & $   1394.84$ & INTRINSIC & \ion{H}{1} & $     930.7$ & H & $149483.0$ & $   0.49861$ & $  148.5$ & $   9.5$ \\
RX\_J0028.1+3103 & $   1398.19$ & PROXIMATE & \ion{S}{6} & $     933.3$ & H & $149292.0$ & $   0.49798$ & $   86.1$ & $   9.2$ \\
RX\_J0028.1+3103 & $   1398.40$ & PROXIMATE & \ion{S}{6} & $     933.3$ & H & $149360.0$ & $   0.49822$ & $  245.4$ & $  14.1$ \\
RX\_J0028.1+3103 & $   1398.78$ & INTRINSIC & \ion{S}{6} & $     933.3$ & H & $149482.0$ & $   0.49861$ & $   87.0$ & $   9.6$ \\
RX\_J0028.1+3103 & $   1398.86$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $141768.0$ & $   0.47289$ & $   83.0$ & $   9.8$ \\
RX\_J0028.1+3103 & $   1401.45$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -283.0$ & $  -0.00094$ & $   55.6$ & $  11.4$ \\
RX\_J0028.1+3103 & $   1402.50$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -59.0$ & $  -0.00021$ & $   48.3$ & $  11.8$ \\
RX\_J0028.1+3103 & $   1402.79$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $     3.0$ & $   0.00001$ & $  118.9$ & $  10.8$ \\
RX\_J0028.1+3103 & $   1403.94$ & PROXIMATE & \ion{H}{1} & $     937.8$ & H & $149013.0$ & $   0.49704$ & $  162.3$ & $  14.1$ \\
RX\_J0028.1+3103 & $   1404.81$ & PROXIMATE & \ion{H}{1} & $     937.8$ & H & $149291.0$ & $   0.49798$ & $  136.9$ & $   9.6$ \\
RX\_J0028.1+3103 & $   1405.03$ & PROXIMATE & \ion{H}{1} & $     937.8$ & H & $149359.0$ & $   0.49822$ & $  124.6$ & $   7.3$ \\
RX\_J0028.1+3103 & $   1405.39$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $149476.0$ & $   0.49861$ & $  223.9$ & $  12.0$ \\
RX\_J0028.1+3103 & $   1411.64$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $135358.0$ & $   0.45151$ & $  252.3$ & $  13.3$ \\
RX\_J0028.1+3103 & $   1414.86$ & PROXIMATE & \ion{S}{6} & $     944.5$ & H & $149285.0$ & $   0.49798$ & $   74.1$ & $  12.4$ \\
RX\_J0028.1+3103 & $   1415.11$ & PROXIMATE & \ion{S}{6} & $     944.5$ & H & $149364.0$ & $   0.49822$ & $  179.1$ & $  19.3$ \\
RX\_J0028.1+3103 & $   1415.47$ & INTRINSIC & \ion{S}{6} & $     944.5$ & H & $149478.0$ & $   0.49861$ & $   49.0$ & $   9.4$ \\
RX\_J0028.1+3103 & $   1417.36$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 49739.0$ & $   0.16591$ & $   40.2$ & $  13.1$ \\
RX\_J0028.1+3103 & $   1418.17$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $135364.0$ & $   0.45151$ & $  174.2$ & $  17.3$ \\
RX\_J0028.1+3103 & $   1419.62$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $115127.0$ & $   0.38401$ & $   64.8$ & $  12.6$ \\
RX\_J0028.1+3103 & $   1420.94$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 50622.0$ & $   0.16886$ & $   66.4$ & $  13.5$ \\
RX\_J0028.1+3103 & $   1421.82$ & PROXIMATE & \ion{H}{1} & $     949.7$ & H & $149014.0$ & $   0.49704$ & $  256.1$ & $  14.6$ \\
RX\_J0028.1+3103 & $   1422.69$ & PROXIMATE & \ion{H}{1} & $     949.7$ & H & $149289.0$ & $   0.49798$ & $  281.3$ & $  11.4$ \\
RX\_J0028.1+3103 & $   1422.90$ & PROXIMATE & \ion{H}{1} & $     949.7$ & H & $149354.0$ & $   0.49822$ & $  230.8$ & $   8.9$ \\
RX\_J0028.1+3103 & $   1423.30$ & INTRINSIC & \ion{H}{1} & $     949.7$ & H & $149480.0$ & $   0.49861$ & $  275.4$ & $  12.7$ \\
RX\_J0028.1+3103 & $   1432.44$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $141768.0$ & $   0.47289$ & $   53.6$ & $  11.3$ \\
RX\_J0028.1+3103 & $   1448.82$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 57495.0$ & $   0.19178$ & $  229.4$ & $  28.9$ \\
RX\_J0028.1+3103 & $   1454.82$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $    -5.0$ & $   0.00001$ & $   24.8$ & $  10.5$ \\
RX\_J0028.1+3103 & $   1455.05$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 59033.0$ & $   0.19691$ & $   83.3$ & $   9.1$ \\
RX\_J0028.1+3103 & $   1455.94$ & PROXIMATE & \ion{H}{1} & $     972.5$ & H & $149012.0$ & $   0.49704$ & $  348.0$ & $  25.5$ \\
RX\_J0028.1+3103 & $   1456.83$ & PROXIMATE & \ion{H}{1} & $     972.5$ & H & $149288.0$ & $   0.49798$ & $  347.4$ & $   6.8$ \\
RX\_J0028.1+3103 & $   1457.06$ & PROXIMATE & \ion{H}{1} & $     972.5$ & H & $149358.0$ & $   0.49822$ & $  562.1$ & $  21.3$ \\
RX\_J0028.1+3103 & $   1457.44$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $149476.0$ & $   0.49861$ & $  292.9$ & $   7.0$ \\
RX\_J0028.1+3103 & $   1462.66$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $149014.0$ & $   0.49704$ & $  305.6$ & $  26.2$ \\
RX\_J0028.1+3103 & $   1463.55$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $149288.0$ & $   0.49798$ & $  573.1$ & $   6.5$ \\
RX\_J0028.1+3103 & $   1463.78$ & PROXIMATE & \ion{C}{3} & $     977.0$ & H & $149358.0$ & $   0.49822$ & $  634.7$ & $   3.7$ \\
RX\_J0028.1+3103 & $   1464.17$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $149478.0$ & $   0.49861$ & $  435.5$ & $   5.3$ \\
RX\_J0028.1+3103 & $   1464.59$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 61385.0$ & $   0.20476$ & $   98.2$ & $   8.9$ \\
RX\_J0028.1+3103 & $   1479.14$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 64973.0$ & $   0.21673$ & $   96.4$ & $  12.6$ \\
RX\_J0028.1+3103 & $   1481.75$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $149004.0$ & $   0.49704$ & $   56.0$ & $  10.2$ \\
RX\_J0028.1+3103 & $   1482.70$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $149292.0$ & $   0.49798$ & $  133.9$ & $   7.0$ \\
RX\_J0028.1+3103 & $   1482.94$ & PROXIMATE & \ion{N}{3} & $     989.7$ & H & $149364.0$ & $   0.49822$ & $  195.2$ & $   4.7$ \\
RX\_J0028.1+3103 & $   1483.33$ & INTRINSIC & \ion{N}{3} & $     989.7$ & H & $149481.0$ & $   0.49861$ & $  290.3$ & $   7.7$ \\
RX\_J0028.1+3103 & $   1488.84$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $135358.0$ & $   0.45151$ & $  406.6$ & $  13.0$ \\
RX\_J0028.1+3103 & $   1490.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 67801.0$ & $   0.22616$ & $  204.5$ & $  17.3$ \\
RX\_J0028.1+3103 & $   1497.84$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $135356.0$ & $   0.45151$ & $   63.3$ & $  15.1$ \\
RX\_J0028.1+3103 & $   1510.78$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $141769.0$ & $   0.47289$ & $  197.8$ & $  12.0$ \\
RX\_J0028.1+3103 & $   1519.93$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $141773.0$ & $   0.47289$ & $   34.5$ & $   9.7$ \\
RX\_J0028.1+3103 & $   1526.09$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -122.0$ & $  -0.00038$ & $   69.8$ & $  10.2$ \\
RX\_J0028.1+3103 & $   1526.38$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -65.0$ & $  -0.00021$ & $  146.6$ & $   7.4$ \\
RX\_J0028.1+3103 & $   1526.75$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $     8.0$ & $   0.00001$ & $  351.8$ & $   9.5$ \\
RX\_J0028.1+3103 & $   1528.29$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $141768.0$ & $   0.47289$ & $   40.5$ & $  10.4$ \\
RX\_J0028.1+3103 & $   1533.24$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 78315.0$ & $   0.26123$ & $   65.2$ & $  10.5$ \\
RX\_J0028.1+3103 & $   1533.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 78403.0$ & $   0.26152$ & $  281.2$ & $  13.2$ \\
RX\_J0028.1+3103 & $   1534.59$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 78648.0$ & $   0.26234$ & $  273.5$ & $  15.0$ \\
RX\_J0028.1+3103 & $   1535.54$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $149008.0$ & $   0.49704$ & $  401.4$ & $  10.4$ \\
RX\_J0028.1+3103 & $   1536.51$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $149290.0$ & $   0.49798$ & $  469.0$ & $   7.9$ \\
RX\_J0028.1+3103 & $   1536.76$ & PROXIMATE & \ion{H}{1} & $    1025.7$ & H & $149363.0$ & $   0.49822$ & $  405.0$ & $   4.4$ \\
RX\_J0028.1+3103 & $   1537.16$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $149479.0$ & $   0.49861$ & $  417.0$ & $   7.6$ \\
RX\_J0028.1+3103 & $   1542.41$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 80576.0$ & $   0.26877$ & $   92.1$ & $  11.0$ \\
RX\_J0028.1+3103 & $   1542.80$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 80673.0$ & $   0.26910$ & $  396.6$ & $   8.9$ \\
RX\_J0028.1+3103 & $   1544.82$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $149005.0$ & $   0.49704$ & $   40.4$ & $  11.3$ \\
RX\_J0028.1+3103 & $   1545.78$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $149285.0$ & $   0.49798$ & $  491.7$ & $   7.2$ \\
RX\_J0028.1+3103 & $   1546.03$ & PROXIMATE & \ion{O}{6} & $    1031.9$ & H & $149357.0$ & $   0.49822$ & $  618.1$ & $   4.7$ \\
RX\_J0028.1+3103 & $   1546.46$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $149482.0$ & $   0.49861$ & $  718.5$ & $   7.7$ \\
RX\_J0028.1+3103 & $   1547.07$ & IGMABS & \ion{Si}{4} & $    1393.7$ & H & $ 32976.0$ & $   0.11003$ & $   68.3$ & $   9.9$ \\
RX\_J0028.1+3103 & $   1547.90$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -60.0$ & $  -0.00021$ & $   66.8$ & $   7.8$ \\
RX\_J0028.1+3103 & $   1548.21$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     0.0$ & $   0.00001$ & $  159.9$ & $   9.8$ \\
RX\_J0028.1+3103 & $   1550.47$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -61.0$ & $  -0.00021$ & $   59.1$ & $  10.4$ \\
RX\_J0028.1+3103 & $   1550.81$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     7.0$ & $   0.00001$ & $  169.6$ & $  11.6$ \\
RX\_J0028.1+3103 & $   1552.40$ & PROXIMATE & \ion{C}{2} & $    1036.3$ & H & $149287.0$ & $   0.49798$ & $   34.7$ & $   7.2$ \\
RX\_J0028.1+3103 & $   1552.67$ & PROXIMATE & \ion{C}{2} & $    1036.3$ & H & $149366.0$ & $   0.49822$ & $   43.4$ & $   9.2$ \\
RX\_J0028.1+3103 & $   1553.06$ & INTRINSIC & \ion{C}{2} & $    1036.3$ & H & $149480.0$ & $   0.49861$ & $  116.9$ & $  14.1$ \\
RX\_J0028.1+3103 & $   1554.31$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $149286.0$ & $   0.49798$ & $  491.1$ & $   8.3$ \\
RX\_J0028.1+3103 & $   1554.57$ & PROXIMATE & \ion{O}{6} & $    1037.6$ & H & $149359.0$ & $   0.49822$ & $  641.4$ & $   5.5$ \\
RX\_J0028.1+3103 & $   1554.98$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $149478.0$ & $   0.49861$ & $  624.1$ & $   8.8$ \\
RX\_J0028.1+3103 & $   1555.33$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 83761.0$ & $   0.27940$ & $   99.2$ & $  10.9$ \\
RX\_J0028.1+3103 & $   1557.15$ & IGMABS & \ion{Si}{4} & $    1402.7$ & H & $ 32993.0$ & $   0.11003$ & $   52.1$ & $  12.8$ \\
RX\_J0028.1+3103 & $   1560.36$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $    10.0$ & $   0.00001$ & $   75.7$ & $  12.8$ \\
RX\_J0028.1+3103 & $   1576.93$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 89089.0$ & $   0.29717$ & $  329.0$ & $  27.4$ \\
RX\_J0028.1+3103 & $   1580.16$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 89887.0$ & $   0.29983$ & $  347.8$ & $  31.0$ \\
RX\_J0028.1+3103 & $   1592.52$ & INTRINSIC & \ion{S}{4} & $    1062.6$ & H & $149480.0$ & $   0.49861$ & $   37.8$ & $  13.5$ \\
RX\_J0028.1+3103 & $   1604.31$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 95841.0$ & $   0.31969$ & $  115.7$ & $  21.9$ \\
RX\_J0028.1+3103 & $   1607.06$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 96520.0$ & $   0.32195$ & $  515.6$ & $  26.0$ \\
RX\_J0028.1+3103 & $   1608.11$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -63.0$ & $  -0.00021$ & $  110.2$ & $  15.4$ \\
RX\_J0028.1+3103 & $   1608.49$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $     8.0$ & $   0.00001$ & $  344.7$ & $  18.7$ \\
RX\_J0028.1+3103 & $   1623.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $100498.0$ & $   0.33523$ & $  119.4$ & $  29.7$ \\
RX\_J0028.1+3103 & $   1624.41$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $100797.0$ & $   0.33622$ & $   86.5$ & $  25.3$ \\
RX\_J0028.1+3103 & $   1639.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $104557.0$ & $   0.34876$ & $   73.9$ & $  26.7$ \\
RX\_J0028.1+3103 & $   1656.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $108635.0$ & $   0.36237$ & $  212.8$ & $  24.4$ \\
RX\_J0028.1+3103 & $   1656.98$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $    10.0$ & $   0.00001$ & $  158.9$ & $  22.2$ \\
RX\_J0028.1+3103 & $   1662.47$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $110185.0$ & $   0.36754$ & $  217.2$ & $  27.8$ \\
RX\_J0028.1+3103 & $   1670.42$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -65.0$ & $  -0.00021$ & $  139.6$ & $  14.5$ \\
RX\_J0028.1+3103 & $   1670.85$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $    11.0$ & $   0.00001$ & $  401.6$ & $  17.3$ \\
RX\_J0028.1+3103 & $   1681.90$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $114976.0$ & $   0.38352$ & $   81.0$ & $  25.7$ \\
RX\_J0028.1+3103 & $   1682.50$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $115122.0$ & $   0.38401$ & $  231.0$ & $  24.6$ \\
RX\_J0028.1+3103 & $   1709.57$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $    -5.0$ & $   0.00001$ & $   82.3$ & $  26.6$ \\
RX\_J0028.1+3103 & $   1718.54$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 32984.0$ & $   0.11003$ & $  291.9$ & $  31.5$ \\
RX\_J0028.1+3103 & $   1721.40$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 32984.0$ & $   0.11003$ & $  162.4$ & $  29.6$ \\
RX\_J0028.1+3103 & $   1741.59$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $     7.0$ & $   0.00001$ & $   87.5$ & $  20.8$ \\
RX\_J0028.1+3103 & $   1751.89$ & ISMLG & \ion{Ni}{2} & $    1751.9$ & L & $    -5.0$ & $   0.00001$ & $   68.9$ & $  27.2$ \\
RX\_J0028.1+3103 & $   1764.56$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $135359.0$ & $   0.45151$ & $  744.0$ & $  45.8$ \\
RX\_J0028.1+3103 & $   1781.63$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $139571.0$ & $   0.46556$ & $  132.5$ & $  34.4$ \\
RX\_J0028.1+3103 & $   1790.11$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $141662.0$ & $   0.47253$ & $  177.7$ & $  38.9$ \\
RX\_J0028.1+3103 & $   1790.55$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $141768.0$ & $   0.47289$ & $  384.1$ & $  25.2$ \\
RX\_J0028.1+3103 & $   1790.90$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $141854.0$ & $   0.47318$ & $  216.3$ & $  34.0$ \\
RX\_J0043.6+3725 & $   1133.63$ & ISMLG & \ion{Fe}{2} & $    1133.6$ & L & $    -9.0$ & $  -0.00001$ & $  122.3$ & $  39.8$ \\
RX\_J0043.6+3725 & $   1134.15$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $    -3.0$ & $  -0.00001$ & $  547.3$ & $  38.8$ \\
RX\_J0043.6+3725 & $   1134.41$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $    -2.0$ & $  -0.00001$ & $  447.4$ & $  34.3$ \\
RX\_J0043.6+3725 & $   1134.96$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $    -6.0$ & $  -0.00001$ & $  335.1$ & $  36.0$ \\
RX\_J0043.6+3725 & $   1142.33$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $    -9.0$ & $  -0.00001$ & $  104.4$ & $  20.7$ \\
RX\_J0043.6+3725 & $   1143.21$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -4.0$ & $  -0.00001$ & $  208.7$ & $  20.5$ \\
RX\_J0043.6+3725 & $   1144.92$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -5.0$ & $  -0.00001$ & $  326.2$ & $  17.0$ \\
RX\_J0043.6+3725 & $   1152.82$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $     2.0$ & $  -0.00001$ & $  234.9$ & $  19.4$ \\
RX\_J0043.6+3725 & $   1188.84$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $     3.0$ & $  -0.00001$ & $   38.1$ & $   9.9$ \\
RX\_J0043.6+3725 & $   1190.37$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -12.0$ & $  -0.00001$ & $  529.7$ & $  10.8$ \\
RX\_J0043.6+3725 & $   1192.17$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -282.0$ & $  -0.00097$ & $   37.2$ & $   9.3$ \\
RX\_J0043.6+3725 & $   1192.51$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -196.0$ & $  -0.00062$ & $   48.8$ & $   9.6$ \\
RX\_J0043.6+3725 & $   1193.26$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    -7.0$ & $  -0.00001$ & $  527.4$ & $   8.8$ \\
RX\_J0043.6+3725 & $   1197.20$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $     4.0$ & $  -0.00001$ & $   57.4$ & $  10.6$ \\
RX\_J0043.6+3725 & $   1199.54$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -2.0$ & $  -0.00001$ & $  387.5$ & $  12.9$ \\
RX\_J0043.6+3725 & $   1200.21$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -3.0$ & $  -0.00001$ & $  361.9$ & $  13.2$ \\
RX\_J0043.6+3725 & $   1200.69$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -4.0$ & $  -0.00001$ & $  322.9$ & $  10.9$ \\
RX\_J0043.6+3725 & $   1201.12$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $     1.0$ & $  -0.00001$ & $   38.3$ & $  15.5$ \\
RX\_J0043.6+3725 & $   1205.34$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -289.0$ & $  -0.00097$ & $  120.7$ & $   8.8$ \\
RX\_J0043.6+3725 & $   1205.77$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -183.0$ & $  -0.00062$ & $  200.3$ & $   9.6$ \\
RX\_J0043.6+3725 & $   1206.46$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -11.0$ & $  -0.00001$ & $  580.2$ & $  11.5$ \\
RX\_J0043.6+3725 & $   1222.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1607.0$ & $   0.00536$ & $  109.0$ & $  16.9$ \\
RX\_J0043.6+3725 & $   1232.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4269.0$ & $   0.01424$ & $  100.9$ & $  11.0$ \\
RX\_J0043.6+3725 & $   1239.92$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -2.0$ & $  -0.00001$ & $   41.4$ & $   8.3$ \\
RX\_J0043.6+3725 & $   1240.37$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $    -6.0$ & $  -0.00001$ & $   25.0$ & $   8.6$ \\
RX\_J0043.6+3725 & $   1250.58$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $     0.0$ & $  -0.00001$ & $  213.6$ & $   9.6$ \\
RX\_J0043.6+3725 & $   1253.80$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -2.0$ & $  -0.00001$ & $  249.2$ & $   8.0$ \\
RX\_J0043.6+3725 & $   1259.20$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -291.0$ & $  -0.00097$ & $  121.5$ & $   8.6$ \\
RX\_J0043.6+3725 & $   1259.49$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -6.0$ & $  -0.00001$ & $  344.8$ & $   8.6$ \\
RX\_J0043.6+3725 & $   1260.38$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -11.0$ & $  -0.00001$ & $  606.1$ & $   9.2$ \\
RX\_J0043.6+3725 & $   1262.36$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11515.0$ & $   0.03841$ & $   54.2$ & $  11.9$ \\
RX\_J0043.6+3725 & $   1277.22$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -5.0$ & $  -0.00001$ & $   54.1$ & $  10.8$ \\
RX\_J0043.6+3725 & $   1298.88$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 20520.0$ & $   0.06845$ & $  127.9$ & $  16.1$ \\
RX\_J0043.6+3725 & $   1302.12$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -11.0$ & $  -0.00001$ & $  489.0$ & $   9.4$ \\
RX\_J0043.6+3725 & $   1304.36$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    -3.0$ & $  -0.00001$ & $  406.3$ & $   9.0$ \\
RX\_J0043.6+3725 & $   1310.96$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 23500.0$ & $   0.07839$ & $   45.5$ & $   5.2$ \\
RX\_J0043.6+3725 & $   1312.02$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 23760.0$ & $   0.07926$ & $   25.9$ & $   5.2$ \\
RX\_J0043.6+3725 & $   1313.08$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 24021.0$ & $   0.08013$ & $  103.3$ & $   5.8$ \\
RX\_J0043.6+3725 & $   1317.16$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -12.0$ & $  -0.00001$ & $   93.1$ & $   7.3$ \\
RX\_J0043.6+3725 & $   1333.20$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -298.0$ & $  -0.00097$ & $   98.6$ & $   7.7$ \\
RX\_J0043.6+3725 & $   1333.72$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -182.0$ & $  -0.00062$ & $  142.0$ & $   7.4$ \\
RX\_J0043.6+3725 & $   1334.50$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -8.0$ & $  -0.00001$ & $  641.9$ & $   6.7$ \\
RX\_J0043.6+3725 & $   1335.69$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -3.0$ & $  -0.00001$ & $  282.4$ & $   8.0$ \\
RX\_J0043.6+3725 & $   1370.09$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -10.0$ & $  -0.00001$ & $  103.0$ & $   9.7$ \\
RX\_J0043.6+3725 & $   1392.91$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -183.0$ & $  -0.00062$ & $   61.4$ & $  10.3$ \\
RX\_J0043.6+3725 & $   1393.72$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -8.0$ & $  -0.00001$ & $  191.9$ & $  10.9$ \\
RX\_J0043.6+3725 & $   1401.88$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -190.0$ & $  -0.00062$ & $   61.6$ & $  11.2$ \\
RX\_J0043.6+3725 & $   1402.75$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -6.0$ & $  -0.00001$ & $  120.6$ & $  13.3$ \\
RX\_J0043.6+3725 & $   1454.81$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $    -7.0$ & $  -0.00001$ & $   49.8$ & $  13.9$ \\
RX\_J0043.6+3725 & $   1526.66$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    -9.0$ & $  -0.00001$ & $  545.6$ & $  13.2$ \\
RX\_J0043.6+3725 & $   1547.24$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -187.0$ & $  -0.00062$ & $  195.1$ & $  17.6$ \\
RX\_J0043.6+3725 & $   1548.20$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    -1.0$ & $  -0.00001$ & $  241.8$ & $  18.8$ \\
RX\_J0043.6+3725 & $   1549.81$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -188.0$ & $  -0.00062$ & $  129.5$ & $  14.4$ \\
RX\_J0043.6+3725 & $   1550.77$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    -1.0$ & $  -0.00001$ & $  154.0$ & $  18.3$ \\
RX\_J0043.6+3725 & $   1560.32$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $     1.0$ & $  -0.00001$ & $   65.7$ & $  18.1$ \\
RX\_J0043.6+3725 & $   1608.40$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -9.0$ & $  -0.00001$ & $  396.1$ & $  25.6$ \\
RX\_J0043.6+3725 & $   1656.87$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $   -10.0$ & $  -0.00001$ & $  109.4$ & $  26.5$ \\
RX\_J0043.6+3725 & $   1670.72$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -11.0$ & $  -0.00001$ & $  550.1$ & $  15.5$ \\
RX\_J0043.6+3725 & $   1709.55$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $    -9.0$ & $  -0.00001$ & $   68.2$ & $  26.2$ \\
RX\_J0043.6+3725 & $   1741.52$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $    -6.0$ & $  -0.00001$ & $  109.7$ & $  33.9$ \\
RX\_J0043.6+3725 & $   1751.85$ & PROXIMATE & \ion{H}{1} & $    1751.9$ & L & $   -11.0$ & $  -0.00001$ & $  111.4$ & $  31.2$ \\
RX\_J0048.3+3941 & $    952.31$ & ISMLG & \ion{N}{1} & $     952.3$ & L & $     2.0$ & $   0.00000$ & $  147.6$ & $  21.0$ \\
RX\_J0048.3+3941 & $    952.42$ & ISMLG & \ion{N}{1} & $     952.4$ & L & $     1.0$ & $   0.00000$ & $  153.0$ & $  20.6$ \\
RX\_J0048.3+3941 & $    953.25$ & ISMLG & \ion{N}{1} & $     953.4$ & L & $   -52.0$ & $  -0.00015$ & $  108.4$ & $  24.7$ \\
RX\_J0048.3+3941 & $    953.43$ & ISMLG & \ion{N}{1} & $     953.4$ & L & $     4.0$ & $   0.00000$ & $  174.8$ & $  22.9$ \\
RX\_J0048.3+3941 & $    953.51$ & ISMLG & \ion{N}{1} & $     953.6$ & L & $   -46.0$ & $  -0.00015$ & $  134.0$ & $  19.6$ \\
RX\_J0048.3+3941 & $    953.67$ & ISMLG & \ion{N}{1} & $     953.6$ & L & $     6.0$ & $   0.00000$ & $  188.5$ & $  22.0$ \\
RX\_J0048.3+3941 & $    953.81$ & ISMLG & \ion{N}{1} & $     953.9$ & L & $   -50.0$ & $  -0.00015$ & $  138.5$ & $  20.0$ \\
RX\_J0048.3+3941 & $    953.99$ & ISMLG & \ion{N}{1} & $     953.9$ & L & $     7.0$ & $   0.00000$ & $  211.6$ & $  23.4$ \\
RX\_J0048.3+3941 & $    954.11$ & ISMLG & \ion{N}{1} & $     954.1$ & L & $     1.0$ & $   0.00000$ & $   78.9$ & $  23.8$ \\
RX\_J0048.3+3941 & $    964.00$ & ISMLG & \ion{N}{1} & $     963.9$ & L & $     4.0$ & $   0.00000$ & $  142.4$ & $  31.2$ \\
RX\_J0048.3+3941 & $    964.64$ & ISMLG & \ion{N}{1} & $     964.6$ & L & $     4.0$ & $   0.00000$ & $  117.2$ & $  28.4$ \\
RX\_J0048.3+3941 & $    965.05$ & ISMLG & \ion{N}{1} & $     965.0$ & L & $     4.0$ & $   0.00000$ & $  161.9$ & $  31.2$ \\
RX\_J0048.3+3941 & $    975.61$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $  -433.0$ & $  -0.00145$ & $   78.2$ & $  27.8$ \\
RX\_J0048.3+3941 & $    975.80$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $  -374.0$ & $  -0.00126$ & $  140.0$ & $  25.3$ \\
RX\_J0048.3+3941 & $    975.96$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $  -324.0$ & $  -0.00108$ & $  131.5$ & $  20.1$ \\
RX\_J0048.3+3941 & $    976.09$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $  -284.0$ & $  -0.00095$ & $  105.6$ & $  22.0$ \\
RX\_J0048.3+3941 & $   1008.74$ & IGMABS & \ion{H}{1} & $     919.3$ & H & $ 29149.0$ & $   0.09723$ & $   16.6$ & $  11.1$ \\
RX\_J0048.3+3941 & $   1010.51$ & IGMABS & \ion{H}{1} & $     920.9$ & H & $ 29149.0$ & $   0.09723$ & $   16.3$ & $   8.6$ \\
RX\_J0048.3+3941 & $   1012.91$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $ 29150.0$ & $   0.09723$ & $   47.4$ & $   9.6$ \\
RX\_J0048.3+3941 & $   1016.28$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $ 29150.0$ & $   0.09723$ & $   29.8$ & $   8.5$ \\
RX\_J0048.3+3941 & $   1020.54$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $   -48.0$ & $  -0.00015$ & $   93.6$ & $   6.1$ \\
RX\_J0048.3+3941 & $   1020.71$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $     2.0$ & $   0.00000$ & $  123.3$ & $   5.5$ \\
RX\_J0048.3+3941 & $   1021.24$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $ 29148.0$ & $   0.09723$ & $   63.0$ & $  11.5$ \\
RX\_J0048.3+3941 & $   1028.98$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 29148.0$ & $   0.09723$ & $   96.3$ & $  10.4$ \\
RX\_J0048.3+3941 & $   1029.26$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $ 29238.0$ & $   0.09753$ & $   52.4$ & $   8.7$ \\
RX\_J0048.3+3941 & $   1030.63$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -377.0$ & $  -0.00126$ & $   69.6$ & $   7.2$ \\
RX\_J0048.3+3941 & $   1030.82$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -322.0$ & $  -0.00108$ & $   34.8$ & $   5.9$ \\
RX\_J0048.3+3941 & $   1030.95$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -285.0$ & $  -0.00095$ & $   49.5$ & $   5.2$ \\
RX\_J0048.3+3941 & $   1031.31$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -178.0$ & $  -0.00060$ & $  122.4$ & $   7.2$ \\
RX\_J0048.3+3941 & $   1031.56$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -105.0$ & $  -0.00033$ & $   32.1$ & $   8.4$ \\
RX\_J0048.3+3941 & $   1031.77$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $   -47.0$ & $  -0.00015$ & $   37.4$ & $   6.8$ \\
RX\_J0048.3+3941 & $   1031.94$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $     5.0$ & $   0.00000$ & $   86.0$ & $   8.6$ \\
RX\_J0048.3+3941 & $   1035.04$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -375.0$ & $  -0.00126$ & $   89.9$ & $   6.1$ \\
RX\_J0048.3+3941 & $   1035.50$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -242.0$ & $  -0.00080$ & $   57.6$ & $   6.9$ \\
RX\_J0048.3+3941 & $   1035.72$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -178.0$ & $  -0.00060$ & $  120.0$ & $   6.6$ \\
RX\_J0048.3+3941 & $   1035.98$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -102.0$ & $  -0.00033$ & $  140.3$ & $   6.4$ \\
RX\_J0048.3+3941 & $   1036.18$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $   -47.0$ & $  -0.00015$ & $  140.8$ & $   4.2$ \\
RX\_J0048.3+3941 & $   1036.36$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $     8.0$ & $   0.00000$ & $  275.3$ & $   6.5$ \\
RX\_J0048.3+3941 & $   1036.86$ & ISMLG & \ion{C}{2}* & $    1037.0$ & L & $   -46.0$ & $  -0.00015$ & $  101.0$ & $   4.3$ \\
RX\_J0048.3+3941 & $   1036.99$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $  -180.0$ & $  -0.00060$ & $  211.8$ & $   6.8$ \\
RX\_J0048.3+3941 & $   1037.04$ & ISMLG & \ion{C}{2}* & $    1037.0$ & L & $     7.0$ & $   0.00000$ & $  202.8$ & $   6.5$ \\
RX\_J0048.3+3941 & $   1037.45$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $   -49.0$ & $  -0.00015$ & $   27.9$ & $   6.4$ \\
RX\_J0048.3+3941 & $   1037.59$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $    -8.0$ & $   0.00000$ & $   60.0$ & $   7.2$ \\
RX\_J0048.3+3941 & $   1038.89$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $   -97.0$ & $  -0.00033$ & $   69.6$ & $   7.0$ \\
RX\_J0048.3+3941 & $   1039.07$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $   -46.0$ & $  -0.00015$ & $  155.5$ & $   6.3$ \\
RX\_J0048.3+3941 & $   1039.26$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $     9.0$ & $   0.00000$ & $  145.7$ & $   8.2$ \\
RX\_J0048.3+3941 & $   1042.10$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 29154.0$ & $   0.09723$ & $  157.9$ & $   7.4$ \\
RX\_J0048.3+3941 & $   1042.38$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 29240.0$ & $   0.09753$ & $   70.0$ & $   7.6$ \\
RX\_J0048.3+3941 & $   1048.05$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $   -48.0$ & $  -0.00015$ & $   94.1$ & $   5.9$ \\
RX\_J0048.3+3941 & $   1048.20$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $    -5.0$ & $   0.00000$ & $  105.5$ & $   5.8$ \\
RX\_J0048.3+3941 & $   1054.68$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $ 33122.0$ & $   0.11048$ & $   36.6$ & $   8.9$ \\
RX\_J0048.3+3941 & $   1055.09$ & ISMLG & \ion{Fe}{2} & $    1055.2$ & L & $   -48.0$ & $  -0.00015$ & $   40.7$ & $   6.7$ \\
RX\_J0048.3+3941 & $   1055.23$ & ISMLG & \ion{Fe}{2} & $    1055.2$ & L & $    -8.0$ & $   0.00000$ & $   62.2$ & $   6.3$ \\
RX\_J0048.3+3941 & $   1056.59$ & INTRINSIC & \ion{H}{1} & $     930.7$ & H & $ 40533.0$ & $   0.13519$ & $   23.0$ & $   6.3$ \\
RX\_J0048.3+3941 & $   1059.58$ & INTRINSIC & \ion{S}{6} & $     933.3$ & H & $ 40534.0$ & $   0.13519$ & $   53.6$ & $   8.9$ \\
RX\_J0048.3+3941 & $   1063.01$ & ISMLG & \ion{Fe}{2} & $    1063.1$ & L & $   -48.0$ & $  -0.00015$ & $  111.4$ & $   5.6$ \\
RX\_J0048.3+3941 & $   1063.18$ & ISMLG & \ion{Fe}{2} & $    1063.1$ & L & $     0.0$ & $   0.00000$ & $  145.2$ & $   5.9$ \\
RX\_J0048.3+3941 & $   1063.97$ & ISMLG & \ion{Fe}{2} & $    1063.9$ & L & $     0.0$ & $   0.00000$ & $   35.4$ & $   8.0$ \\
RX\_J0048.3+3941 & $   1064.59$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $ 40532.0$ & $   0.13519$ & $   31.2$ & $   8.0$ \\
RX\_J0048.3+3941 & $   1066.49$ & ISMLG & \ion{Ar}{1} & $    1066.6$ & L & $   -47.0$ & $  -0.00015$ & $   55.5$ & $   6.1$ \\
RX\_J0048.3+3941 & $   1066.66$ & ISMLG & \ion{Ar}{1} & $    1066.6$ & L & $    -1.0$ & $   0.00000$ & $  101.4$ & $   7.2$ \\
RX\_J0048.3+3941 & $   1067.08$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 29145.0$ & $   0.09723$ & $  197.5$ & $   7.2$ \\
RX\_J0048.3+3941 & $   1067.40$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 29241.0$ & $   0.09753$ & $  118.3$ & $  11.3$ \\
RX\_J0048.3+3941 & $   1072.04$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 29155.0$ & $   0.09723$ & $  105.1$ & $  11.0$ \\
RX\_J0048.3+3941 & $   1072.21$ & INTRINSIC & \ion{S}{6} & $     944.5$ & H & $ 40529.0$ & $   0.13519$ & $   45.1$ & $   4.6$ \\
RX\_J0048.3+3941 & $   1072.30$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 29235.0$ & $   0.09753$ & $  105.2$ & $  10.0$ \\
RX\_J0048.3+3941 & $   1078.15$ & INTRINSIC & \ion{H}{1} & $     949.7$ & H & $ 40533.0$ & $   0.13519$ & $   64.8$ & $  13.1$ \\
RX\_J0048.3+3941 & $   1079.99$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 33125.0$ & $   0.11048$ & $   99.7$ & $  12.1$ \\
RX\_J0048.3+3941 & $   1096.70$ & ISMLG & \ion{Fe}{2} & $    1096.8$ & L & $   -48.0$ & $  -0.00015$ & $   89.8$ & $   5.8$ \\
RX\_J0048.3+3941 & $   1096.90$ & ISMLG & \ion{Fe}{2} & $    1096.8$ & L & $     5.0$ & $   0.00000$ & $  102.1$ & $   7.0$ \\
RX\_J0048.3+3941 & $   1098.67$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $   34.0$ & $  10.8$ \\
RX\_J0048.3+3941 & $   1104.01$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $ 40528.0$ & $   0.13519$ & $   57.9$ & $   9.6$ \\
RX\_J0048.3+3941 & $   1109.10$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $ 40527.0$ & $   0.13519$ & $  131.1$ & $   9.2$ \\
RX\_J0048.3+3941 & $   1111.87$ & ISMLG & \ion{Fe}{2} & $    1112.0$ & L & $   -48.0$ & $  -0.00015$ & $   25.9$ & $   5.5$ \\
RX\_J0048.3+3941 & $   1112.03$ & ISMLG & \ion{Fe}{2} & $    1112.0$ & L & $    -5.0$ & $   0.00000$ & $   28.5$ & $   5.9$ \\
RX\_J0048.3+3941 & $   1121.80$ & ISMLG & \ion{Fe}{2} & $    1121.9$ & L & $   -48.0$ & $  -0.00015$ & $  102.4$ & $   6.0$ \\
RX\_J0048.3+3941 & $   1121.95$ & ISMLG & \ion{Fe}{2} & $    1121.9$ & L & $    -7.0$ & $   0.00000$ & $   70.3$ & $   6.2$ \\
RX\_J0048.3+3941 & $   1122.36$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $   -44.0$ & $  -0.00015$ & $   26.8$ & $   5.6$ \\
RX\_J0048.3+3941 & $   1122.50$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $    -5.0$ & $   0.00000$ & $   65.6$ & $   7.1$ \\
RX\_J0048.3+3941 & $   1125.46$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 29152.0$ & $   0.09723$ & $  358.4$ & $  10.4$ \\
RX\_J0048.3+3941 & $   1125.77$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 29241.0$ & $   0.09753$ & $  257.8$ & $  10.1$ \\
RX\_J0048.3+3941 & $   1127.07$ & ISMLG & \ion{Fe}{2} & $    1127.0$ & L & $    -7.0$ & $   0.00000$ & $   50.6$ & $  12.2$ \\
RX\_J0048.3+3941 & $   1132.58$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 29242.0$ & $   0.09753$ & $   67.7$ & $  12.1$ \\
RX\_J0048.3+3941 & $   1133.50$ & ISMLG & \ion{Fe}{2} & $    1133.6$ & L & $   -43.0$ & $  -0.00015$ & $   39.6$ & $   6.7$ \\
RX\_J0048.3+3941 & $   1133.69$ & ISMLG & \ion{Fe}{2} & $    1133.6$ & L & $     6.0$ & $   0.00000$ & $   52.8$ & $   6.6$ \\
RX\_J0048.3+3941 & $   1133.98$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $   -48.0$ & $  -0.00015$ & $  111.1$ & $   5.3$ \\
RX\_J0048.3+3941 & $   1134.17$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $     2.0$ & $   0.00000$ & $  179.1$ & $   5.9$ \\
RX\_J0048.3+3941 & $   1134.24$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $   -45.0$ & $  -0.00015$ & $  119.0$ & $   5.2$ \\
RX\_J0048.3+3941 & $   1134.43$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $     3.0$ & $   0.00000$ & $  127.0$ & $   5.9$ \\
RX\_J0048.3+3941 & $   1134.80$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -47.0$ & $  -0.00015$ & $   70.1$ & $   5.5$ \\
RX\_J0048.3+3941 & $   1134.99$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $     4.0$ & $   0.00000$ & $  106.1$ & $   6.5$ \\
RX\_J0048.3+3941 & $   1137.09$ & IGMABS & \ion{C}{2} & $    1036.3$ & H & $ 29146.0$ & $   0.09723$ & $   33.7$ & $   8.6$ \\
RX\_J0048.3+3941 & $   1138.82$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 29240.0$ & $   0.09753$ & $   87.8$ & $   8.1$ \\
RX\_J0048.3+3941 & $   1139.06$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 33125.0$ & $   0.11048$ & $  279.2$ & $  10.3$ \\
RX\_J0048.3+3941 & $   1142.18$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $   -50.0$ & $  -0.00015$ & $   48.0$ & $   5.7$ \\
RX\_J0048.3+3941 & $   1142.37$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $     0.0$ & $   0.00000$ & $   46.7$ & $   6.6$ \\
RX\_J0048.3+3941 & $   1143.04$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -50.0$ & $  -0.00015$ & $  117.6$ & $   6.1$ \\
RX\_J0048.3+3941 & $   1143.23$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $     2.0$ & $   0.00000$ & $   67.5$ & $   6.6$ \\
RX\_J0048.3+3941 & $   1144.55$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $  -101.0$ & $  -0.00033$ & $   54.9$ & $   7.2$ \\
RX\_J0048.3+3941 & $   1144.74$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -52.0$ & $  -0.00015$ & $  211.2$ & $   5.7$ \\
RX\_J0048.3+3941 & $   1144.97$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $     8.0$ & $   0.00000$ & $  133.7$ & $   6.3$ \\
RX\_J0048.3+3941 & $   1145.95$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 33125.0$ & $   0.11048$ & $   51.1$ & $   7.5$ \\
RX\_J0048.3+3941 & $   1152.26$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 33124.0$ & $   0.11048$ & $   24.2$ & $   5.6$ \\
RX\_J0048.3+3941 & $   1152.62$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -52.0$ & $  -0.00015$ & $   77.7$ & $   4.6$ \\
RX\_J0048.3+3941 & $   1152.80$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -5.0$ & $   0.00000$ & $   96.1$ & $   6.1$ \\
RX\_J0048.3+3941 & $   1157.92$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $     3.0$ & $   0.00000$ & $   15.1$ & $   4.1$ \\
RX\_J0048.3+3941 & $   1164.41$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 40533.0$ & $   0.13519$ & $  163.0$ & $  10.5$ \\
RX\_J0048.3+3941 & $   1171.45$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 40535.0$ & $   0.13519$ & $  384.2$ & $  11.3$ \\
RX\_J0048.3+3941 & $   1177.91$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 40534.0$ & $   0.13519$ & $  340.2$ & $   9.5$ \\
RX\_J0048.3+3941 & $   1188.93$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -374.0$ & $  -0.00126$ & $   19.9$ & $   3.6$ \\
RX\_J0048.3+3941 & $   1189.48$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -235.0$ & $  -0.00080$ & $   34.6$ & $   3.5$ \\
RX\_J0048.3+3941 & $   1189.71$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -178.0$ & $  -0.00060$ & $   62.5$ & $   2.8$ \\
RX\_J0048.3+3941 & $   1190.01$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -101.0$ & $  -0.00033$ & $  147.1$ & $   2.7$ \\
RX\_J0048.3+3941 & $   1190.22$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -49.0$ & $  -0.00015$ & $  190.9$ & $   1.0$ \\
RX\_J0048.3+3941 & $   1190.44$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $     7.0$ & $   0.00000$ & $  201.7$ & $   2.7$ \\
RX\_J0048.3+3941 & $   1191.80$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -375.0$ & $  -0.00126$ & $   48.1$ & $   3.2$ \\
RX\_J0048.3+3941 & $   1192.30$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -249.0$ & $  -0.00080$ & $   33.8$ & $   2.7$ \\
RX\_J0048.3+3941 & $   1192.58$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -179.0$ & $  -0.00060$ & $  116.2$ & $   3.5$ \\
RX\_J0048.3+3941 & $   1192.89$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -101.0$ & $  -0.00033$ & $  164.0$ & $   2.5$ \\
RX\_J0048.3+3941 & $   1193.10$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -48.0$ & $  -0.00015$ & $  169.3$ & $   0.9$ \\
RX\_J0048.3+3941 & $   1193.32$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $     8.0$ & $   0.00000$ & $  207.8$ & $   2.6$ \\
RX\_J0048.3+3941 & $   1196.99$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $   -49.0$ & $  -0.00015$ & $   18.4$ & $   3.1$ \\
RX\_J0048.3+3941 & $   1197.17$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $    -5.0$ & $   0.00000$ & $   20.6$ & $   3.0$ \\
RX\_J0048.3+3941 & $   1199.14$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $  -104.0$ & $  -0.00033$ & $   70.8$ & $   4.2$ \\
RX\_J0048.3+3941 & $   1199.34$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -53.0$ & $  -0.00015$ & $  211.4$ & $   2.6$ \\
RX\_J0048.3+3941 & $   1199.58$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $     7.0$ & $   0.00000$ & $  197.4$ & $   2.4$ \\
RX\_J0048.3+3941 & $   1200.02$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -50.0$ & $  -0.00015$ & $  169.1$ & $   2.2$ \\
RX\_J0048.3+3941 & $   1200.26$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $     8.0$ & $   0.00000$ & $  222.1$ & $   2.6$ \\
RX\_J0048.3+3941 & $   1200.52$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -49.0$ & $  -0.00015$ & $  148.5$ & $   2.0$ \\
RX\_J0048.3+3941 & $   1200.74$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $     9.0$ & $   0.00000$ & $  172.3$ & $   3.1$ \\
RX\_J0048.3+3941 & $   1200.92$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $   -48.0$ & $  -0.00015$ & $   19.7$ & $   3.0$ \\
RX\_J0048.3+3941 & $   1201.10$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $    -4.0$ & $   0.00000$ & $   11.3$ & $   3.4$ \\
RX\_J0048.3+3941 & $   1204.75$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -434.0$ & $  -0.00145$ & $   26.8$ & $   3.6$ \\
RX\_J0048.3+3941 & $   1204.97$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -379.0$ & $  -0.00126$ & $  130.5$ & $   3.1$ \\
RX\_J0048.3+3941 & $   1205.20$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -323.0$ & $  -0.00108$ & $   32.0$ & $   2.6$ \\
RX\_J0048.3+3941 & $   1205.37$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -282.0$ & $  -0.00095$ & $   54.9$ & $   2.9$ \\
RX\_J0048.3+3941 & $   1205.54$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -239.0$ & $  -0.00080$ & $  128.2$ & $   2.1$ \\
RX\_J0048.3+3941 & $   1205.77$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -182.0$ & $  -0.00060$ & $  158.6$ & $   2.4$ \\
RX\_J0048.3+3941 & $   1206.08$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -104.0$ & $  -0.00033$ & $  191.4$ & $   2.6$ \\
RX\_J0048.3+3941 & $   1206.31$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -48.0$ & $  -0.00015$ & $  169.8$ & $   1.0$ \\
RX\_J0048.3+3941 & $   1206.53$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $     8.0$ & $   0.00000$ & $  214.0$ & $   3.3$ \\
RX\_J0048.3+3941 & $   1223.12$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1836.0$ & $   0.00613$ & $   25.7$ & $   5.9$ \\
RX\_J0048.3+3941 & $   1225.41$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2401.0$ & $   0.00801$ & $   22.6$ & $   5.8$ \\
RX\_J0048.3+3941 & $   1231.73$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  3960.0$ & $   0.01321$ & $   33.7$ & $   5.7$ \\
RX\_J0048.3+3941 & $   1235.48$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4886.0$ & $   0.01630$ & $   45.4$ & $   5.1$ \\
RX\_J0048.3+3941 & $   1237.83$ & ISMLG & \ion{N}{5} & $    1238.8$ & L & $  -239.0$ & $  -0.00080$ & $   15.4$ & $   3.5$ \\
RX\_J0048.3+3941 & $   1239.74$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $   -44.0$ & $  -0.00015$ & $   22.7$ & $   3.2$ \\
RX\_J0048.3+3941 & $   1239.92$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -1.0$ & $   0.00000$ & $   24.4$ & $   3.3$ \\
RX\_J0048.3+3941 & $   1241.77$ & ISMLG & \ion{N}{5} & $    1242.8$ & L & $  -249.0$ & $  -0.00080$ & $   12.2$ & $   4.1$ \\
RX\_J0048.3+3941 & $   1249.49$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  8340.0$ & $   0.02782$ & $   30.8$ & $   5.2$ \\
RX\_J0048.3+3941 & $   1250.39$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -45.0$ & $  -0.00015$ & $   81.8$ & $   2.5$ \\
RX\_J0048.3+3941 & $   1250.55$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -6.0$ & $   0.00000$ & $  100.9$ & $   2.6$ \\
RX\_J0048.3+3941 & $   1253.58$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -53.0$ & $  -0.00015$ & $  109.9$ & $   2.6$ \\
RX\_J0048.3+3941 & $   1253.82$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $     5.0$ & $   0.00000$ & $  132.0$ & $   2.3$ \\
RX\_J0048.3+3941 & $   1258.59$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -437.0$ & $  -0.00145$ & $   17.4$ & $   3.5$ \\
RX\_J0048.3+3941 & $   1258.85$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -374.0$ & $  -0.00126$ & $   75.0$ & $   3.0$ \\
RX\_J0048.3+3941 & $   1259.05$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -326.0$ & $  -0.00108$ & $   30.9$ & $   2.5$ \\
RX\_J0048.3+3941 & $   1259.32$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -47.0$ & $  -0.00015$ & $  155.0$ & $   1.9$ \\
RX\_J0048.3+3941 & $   1259.52$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $     0.0$ & $   0.00000$ & $  192.1$ & $   1.3$ \\
RX\_J0048.3+3941 & $   1259.68$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -177.0$ & $  -0.00060$ & $  206.2$ & $   2.6$ \\
RX\_J0048.3+3941 & $   1259.98$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -104.0$ & $  -0.00033$ & $  152.3$ & $   2.3$ \\
RX\_J0048.3+3941 & $   1260.21$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -50.0$ & $  -0.00015$ & $  192.4$ & $   0.7$ \\
RX\_J0048.3+3941 & $   1260.45$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $     7.0$ & $   0.00000$ & $  248.7$ & $   2.3$ \\
RX\_J0048.3+3941 & $   1260.76$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $     5.0$ & $   0.00000$ & $   19.6$ & $   3.0$ \\
RX\_J0048.3+3941 & $   1263.48$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11789.0$ & $   0.03932$ & $   22.3$ & $   3.8$ \\
RX\_J0048.3+3941 & $   1296.12$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 19839.0$ & $   0.06617$ & $   87.9$ & $   8.2$ \\
RX\_J0048.3+3941 & $   1299.39$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 20645.0$ & $   0.06886$ & $   52.7$ & $   6.7$ \\
RX\_J0048.3+3941 & $   1301.73$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -101.0$ & $  -0.00033$ & $  168.3$ & $   4.8$ \\
RX\_J0048.3+3941 & $   1301.95$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -49.0$ & $  -0.00015$ & $  222.9$ & $   1.8$ \\
RX\_J0048.3+3941 & $   1302.21$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $     9.0$ & $   0.00000$ & $  219.3$ & $   5.2$ \\
RX\_J0048.3+3941 & $   1302.70$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -384.0$ & $  -0.00126$ & $   19.8$ & $   5.3$ \\
RX\_J0048.3+3941 & $   1303.30$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -247.0$ & $  -0.00080$ & $   37.5$ & $   6.5$ \\
RX\_J0048.3+3941 & $   1303.63$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -171.0$ & $  -0.00060$ & $   69.0$ & $   6.4$ \\
RX\_J0048.3+3941 & $   1303.93$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -102.0$ & $  -0.00033$ & $  106.9$ & $   5.5$ \\
RX\_J0048.3+3941 & $   1304.17$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -46.0$ & $  -0.00015$ & $  170.9$ & $   2.6$ \\
RX\_J0048.3+3941 & $   1304.41$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $     8.0$ & $   0.00000$ & $  191.3$ & $   4.5$ \\
RX\_J0048.3+3941 & $   1317.00$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -50.0$ & $  -0.00015$ & $   26.1$ & $   3.6$ \\
RX\_J0048.3+3941 & $   1317.18$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -8.0$ & $   0.00000$ & $   45.7$ & $   4.0$ \\
RX\_J0048.3+3941 & $   1318.81$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 25435.0$ & $   0.08484$ & $   76.4$ & $   7.5$ \\
RX\_J0048.3+3941 & $   1323.83$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 29155.0$ & $   0.09723$ & $   61.3$ & $   4.8$ \\
RX\_J0048.3+3941 & $   1324.97$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 26954.0$ & $   0.08991$ & $  112.8$ & $   5.2$ \\
RX\_J0048.3+3941 & $   1328.85$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $     4.0$ & $   0.00000$ & $   13.3$ & $   3.2$ \\
RX\_J0048.3+3941 & $   1332.59$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -436.0$ & $  -0.00145$ & $   39.2$ & $   3.9$ \\
RX\_J0048.3+3941 & $   1332.86$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -375.0$ & $  -0.00126$ & $  116.5$ & $   2.5$ \\
RX\_J0048.3+3941 & $   1333.09$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -324.0$ & $  -0.00108$ & $   30.7$ & $   3.1$ \\
RX\_J0048.3+3941 & $   1333.26$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -286.0$ & $  -0.00095$ & $   13.3$ & $   3.2$ \\
RX\_J0048.3+3941 & $   1333.45$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -242.0$ & $  -0.00080$ & $   82.0$ & $   2.8$ \\
RX\_J0048.3+3941 & $   1333.74$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -179.0$ & $  -0.00060$ & $  230.3$ & $   1.8$ \\
RX\_J0048.3+3941 & $   1333.88$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 29150.0$ & $   0.09723$ & $  400.1$ & $   1.2$ \\
RX\_J0048.3+3941 & $   1334.07$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -104.0$ & $  -0.00033$ & $  333.1$ & $   0.8$ \\
RX\_J0048.3+3941 & $   1334.23$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 29238.0$ & $   0.09753$ & $  331.5$ & $   0.8$ \\
RX\_J0048.3+3941 & $   1334.32$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -47.0$ & $  -0.00015$ & $  205.8$ & $   0.6$ \\
RX\_J0048.3+3941 & $   1334.57$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $     9.0$ & $   0.00000$ & $  245.5$ & $   2.7$ \\
RX\_J0048.3+3941 & $   1335.52$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -42.0$ & $  -0.00015$ & $   89.8$ & $   2.7$ \\
RX\_J0048.3+3941 & $   1335.70$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -1.0$ & $   0.00000$ & $  172.6$ & $   2.7$ \\
RX\_J0048.3+3941 & $   1347.05$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $   -43.0$ & $  -0.00015$ & $    8.1$ & $   3.0$ \\
RX\_J0048.3+3941 & $   1347.26$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $     4.0$ & $   0.00000$ & $   19.0$ & $   3.6$ \\
RX\_J0048.3+3941 & $   1349.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 33122.0$ & $   0.11048$ & $  676.6$ & $   2.8$ \\
RX\_J0048.3+3941 & $   1362.89$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36305.0$ & $   0.12110$ & $   19.2$ & $   3.1$ \\
RX\_J0048.3+3941 & $   1363.49$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36452.0$ & $   0.12159$ & $   13.9$ & $   3.4$ \\
RX\_J0048.3+3941 & $   1369.94$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -43.0$ & $  -0.00015$ & $   31.5$ & $   1.8$ \\
RX\_J0048.3+3941 & $   1370.10$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -7.0$ & $   0.00000$ & $   32.7$ & $   1.8$ \\
RX\_J0048.3+3941 & $   1375.72$ & IGMABS & \ion{N}{5} & $    1238.8$ & H & $ 33129.0$ & $   0.11048$ & $   77.2$ & $   2.9$ \\
RX\_J0048.3+3941 & $   1380.02$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 40529.0$ & $   0.13519$ & $  367.8$ & $   2.4$ \\
RX\_J0048.3+3941 & $   1391.96$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -388.0$ & $  -0.00126$ & $   14.2$ & $   2.4$ \\
RX\_J0048.3+3941 & $   1392.66$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -237.0$ & $  -0.00080$ & $   93.2$ & $   2.6$ \\
RX\_J0048.3+3941 & $   1392.93$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -179.0$ & $  -0.00060$ & $   56.5$ & $   2.5$ \\
RX\_J0048.3+3941 & $   1393.30$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -99.0$ & $  -0.00033$ & $   30.2$ & $   2.8$ \\
RX\_J0048.3+3941 & $   1393.54$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -48.0$ & $  -0.00015$ & $   45.9$ & $   2.3$ \\
RX\_J0048.3+3941 & $   1393.73$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -7.0$ & $   0.00000$ & $   75.0$ & $   2.5$ \\
RX\_J0048.3+3941 & $   1401.67$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -236.0$ & $  -0.00080$ & $   53.7$ & $   2.9$ \\
RX\_J0048.3+3941 & $   1401.96$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -173.0$ & $  -0.00060$ & $   45.3$ & $   3.2$ \\
RX\_J0048.3+3941 & $   1402.32$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -97.0$ & $  -0.00033$ & $    5.0$ & $   2.8$ \\
RX\_J0048.3+3941 & $   1402.54$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -51.0$ & $  -0.00015$ & $   18.6$ & $   2.9$ \\
RX\_J0048.3+3941 & $   1402.74$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -7.0$ & $   0.00000$ & $   43.3$ & $   2.6$ \\
RX\_J0048.3+3941 & $   1406.30$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 40530.0$ & $   0.13519$ & $  227.4$ & $   4.2$ \\
RX\_J0048.3+3941 & $   1410.83$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 40531.0$ & $   0.13519$ & $  169.9$ & $   4.2$ \\
RX\_J0048.3+3941 & $   1454.62$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $   -46.0$ & $  -0.00015$ & $   22.9$ & $   3.4$ \\
RX\_J0048.3+3941 & $   1454.82$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $    -5.0$ & $   0.00000$ & $   24.7$ & $   3.1$ \\
RX\_J0048.3+3941 & $   1464.30$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $ 29151.0$ & $   0.09723$ & $   14.9$ & $   4.3$ \\
RX\_J0048.3+3941 & $   1524.75$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -385.0$ & $  -0.00126$ & $   32.5$ & $   4.9$ \\
RX\_J0048.3+3941 & $   1525.79$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -180.0$ & $  -0.00060$ & $   72.8$ & $   5.1$ \\
RX\_J0048.3+3941 & $   1526.21$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -98.0$ & $  -0.00033$ & $  134.9$ & $   3.5$ \\
RX\_J0048.3+3941 & $   1526.47$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -46.0$ & $  -0.00015$ & $  224.5$ & $   1.6$ \\
RX\_J0048.3+3941 & $   1526.73$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $     5.0$ & $   0.00000$ & $  239.5$ & $   3.0$ \\
RX\_J0048.3+3941 & $   1529.25$ & IGMABS & \ion{Si}{4} & $    1393.7$ & H & $ 29143.0$ & $   0.09723$ & $   14.8$ & $   6.0$ \\
RX\_J0048.3+3941 & $   1539.14$ & IGMABS & \ion{Si}{4} & $    1402.7$ & H & $ 29143.0$ & $   0.09723$ & $   18.3$ & $   5.7$ \\
RX\_J0048.3+3941 & $   1545.94$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -439.0$ & $  -0.00145$ & $   20.0$ & $   4.9$ \\
RX\_J0048.3+3941 & $   1546.22$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -384.0$ & $  -0.00126$ & $   54.5$ & $   5.4$ \\
RX\_J0048.3+3941 & $   1546.74$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -283.0$ & $  -0.00095$ & $   46.7$ & $   4.3$ \\
RX\_J0048.3+3941 & $   1546.98$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -237.0$ & $  -0.00080$ & $  190.3$ & $   3.2$ \\
RX\_J0048.3+3941 & $   1547.25$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -184.0$ & $  -0.00060$ & $  115.2$ & $   4.1$ \\
RX\_J0048.3+3941 & $   1547.66$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -105.0$ & $  -0.00033$ & $   38.8$ & $   6.1$ \\
RX\_J0048.3+3941 & $   1547.96$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -47.0$ & $  -0.00015$ & $   71.7$ & $   3.9$ \\
RX\_J0048.3+3941 & $   1548.24$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     7.0$ & $   0.00000$ & $   92.9$ & $   4.8$ \\
RX\_J0048.3+3941 & $   1548.80$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -383.0$ & $  -0.00126$ & $   21.0$ & $   4.1$ \\
RX\_J0048.3+3941 & $   1549.28$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -291.0$ & $  -0.00095$ & $   25.6$ & $   4.2$ \\
RX\_J0048.3+3941 & $   1549.56$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -236.0$ & $  -0.00080$ & $  149.4$ & $   4.2$ \\
RX\_J0048.3+3941 & $   1549.83$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -184.0$ & $  -0.00060$ & $   64.9$ & $   4.1$ \\
RX\_J0048.3+3941 & $   1550.51$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -52.0$ & $  -0.00015$ & $   36.1$ & $   4.5$ \\
RX\_J0048.3+3941 & $   1550.75$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    -5.0$ & $   0.00000$ & $   63.3$ & $   5.1$ \\
RX\_J0048.3+3941 & $   1607.46$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $  -185.0$ & $  -0.00060$ & $   29.1$ & $   7.3$ \\
RX\_J0048.3+3941 & $   1607.96$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -91.0$ & $  -0.00033$ & $   50.3$ & $   5.5$ \\
RX\_J0048.3+3941 & $   1608.17$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -53.0$ & $  -0.00015$ & $  217.6$ & $   4.8$ \\
RX\_J0048.3+3941 & $   1608.49$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $     7.0$ & $   0.00000$ & $  177.9$ & $   6.4$ \\
RX\_J0048.3+3941 & $   1611.18$ & ISMLG & \ion{Fe}{2} & $    1611.2$ & L & $    -3.0$ & $   0.00000$ & $   28.0$ & $   7.3$ \\
RX\_J0048.3+3941 & $   1656.69$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $   -43.0$ & $  -0.00015$ & $   37.0$ & $   6.5$ \\
RX\_J0048.3+3941 & $   1656.94$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $     3.0$ & $   0.00000$ & $   31.2$ & $   6.2$ \\
RX\_J0048.3+3941 & $   1668.69$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -376.0$ & $  -0.00126$ & $   34.7$ & $   8.0$ \\
RX\_J0048.3+3941 & $   1669.41$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -247.0$ & $  -0.00080$ & $   20.8$ & $   6.6$ \\
RX\_J0048.3+3941 & $   1669.80$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -177.0$ & $  -0.00060$ & $   93.8$ & $   8.0$ \\
RX\_J0048.3+3941 & $   1670.24$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -98.0$ & $  -0.00033$ & $  193.6$ & $   6.4$ \\
RX\_J0048.3+3941 & $   1670.53$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -47.0$ & $  -0.00015$ & $  220.3$ & $   2.9$ \\
RX\_J0048.3+3941 & $   1670.84$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $     9.0$ & $   0.00000$ & $  238.9$ & $   6.4$ \\
RX\_J0048.3+3941 & $   1686.46$ & OTHER & FPN & $       0.0$ & H & $     0.0$ & $  -1.00000$ & $   24.6$ & $   8.6$ \\
RX\_J0048.3+3941 & $   1698.74$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 29150.0$ & $   0.09723$ & $   35.8$ & $   7.2$ \\
RX\_J0048.3+3941 & $   1699.16$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $ 29230.0$ & $   0.09753$ & $   76.2$ & $   8.1$ \\
RX\_J0048.3+3941 & $   1701.55$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 29146.0$ & $   0.09723$ & $   47.0$ & $   9.0$ \\
RX\_J0048.3+3941 & $   1702.04$ & IGMABS & \ion{C}{4} & $    1550.7$ & H & $ 29241.0$ & $   0.09753$ & $   30.6$ & $   7.9$ \\
RX\_J0048.3+3941 & $   1709.36$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $   -42.0$ & $  -0.00015$ & $   28.6$ & $   5.4$ \\
RX\_J0048.3+3941 & $   1709.61$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $     2.0$ & $   0.00000$ & $   44.3$ & $   7.1$ \\
RX\_J0048.3+3941 & $   1741.31$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $   -43.0$ & $  -0.00015$ & $   39.8$ & $   5.1$ \\
RX\_J0048.3+3941 & $   1741.51$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $    -7.0$ & $   0.00000$ & $   54.8$ & $   4.6$ \\
RX\_J0048.3+3941 & $   1751.62$ & ISMLG & \ion{Ni}{2} & $    1751.9$ & L & $   -50.0$ & $  -0.00015$ & $   22.2$ & $   5.5$ \\
RX\_J0048.3+3941 & $   1751.90$ & ISMLG & \ion{Ni}{2} & $    1751.9$ & L & $    -4.0$ & $   0.00000$ & $   34.6$ & $   5.7$ \\
RX\_J0048.3+3941 & $   1757.53$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 40533.0$ & $   0.13519$ & $  357.9$ & $   7.6$ \\
RX\_J0048.3+3941 & $   1760.45$ & PROXIMATE & \ion{H}{1} & $    1550.7$ & H & $ 40532.0$ & $   0.13519$ & $  268.4$ & $   8.3$ \\
RX\_J0050.8+3536 & $   1134.09$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $   -20.0$ & $  -0.00010$ & $  289.9$ & $  36.4$ \\
RX\_J0050.8+3536 & $   1134.30$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $   -31.0$ & $  -0.00010$ & $  177.1$ & $  37.6$ \\
RX\_J0050.8+3536 & $   1134.86$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -30.0$ & $  -0.00010$ & $  248.6$ & $  35.7$ \\
RX\_J0050.8+3536 & $   1142.26$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $   -29.0$ & $  -0.00010$ & $   85.2$ & $  18.2$ \\
RX\_J0050.8+3536 & $   1143.13$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -26.0$ & $  -0.00010$ & $  188.4$ & $  17.0$ \\
RX\_J0050.8+3536 & $   1144.87$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -19.0$ & $  -0.00010$ & $  322.0$ & $  13.6$ \\
RX\_J0050.8+3536 & $   1152.74$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -20.0$ & $  -0.00010$ & $  117.3$ & $  14.0$ \\
RX\_J0050.8+3536 & $   1189.89$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -134.0$ & $  -0.00045$ & $   93.1$ & $   8.4$ \\
RX\_J0050.8+3536 & $   1190.29$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -32.0$ & $  -0.00010$ & $  408.3$ & $   6.9$ \\
RX\_J0050.8+3536 & $   1192.33$ & OTHER & FPN & $       0.0$ & H & $     0.0$ & $  -1.00000$ & $   30.4$ & $   6.6$ \\
RX\_J0050.8+3536 & $   1192.79$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -127.0$ & $  -0.00045$ & $   93.3$ & $   8.3$ \\
RX\_J0050.8+3536 & $   1193.19$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -26.0$ & $  -0.00010$ & $  399.7$ & $   6.8$ \\
RX\_J0050.8+3536 & $   1199.49$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -16.0$ & $  -0.00010$ & $  325.0$ & $   9.9$ \\
RX\_J0050.8+3536 & $   1200.16$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -16.0$ & $  -0.00010$ & $  275.1$ & $  11.7$ \\
RX\_J0050.8+3536 & $   1200.64$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -17.0$ & $  -0.00010$ & $  286.8$ & $  11.2$ \\
RX\_J0050.8+3536 & $   1205.50$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -248.0$ & $  -0.00081$ & $   98.6$ & $   8.1$ \\
RX\_J0050.8+3536 & $   1205.95$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -136.0$ & $  -0.00045$ & $  204.6$ & $   7.4$ \\
RX\_J0050.8+3536 & $   1206.37$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -33.0$ & $  -0.00010$ & $  473.1$ & $   8.4$ \\
RX\_J0050.8+3536 & $   1222.62$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1713.0$ & $   0.00571$ & $   72.3$ & $  15.2$ \\
RX\_J0050.8+3536 & $   1223.34$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1890.0$ & $   0.00631$ & $   56.2$ & $   8.9$ \\
RX\_J0050.8+3536 & $   1243.44$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  6849.0$ & $   0.02285$ & $  126.8$ & $   9.1$ \\
RX\_J0050.8+3536 & $   1250.50$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -19.0$ & $  -0.00010$ & $  184.3$ & $   7.6$ \\
RX\_J0050.8+3536 & $   1253.72$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -20.0$ & $  -0.00010$ & $  245.6$ & $   9.0$ \\
RX\_J0050.8+3536 & $   1259.42$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -23.0$ & $  -0.00010$ & $  268.0$ & $   6.5$ \\
RX\_J0050.8+3536 & $   1259.88$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -129.0$ & $  -0.00045$ & $  196.6$ & $   5.3$ \\
RX\_J0050.8+3536 & $   1260.27$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -35.0$ & $  -0.00010$ & $  465.6$ & $   3.8$ \\
RX\_J0050.8+3536 & $   1260.65$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $   -20.0$ & $  -0.00010$ & $   51.0$ & $   4.3$ \\
RX\_J0050.8+3536 & $   1260.91$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11157.0$ & $   0.03722$ & $   97.4$ & $   4.9$ \\
RX\_J0050.8+3536 & $   1276.51$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 17395.0$ & $   0.05806$ & $   55.2$ & $   6.6$ \\
RX\_J0050.8+3536 & $   1276.70$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 17444.0$ & $   0.05820$ & $   38.2$ & $   4.3$ \\
RX\_J0050.8+3536 & $   1277.09$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 17540.0$ & $   0.05849$ & $  168.8$ & $   4.0$ \\
RX\_J0050.8+3536 & $   1277.29$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 17590.0$ & $   0.05868$ & $   89.1$ & $   3.3$ \\
RX\_J0050.8+3536 & $   1280.05$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $   -21.0$ & $  -0.00010$ & $   13.3$ & $   5.7$ \\
RX\_J0050.8+3536 & $   1283.78$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 16797.0$ & $   0.05603$ & $  112.8$ & $   3.8$ \\
RX\_J0050.8+3536 & $   1284.21$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 16903.0$ & $   0.05638$ & $  325.9$ & $   2.4$ \\
RX\_J0050.8+3536 & $   1284.48$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 16970.0$ & $   0.05660$ & $  548.3$ & $   3.8$ \\
RX\_J0050.8+3536 & $   1286.25$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 17406.0$ & $   0.05806$ & $  653.2$ & $   2.2$ \\
RX\_J0050.8+3536 & $   1286.42$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 17447.0$ & $   0.05820$ & $  419.8$ & $   0.7$ \\
RX\_J0050.8+3536 & $   1286.78$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 17536.0$ & $   0.05849$ & $  285.6$ & $   0.6$ \\
RX\_J0050.8+3536 & $   1287.01$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 17593.0$ & $   0.05868$ & $  413.2$ & $   2.4$ \\
RX\_J0050.8+3536 & $   1301.56$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -140.0$ & $  -0.00045$ & $   59.2$ & $   6.5$ \\
RX\_J0050.8+3536 & $   1302.02$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -34.0$ & $  -0.00010$ & $  391.2$ & $   7.0$ \\
RX\_J0050.8+3536 & $   1303.75$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -143.0$ & $  -0.00045$ & $   76.8$ & $   8.9$ \\
RX\_J0050.8+3536 & $   1304.25$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -27.0$ & $  -0.00010$ & $  372.2$ & $   6.1$ \\
RX\_J0050.8+3536 & $   1308.67$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 16903.0$ & $   0.05638$ & $   52.8$ & $   5.7$ \\
RX\_J0050.8+3536 & $   1310.74$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 17404.0$ & $   0.05806$ & $  120.6$ & $   3.8$ \\
RX\_J0050.8+3536 & $   1310.86$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 17434.0$ & $   0.05820$ & $  145.0$ & $   3.6$ \\
RX\_J0050.8+3536 & $   1311.24$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 17525.0$ & $   0.05849$ & $   56.8$ & $   3.9$ \\
RX\_J0050.8+3536 & $   1311.53$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 17595.0$ & $   0.05868$ & $   45.2$ & $   5.6$ \\
RX\_J0050.8+3536 & $   1312.86$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 16898.0$ & $   0.05638$ & $   36.3$ & $   5.6$ \\
RX\_J0050.8+3536 & $   1314.92$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 17397.0$ & $   0.05806$ & $   89.5$ & $   5.9$ \\
RX\_J0050.8+3536 & $   1315.11$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 17443.0$ & $   0.05820$ & $   69.9$ & $   3.6$ \\
RX\_J0050.8+3536 & $   1315.45$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 17525.0$ & $   0.05849$ & $   43.4$ & $   6.3$ \\
RX\_J0050.8+3536 & $   1315.73$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 17592.0$ & $   0.05868$ & $   35.0$ & $   6.4$ \\
RX\_J0050.8+3536 & $   1317.14$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -18.0$ & $  -0.00010$ & $   92.9$ & $   9.7$ \\
RX\_J0050.8+3536 & $   1328.73$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $   -24.0$ & $  -0.00010$ & $   31.6$ & $   9.8$ \\
RX\_J0050.8+3536 & $   1333.44$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -245.0$ & $  -0.00081$ & $   39.8$ & $   7.7$ \\
RX\_J0050.8+3536 & $   1333.93$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -136.0$ & $  -0.00045$ & $  243.6$ & $   5.9$ \\
RX\_J0050.8+3536 & $   1334.41$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -27.0$ & $  -0.00010$ & $  532.5$ & $   6.2$ \\
RX\_J0050.8+3536 & $   1335.61$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -22.0$ & $  -0.00010$ & $  226.9$ & $   8.5$ \\
RX\_J0050.8+3536 & $   1369.98$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -33.0$ & $  -0.00010$ & $   75.8$ & $  10.2$ \\
RX\_J0050.8+3536 & $   1393.60$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -35.0$ & $  -0.00010$ & $  157.5$ & $  12.0$ \\
RX\_J0050.8+3536 & $   1402.61$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -34.0$ & $  -0.00010$ & $   80.0$ & $  11.7$ \\
RX\_J0050.8+3536 & $   1454.74$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $   -21.0$ & $  -0.00010$ & $   47.2$ & $   9.5$ \\
RX\_J0050.8+3536 & $   1474.62$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 17393.0$ & $   0.05806$ & $   23.2$ & $   7.1$ \\
RX\_J0050.8+3536 & $   1474.87$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 17446.0$ & $   0.05820$ & $  103.1$ & $  11.3$ \\
RX\_J0050.8+3536 & $   1475.31$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 17541.0$ & $   0.05849$ & $  156.5$ & $   7.5$ \\
RX\_J0050.8+3536 & $   1475.53$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 17589.0$ & $   0.05868$ & $  103.5$ & $   6.4$ \\
RX\_J0050.8+3536 & $   1484.43$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $ 17451.0$ & $   0.05820$ & $   42.6$ & $   9.4$ \\
RX\_J0050.8+3536 & $   1484.82$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $ 17535.0$ & $   0.05849$ & $   79.8$ & $   8.5$ \\
RX\_J0050.8+3536 & $   1485.10$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $ 17594.0$ & $   0.05868$ & $   65.9$ & $   6.9$ \\
RX\_J0050.8+3536 & $   1525.98$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -143.0$ & $  -0.00045$ & $   87.1$ & $  13.1$ \\
RX\_J0050.8+3536 & $   1526.56$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -30.0$ & $  -0.00010$ & $  460.5$ & $   9.5$ \\
RX\_J0050.8+3536 & $   1546.94$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -245.0$ & $  -0.00081$ & $   92.2$ & $  14.1$ \\
RX\_J0050.8+3536 & $   1547.46$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -143.0$ & $  -0.00045$ & $   60.9$ & $  13.5$ \\
RX\_J0050.8+3536 & $   1548.04$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -32.0$ & $  -0.00010$ & $  241.3$ & $  14.5$ \\
RX\_J0050.8+3536 & $   1549.59$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -230.0$ & $  -0.00081$ & $   53.0$ & $  11.6$ \\
RX\_J0050.8+3536 & $   1550.62$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -32.0$ & $  -0.00010$ & $  117.8$ & $  13.1$ \\
RX\_J0050.8+3536 & $   1560.19$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $   -23.0$ & $  -0.00010$ & $   70.0$ & $  16.4$ \\
RX\_J0050.8+3536 & $   1608.35$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -19.0$ & $  -0.00010$ & $  381.3$ & $  22.3$ \\
RX\_J0050.8+3536 & $   1638.11$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 17409.0$ & $   0.05806$ & $  228.7$ & $   5.1$ \\
RX\_J0050.8+3536 & $   1638.29$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 17444.0$ & $   0.05820$ & $  538.3$ & $   7.1$ \\
RX\_J0050.8+3536 & $   1638.79$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 17540.0$ & $   0.05849$ & $  698.2$ & $   5.4$ \\
RX\_J0050.8+3536 & $   1639.05$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 17592.0$ & $   0.05868$ & $  203.6$ & $   4.4$ \\
RX\_J0050.8+3536 & $   1640.83$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 17408.0$ & $   0.05806$ & $  187.6$ & $   4.7$ \\
RX\_J0050.8+3536 & $   1640.99$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 17439.0$ & $   0.05820$ & $  433.7$ & $   6.9$ \\
RX\_J0050.8+3536 & $   1641.50$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 17537.0$ & $   0.05849$ & $  655.0$ & $   8.2$ \\
RX\_J0050.8+3536 & $   1641.75$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 17586.0$ & $   0.05868$ & $  192.0$ & $   5.5$ \\
RX\_J0050.8+3536 & $   1656.84$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $   -16.0$ & $  -0.00010$ & $   82.0$ & $  16.8$ \\
RX\_J0050.8+3536 & $   1670.08$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -128.0$ & $  -0.00045$ & $   81.3$ & $  17.5$ \\
RX\_J0050.8+3536 & $   1670.65$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -25.0$ & $  -0.00010$ & $  478.8$ & $  15.3$ \\
RX\_J0050.8+3536 & $   1709.48$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $   -22.0$ & $  -0.00010$ & $   84.4$ & $  23.4$ \\
RX\_J0050.8+3536 & $   1741.36$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $   -33.0$ & $  -0.00010$ & $   85.2$ & $  21.4$ \\
RX\_J0050.8+3536 & $   1751.72$ & ISMLG & \ion{H}{1} & $    1751.9$ & L & $   -33.0$ & $  -0.00010$ & $   60.5$ & $  26.9$ \\
RX\_J0053.7+2232 & $   1134.11$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $   -14.0$ & $  -0.00007$ & $  178.0$ & $  57.5$ \\
RX\_J0053.7+2232 & $   1134.35$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $   -18.0$ & $  -0.00007$ & $   95.6$ & $  53.3$ \\
RX\_J0053.7+2232 & $   1134.93$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -14.0$ & $  -0.00007$ & $  158.0$ & $  41.1$ \\
RX\_J0053.7+2232 & $   1143.13$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -26.0$ & $  -0.00007$ & $  120.0$ & $  23.7$ \\
RX\_J0053.7+2232 & $   1144.83$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -28.0$ & $  -0.00007$ & $  260.1$ & $  24.7$ \\
RX\_J0053.7+2232 & $   1152.75$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -17.0$ & $  -0.00007$ & $   92.1$ & $  28.5$ \\
RX\_J0053.7+2232 & $   1178.54$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $ 44664.0$ & $   0.14897$ & $  198.4$ & $  13.2$ \\
RX\_J0053.7+2232 & $   1185.28$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 44552.0$ & $   0.14861$ & $   92.8$ & $  10.3$ \\
RX\_J0053.7+2232 & $   1185.66$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $ 44664.0$ & $   0.14897$ & $  133.8$ & $  10.5$ \\
RX\_J0053.7+2232 & $   1190.32$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -24.0$ & $  -0.00007$ & $  402.7$ & $   8.9$ \\
RX\_J0053.7+2232 & $   1191.83$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 44556.0$ & $   0.14861$ & $   85.5$ & $   9.4$ \\
RX\_J0053.7+2232 & $   1192.18$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $ 44656.0$ & $   0.14897$ & $   63.7$ & $   8.4$ \\
RX\_J0053.7+2232 & $   1193.22$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -19.0$ & $  -0.00007$ & $  425.1$ & $  11.7$ \\
RX\_J0053.7+2232 & $   1199.46$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -22.0$ & $  -0.00007$ & $  335.8$ & $  19.7$ \\
RX\_J0053.7+2232 & $   1200.15$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -19.0$ & $  -0.00007$ & $  307.2$ & $  16.8$ \\
RX\_J0053.7+2232 & $   1200.61$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -24.0$ & $  -0.00007$ & $  288.6$ & $  14.9$ \\
RX\_J0053.7+2232 & $   1205.18$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -328.0$ & $  -0.00110$ & $  118.9$ & $   8.3$ \\
RX\_J0053.7+2232 & $   1205.43$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -267.0$ & $  -0.00091$ & $  134.9$ & $   9.9$ \\
RX\_J0053.7+2232 & $   1205.94$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -139.0$ & $  -0.00045$ & $   81.1$ & $  10.6$ \\
RX\_J0053.7+2232 & $   1206.43$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -18.0$ & $  -0.00007$ & $  474.9$ & $  11.4$ \\
RX\_J0053.7+2232 & $   1222.53$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1692.0$ & $   0.00564$ & $   88.4$ & $  18.6$ \\
RX\_J0053.7+2232 & $   1225.51$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2426.0$ & $   0.00809$ & $  251.2$ & $  16.5$ \\
RX\_J0053.7+2232 & $   1226.74$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2731.0$ & $   0.00911$ & $   78.3$ & $  18.2$ \\
RX\_J0053.7+2232 & $   1245.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  7446.0$ & $   0.02484$ & $   80.7$ & $  14.9$ \\
RX\_J0053.7+2232 & $   1250.50$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -18.0$ & $  -0.00007$ & $  108.4$ & $  14.9$ \\
RX\_J0053.7+2232 & $   1253.70$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -25.0$ & $  -0.00007$ & $  145.8$ & $  12.3$ \\
RX\_J0053.7+2232 & $   1259.01$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -335.0$ & $  -0.00110$ & $   54.2$ & $  13.4$ \\
RX\_J0053.7+2232 & $   1259.41$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -25.0$ & $  -0.00007$ & $  208.0$ & $  13.5$ \\
RX\_J0053.7+2232 & $   1260.31$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -27.0$ & $  -0.00007$ & $  505.5$ & $  13.9$ \\
RX\_J0053.7+2232 & $   1296.84$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 20018.0$ & $   0.06677$ & $  114.3$ & $  17.6$ \\
RX\_J0053.7+2232 & $   1302.07$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -23.0$ & $  -0.00007$ & $  359.7$ & $  25.3$ \\
RX\_J0053.7+2232 & $   1304.27$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -24.0$ & $  -0.00007$ & $  345.1$ & $  23.5$ \\
RX\_J0053.7+2232 & $   1313.44$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 24110.0$ & $   0.08042$ & $  140.8$ & $  23.0$ \\
RX\_J0053.7+2232 & $   1314.29$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 24321.0$ & $   0.08113$ & $  326.3$ & $  26.1$ \\
RX\_J0053.7+2232 & $   1317.14$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $   -17.0$ & $  -0.00007$ & $   27.5$ & $  20.0$ \\
RX\_J0053.7+2232 & $   1333.08$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -325.0$ & $  -0.00110$ & $   76.4$ & $  17.5$ \\
RX\_J0053.7+2232 & $   1334.45$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -19.0$ & $  -0.00007$ & $  551.4$ & $  16.3$ \\
RX\_J0053.7+2232 & $   1335.65$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -13.0$ & $  -0.00007$ & $  144.5$ & $  16.1$ \\
RX\_J0053.7+2232 & $   1356.26$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 34669.0$ & $   0.11564$ & $   77.0$ & $  19.0$ \\
RX\_J0053.7+2232 & $   1360.43$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 35698.0$ & $   0.11907$ & $  150.0$ & $  19.1$ \\
RX\_J0053.7+2232 & $   1370.01$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -27.0$ & $  -0.00007$ & $   70.2$ & $  15.5$ \\
RX\_J0053.7+2232 & $   1381.37$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40862.0$ & $   0.13630$ & $  138.0$ & $  15.1$ \\
RX\_J0053.7+2232 & $   1386.25$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 44665.0$ & $   0.14897$ & $   91.9$ & $   9.9$ \\
RX\_J0053.7+2232 & $   1392.17$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -342.0$ & $  -0.00110$ & $   18.5$ & $   5.8$ \\
RX\_J0053.7+2232 & $   1393.67$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -20.0$ & $  -0.00007$ & $  167.2$ & $   7.2$ \\
RX\_J0053.7+2232 & $   1394.56$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 44114.0$ & $   0.14715$ & $   18.1$ & $   6.6$ \\
RX\_J0053.7+2232 & $   1396.77$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 44660.0$ & $   0.14897$ & $  350.1$ & $   7.1$ \\
RX\_J0053.7+2232 & $   1402.68$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -19.0$ & $  -0.00007$ & $  121.3$ & $  13.0$ \\
RX\_J0053.7+2232 & $   1526.57$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -26.0$ & $  -0.00007$ & $  428.1$ & $  17.9$ \\
RX\_J0053.7+2232 & $   1548.10$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -19.0$ & $  -0.00007$ & $  150.1$ & $  27.6$ \\
RX\_J0053.7+2232 & $   1550.65$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -26.0$ & $  -0.00007$ & $   80.2$ & $  27.1$ \\
RX\_J0053.7+2232 & $   1608.29$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -29.0$ & $  -0.00007$ & $  376.5$ & $  33.9$ \\
RX\_J0053.7+2232 & $   1670.63$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -28.0$ & $  -0.00007$ & $  494.7$ & $  36.8$ \\
RX\_J0053.7+2232 & $   1778.82$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 44656.0$ & $   0.14897$ & $  163.7$ & $  37.2$ \\
RX\_J0053.7+2232 & $   1781.77$ & PROXIMATE & \ion{H}{1} & $    1550.7$ & H & $ 44653.0$ & $   0.14897$ & $  147.4$ & $  37.6$ \\
SDSSJ011623.06+142940.6 & $   1190.36$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -15.0$ & $  -0.00003$ & $  322.6$ & $  24.0$ \\
SDSSJ011623.06+142940.6 & $   1193.24$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -11.0$ & $  -0.00003$ & $  417.5$ & $  27.9$ \\
SDSSJ011623.06+142940.6 & $   1197.18$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $    -1.0$ & $  -0.00003$ & $   77.0$ & $  27.4$ \\
SDSSJ011623.06+142940.6 & $   1199.51$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -10.0$ & $  -0.00003$ & $  251.8$ & $  45.1$ \\
SDSSJ011623.06+142940.6 & $   1200.19$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -7.0$ & $  -0.00003$ & $  252.9$ & $  36.8$ \\
SDSSJ011623.06+142940.6 & $   1200.69$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -4.0$ & $  -0.00003$ & $  229.4$ & $  45.1$ \\
SDSSJ011623.06+142940.6 & $   1205.36$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -283.0$ & $  -0.00094$ & $  151.5$ & $  27.2$ \\
SDSSJ011623.06+142940.6 & $   1205.95$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -137.0$ & $  -0.00044$ & $  130.6$ & $  21.2$ \\
SDSSJ011623.06+142940.6 & $   1206.49$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -1.0$ & $  -0.00003$ & $  477.0$ & $  27.1$ \\
SDSSJ011623.06+142940.6 & $   1210.97$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 54142.0$ & $   0.18059$ & $  213.7$ & $  43.2$ \\
SDSSJ011623.06+142940.6 & $   1226.23$ & IGMABS & \ion{H}{1} & $     919.3$ & H & $100070.0$ & $   0.33379$ & $   53.8$ & $  25.2$ \\
SDSSJ011623.06+142940.6 & $   1228.39$ & IGMABS & \ion{H}{1} & $     920.9$ & H & $100074.0$ & $   0.33379$ & $  128.6$ & $  30.6$ \\
SDSSJ011623.06+142940.6 & $   1231.30$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $100072.0$ & $   0.33379$ & $  112.6$ & $  24.2$ \\
SDSSJ011623.06+142940.6 & $   1232.51$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4152.0$ & $   0.01385$ & $  108.1$ & $  27.8$ \\
SDSSJ011623.06+142940.6 & $   1235.40$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $100070.0$ & $   0.33379$ & $  173.1$ & $  31.6$ \\
SDSSJ011623.06+142940.6 & $   1241.42$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $100066.0$ & $   0.33379$ & $  224.9$ & $  22.7$ \\
SDSSJ011623.06+142940.6 & $   1242.75$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  6678.0$ & $   0.02227$ & $   69.5$ & $  22.3$ \\
SDSSJ011623.06+142940.6 & $   1243.47$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  6856.0$ & $   0.02287$ & $  130.3$ & $  30.1$ \\
SDSSJ011623.06+142940.6 & $   1250.58$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $     0.0$ & $  -0.00003$ & $  156.8$ & $  17.5$ \\
SDSSJ011623.06+142940.6 & $   1250.83$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $100066.0$ & $   0.33379$ & $  239.3$ & $  13.8$ \\
SDSSJ011623.06+142940.6 & $   1253.75$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -13.0$ & $  -0.00003$ & $  179.4$ & $  22.4$ \\
SDSSJ011623.06+142940.6 & $   1259.47$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -12.0$ & $  -0.00003$ & $  255.5$ & $  23.7$ \\
SDSSJ011623.06+142940.6 & $   1259.85$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -137.0$ & $  -0.00044$ & $   81.2$ & $  21.1$ \\
SDSSJ011623.06+142940.6 & $   1260.36$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -15.0$ & $  -0.00003$ & $  475.2$ & $  21.4$ \\
SDSSJ011623.06+142940.6 & $   1263.16$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 69397.0$ & $   0.23150$ & $  132.0$ & $  28.5$ \\
SDSSJ011623.06+142940.6 & $   1266.76$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $100068.0$ & $   0.33379$ & $  320.5$ & $  19.0$ \\
SDSSJ011623.06+142940.6 & $   1267.12$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 12688.0$ & $   0.04232$ & $  194.3$ & $  19.3$ \\
SDSSJ011623.06+142940.6 & $   1270.66$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 13561.0$ & $   0.04524$ & $  144.0$ & $  27.9$ \\
SDSSJ011623.06+142940.6 & $   1280.12$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $    -3.0$ & $  -0.00003$ & $  138.5$ & $  21.8$ \\
SDSSJ011623.06+142940.6 & $   1288.29$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 17907.0$ & $   0.05973$ & $  276.4$ & $  19.1$ \\
SDSSJ011623.06+142940.6 & $   1297.15$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $100066.0$ & $   0.33379$ & $  310.7$ & $  39.0$ \\
SDSSJ011623.06+142940.6 & $   1320.41$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 25829.0$ & $   0.08616$ & $  116.9$ & $  33.2$ \\
SDSSJ011623.06+142940.6 & $   1333.97$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -126.0$ & $  -0.00044$ & $   89.9$ & $  21.0$ \\
SDSSJ011623.06+142940.6 & $   1334.49$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -10.0$ & $  -0.00003$ & $  474.8$ & $  24.2$ \\
SDSSJ011623.06+142940.6 & $   1335.67$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -9.0$ & $  -0.00003$ & $  163.1$ & $  29.5$ \\
SDSSJ011623.06+142940.6 & $   1359.89$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 35566.0$ & $   0.11863$ & $  123.9$ & $  24.1$ \\
SDSSJ011623.06+142940.6 & $   1364.58$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 36722.0$ & $   0.12249$ & $  253.2$ & $  20.2$ \\
SDSSJ011623.06+142940.6 & $   1366.11$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 37100.0$ & $   0.12375$ & $  292.6$ & $  18.4$ \\
SDSSJ011623.06+142940.6 & $   1368.09$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $100066.0$ & $   0.33379$ & $  666.7$ & $  27.0$ \\
SDSSJ011623.06+142940.6 & $   1376.12$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 39569.0$ & $   0.13199$ & $  124.1$ & $  24.0$ \\
SDSSJ011623.06+142940.6 & $   1376.40$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $100077.0$ & $   0.33379$ & $  179.3$ & $  22.9$ \\
SDSSJ011623.06+142940.6 & $   1383.95$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $100063.0$ & $   0.33379$ & $  179.8$ & $  27.9$ \\
SDSSJ011623.06+142940.6 & $   1393.75$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -2.0$ & $  -0.00003$ & $  169.8$ & $  29.1$ \\
SDSSJ011623.06+142940.6 & $   1402.73$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -9.0$ & $  -0.00003$ & $  138.2$ & $  32.9$ \\
SDSSJ011623.06+142940.6 & $   1403.12$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $110304.0$ & $   0.36792$ & $  124.2$ & $  19.2$ \\
SDSSJ011623.06+142940.6 & $   1424.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 51424.0$ & $   0.17153$ & $   58.5$ & $  13.7$ \\
SDSSJ011623.06+142940.6 & $   1435.20$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 54138.0$ & $   0.18059$ & $  562.3$ & $  16.3$ \\
SDSSJ011623.06+142940.6 & $   1436.86$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 54546.0$ & $   0.18195$ & $  213.9$ & $  13.9$ \\
SDSSJ011623.06+142940.6 & $   1444.87$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 56522.0$ & $   0.18854$ & $   84.8$ & $  16.5$ \\
SDSSJ011623.06+142940.6 & $   1472.78$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 63406.0$ & $   0.21150$ & $  161.3$ & $  23.2$ \\
SDSSJ011623.06+142940.6 & $   1497.10$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 69403.0$ & $   0.23150$ & $  416.5$ & $  22.5$ \\
SDSSJ011623.06+142940.6 & $   1511.28$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 72900.0$ & $   0.24317$ & $  266.6$ & $  24.5$ \\
SDSSJ011623.06+142940.6 & $   1517.74$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 74494.0$ & $   0.24848$ & $  106.9$ & $  19.4$ \\
SDSSJ011623.06+142940.6 & $   1526.66$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    -8.0$ & $  -0.00003$ & $  404.8$ & $  32.6$ \\
SDSSJ011623.06+142940.6 & $   1547.49$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -139.0$ & $  -0.00044$ & $  125.5$ & $  23.5$ \\
SDSSJ011623.06+142940.6 & $   1548.20$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     0.0$ & $  -0.00003$ & $  216.4$ & $  27.3$ \\
SDSSJ011623.06+142940.6 & $   1550.10$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -132.0$ & $  -0.00044$ & $   83.3$ & $  21.6$ \\
SDSSJ011623.06+142940.6 & $   1550.79$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     2.0$ & $  -0.00003$ & $  126.8$ & $  25.7$ \\
SDSSJ011623.06+142940.6 & $   1600.87$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 94993.0$ & $   0.31686$ & $  100.4$ & $  37.1$ \\
SDSSJ011623.06+142940.6 & $   1608.38$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -13.0$ & $  -0.00003$ & $  264.8$ & $  40.9$ \\
SDSSJ011623.06+142940.6 & $   1609.24$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $100074.0$ & $   0.33379$ & $  280.0$ & $  44.5$ \\
SDSSJ011623.06+142940.6 & $   1621.45$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $100067.0$ & $   0.33379$ & $  940.1$ & $  38.0$ \\
SDSSJ011623.06+142940.6 & $   1650.85$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $107319.0$ & $   0.35798$ & $  228.1$ & $  41.0$ \\
SDSSJ011623.06+142940.6 & $   1653.26$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $107913.0$ & $   0.35996$ & $  351.6$ & $  51.1$ \\
SDSSJ011623.06+142940.6 & $   1662.94$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $110301.0$ & $   0.36792$ & $  267.5$ & $  30.6$ \\
SDSSJ011623.06+142940.6 & $   1670.71$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -15.0$ & $  -0.00003$ & $  457.5$ & $  29.5$ \\
SDSSJ011623.06+142940.6 & $   1691.50$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $117344.0$ & $   0.39142$ & $   50.2$ & $  16.5$ \\
SDSSJ014143.20+134032.0 & $   1144.84$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -26.0$ & $  -0.00002$ & $  248.5$ & $  95.9$ \\
SDSSJ014143.20+134032.0 & $   1163.48$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  368.2$ & $  93.5$ \\
SDSSJ014143.20+134032.0 & $   1190.31$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -27.0$ & $  -0.00002$ & $  475.2$ & $  79.4$ \\
SDSSJ014143.20+134032.0 & $   1193.20$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -23.0$ & $  -0.00002$ & $  566.4$ & $  72.3$ \\
SDSSJ014143.20+134032.0 & $   1193.56$ & IGMABS & \ion{Si}{2} & $    1190.4$ & H & $   792.0$ & $   0.00263$ & $  148.8$ & $  43.3$ \\
SDSSJ014143.20+134032.0 & $   1196.45$ & IGMABS & \ion{Si}{2} & $    1193.2$ & H & $   793.0$ & $   0.00263$ & $  917.7$ & $ 120.1$ \\
SDSSJ014143.20+134032.0 & $   1206.42$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -19.0$ & $  -0.00002$ & $  649.2$ & $  78.2$ \\
SDSSJ014143.20+134032.0 & $   1209.05$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $   634.0$ & $   0.00213$ & $  270.9$ & $  47.4$ \\
SDSSJ014143.20+134032.0 & $   1209.69$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $   794.0$ & $   0.00263$ & $  187.7$ & $  37.4$ \\
SDSSJ014143.20+134032.0 & $   1218.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $   640.0$ & $   0.00213$ & $  501.5$ & $ 108.1$ \\
SDSSJ014143.20+134032.0 & $   1218.87$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $   789.0$ & $   0.00263$ & $ 1070.4$ & $ 140.9$ \\
SDSSJ014143.20+134032.0 & $   1228.81$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  3240.0$ & $   0.01081$ & $ 1327.5$ & $ 143.1$ \\
SDSSJ014143.20+134032.0 & $   1244.09$ & INTRINSIC & \ion{Si}{2} & $    1190.4$ & H & $ 13518.0$ & $   0.04508$ & $  283.0$ & $  41.5$ \\
SDSSJ014143.20+134032.0 & $   1247.10$ & INTRINSIC & \ion{Si}{2} & $    1193.2$ & H & $ 13519.0$ & $   0.04508$ & $  286.3$ & $  49.1$ \\
SDSSJ014143.20+134032.0 & $   1253.73$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -19.0$ & $  -0.00002$ & $  292.0$ & $  53.3$ \\
SDSSJ014143.20+134032.0 & $   1259.44$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -18.0$ & $  -0.00002$ & $  210.0$ & $  45.2$ \\
SDSSJ014143.20+134032.0 & $   1260.32$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -24.0$ & $  -0.00002$ & $  658.6$ & $  43.4$ \\
SDSSJ014143.20+134032.0 & $   1263.75$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $   791.0$ & $   0.00263$ & $  292.0$ & $  38.3$ \\
SDSSJ014143.20+134032.0 & $   1267.96$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 12896.0$ & $   0.04301$ & $  229.2$ & $  36.7$ \\
SDSSJ014143.20+134032.0 & $   1269.17$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 13193.0$ & $   0.04401$ & $  497.5$ & $  23.1$ \\
SDSSJ014143.20+134032.0 & $   1270.48$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 13516.0$ & $   0.04508$ & $  141.0$ & $  11.3$ \\
SDSSJ014143.20+134032.0 & $   1317.29$ & INTRINSIC & \ion{Si}{2} & $    1260.4$ & H & $ 13527.0$ & $   0.04508$ & $  324.6$ & $  68.0$ \\
SDSSJ014143.20+134032.0 & $   1334.45$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -19.0$ & $  -0.00002$ & $  496.3$ & $  41.3$ \\
SDSSJ014143.20+134032.0 & $   1335.61$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -22.0$ & $  -0.00002$ & $  132.1$ & $  41.4$ \\
SDSSJ014143.20+134032.0 & $   1337.42$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $   649.0$ & $   0.00213$ & $  162.4$ & $  38.6$ \\
SDSSJ014143.20+134032.0 & $   1338.06$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $   793.0$ & $   0.00263$ & $  327.3$ & $  47.9$ \\
SDSSJ014143.20+134032.0 & $   1393.71$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $   -12.0$ & $  -0.00002$ & $  211.1$ & $  40.0$ \\
SDSSJ014143.20+134032.0 & $   1394.73$ & INTRINSIC & \ion{C}{2} & $    1334.5$ & H & $ 13522.0$ & $   0.04508$ & $  398.4$ & $  53.9$ \\
SDSSJ014143.20+134032.0 & $   1397.42$ & IGMABS & \ion{Si}{4} & $    1393.7$ & H & $   788.0$ & $   0.00263$ & $  191.0$ & $  50.5$ \\
SDSSJ014143.20+134032.0 & $   1406.51$ & IGMABS & \ion{H}{1} & $    1402.7$ & H & $   798.0$ & $   0.00263$ & $  326.4$ & $  67.6$ \\
SDSSJ015952.95+134554.3 & $   1152.83$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $     3.0$ & $  -0.00001$ & $   91.7$ & $  32.9$ \\
SDSSJ015952.95+134554.3 & $   1157.64$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 57058.0$ & $   0.19029$ & $  144.6$ & $  29.4$ \\
SDSSJ015952.95+134554.3 & $   1162.96$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $ 57055.0$ & $   0.19029$ & $   66.3$ & $  23.3$ \\
SDSSJ015952.95+134554.3 & $   1184.69$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  102.5$ & $  20.2$ \\
SDSSJ015952.95+134554.3 & $   1188.84$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $     3.0$ & $  -0.00001$ & $  125.8$ & $  19.6$ \\
SDSSJ015952.95+134554.3 & $   1190.02$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -101.0$ & $  -0.00034$ & $  108.9$ & $  14.2$ \\
SDSSJ015952.95+134554.3 & $   1190.37$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -12.0$ & $  -0.00001$ & $  310.1$ & $  13.0$ \\
SDSSJ015952.95+134554.3 & $   1192.88$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -104.0$ & $  -0.00034$ & $  116.3$ & $  12.4$ \\
SDSSJ015952.95+134554.3 & $   1193.25$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -11.0$ & $  -0.00001$ & $  361.4$ & $  12.4$ \\
SDSSJ015952.95+134554.3 & $   1197.17$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $    -3.0$ & $  -0.00001$ & $   44.7$ & $  13.1$ \\
SDSSJ015952.95+134554.3 & $   1199.53$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -5.0$ & $  -0.00001$ & $  244.4$ & $  19.7$ \\
SDSSJ015952.95+134554.3 & $   1200.22$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $     0.0$ & $  -0.00001$ & $  190.2$ & $  19.3$ \\
SDSSJ015952.95+134554.3 & $   1200.69$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -5.0$ & $  -0.00001$ & $  177.8$ & $  21.4$ \\
SDSSJ015952.95+134554.3 & $   1202.83$ & IGMABS & \ion{O}{3} & $     832.9$ & H & $133138.0$ & $   0.44412$ & $  132.3$ & $  17.1$ \\
SDSSJ015952.95+134554.3 & $   1205.88$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -155.0$ & $  -0.00052$ & $   77.2$ & $  13.8$ \\
SDSSJ015952.95+134554.3 & $   1206.11$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -97.0$ & $  -0.00034$ & $  145.0$ & $  11.9$ \\
SDSSJ015952.95+134554.3 & $   1206.46$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -10.0$ & $  -0.00001$ & $  448.9$ & $  14.8$ \\
SDSSJ015952.95+134554.3 & $   1220.91$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 57047.0$ & $   0.19029$ & $  425.3$ & $  34.2$ \\
SDSSJ015952.95+134554.3 & $   1228.35$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $ 57065.0$ & $   0.19029$ & $   86.7$ & $  16.8$ \\
SDSSJ015952.95+134554.3 & $   1229.96$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  3524.0$ & $   0.01175$ & $   47.2$ & $  16.7$ \\
SDSSJ015952.95+134554.3 & $   1234.75$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  4706.0$ & $   0.01570$ & $  238.0$ & $  19.4$ \\
SDSSJ015952.95+134554.3 & $   1235.12$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $ 57065.0$ & $   0.19029$ & $   49.6$ & $  18.8$ \\
SDSSJ015952.95+134554.3 & $   1239.93$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $     0.0$ & $  -0.00001$ & $   28.6$ & $  12.9$ \\
SDSSJ015952.95+134554.3 & $   1242.95$ & IGMABS & \ion{Si}{2} & $    1190.4$ & H & $ 13230.0$ & $   0.04413$ & $   83.0$ & $  13.6$ \\
SDSSJ015952.95+134554.3 & $   1245.95$ & IGMABS & \ion{Si}{2} & $    1193.2$ & H & $ 13231.0$ & $   0.04413$ & $  109.9$ & $  17.6$ \\
SDSSJ015952.95+134554.3 & $   1250.58$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $     1.0$ & $  -0.00001$ & $   80.2$ & $  14.9$ \\
SDSSJ015952.95+134554.3 & $   1253.75$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -13.0$ & $  -0.00001$ & $  110.3$ & $  13.5$ \\
SDSSJ015952.95+134554.3 & $   1255.17$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  9741.0$ & $   0.03249$ & $   68.1$ & $  17.7$ \\
SDSSJ015952.95+134554.3 & $   1259.49$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -6.0$ & $  -0.00001$ & $  246.7$ & $  11.3$ \\
SDSSJ015952.95+134554.3 & $   1259.75$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $ 13232.0$ & $   0.04413$ & $  358.2$ & $   8.5$ \\
SDSSJ015952.95+134554.3 & $   1259.97$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -107.0$ & $  -0.00034$ & $  194.4$ & $   8.1$ \\
SDSSJ015952.95+134554.3 & $   1260.37$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -11.0$ & $  -0.00001$ & $  473.9$ & $  11.1$ \\
SDSSJ015952.95+134554.3 & $   1260.74$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $     1.0$ & $  -0.00001$ & $  126.2$ & $   9.5$ \\
SDSSJ015952.95+134554.3 & $   1269.31$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 13229.0$ & $   0.04413$ & $  901.4$ & $  12.6$ \\
SDSSJ015952.95+134554.3 & $   1270.36$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 13488.0$ & $   0.04499$ & $  457.4$ & $  11.4$ \\
SDSSJ015952.95+134554.3 & $   1270.83$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 13603.0$ & $   0.04537$ & $   81.5$ & $  15.7$ \\
SDSSJ015952.95+134554.3 & $   1276.10$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 14903.0$ & $   0.04971$ & $   30.7$ & $  14.1$ \\
SDSSJ015952.95+134554.3 & $   1277.23$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -3.0$ & $  -0.00001$ & $   74.4$ & $  13.3$ \\
SDSSJ015952.95+134554.3 & $   1284.94$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 17084.0$ & $   0.05699$ & $   91.5$ & $  17.0$ \\
SDSSJ015952.95+134554.3 & $   1301.71$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -106.0$ & $  -0.00034$ & $  128.3$ & $  25.1$ \\
SDSSJ015952.95+134554.3 & $   1302.12$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -12.0$ & $  -0.00001$ & $  363.8$ & $  27.5$ \\
SDSSJ015952.95+134554.3 & $   1303.90$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -107.0$ & $  -0.00034$ & $  102.7$ & $  20.4$ \\
SDSSJ015952.95+134554.3 & $   1304.39$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $     5.0$ & $  -0.00001$ & $  417.1$ & $  26.8$ \\
SDSSJ015952.95+134554.3 & $   1316.08$ & IGMABS & \ion{Si}{2} & $    1260.4$ & H & $ 13238.0$ & $   0.04413$ & $  184.7$ & $  35.3$ \\
SDSSJ015952.95+134554.3 & $   1317.23$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $     2.0$ & $  -0.00001$ & $   62.0$ & $  23.7$ \\
SDSSJ015952.95+134554.3 & $   1328.82$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -3.0$ & $  -0.00001$ & $   45.6$ & $  26.3$ \\
SDSSJ015952.95+134554.3 & $   1334.11$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -94.0$ & $  -0.00034$ & $  181.0$ & $  12.8$ \\
SDSSJ015952.95+134554.3 & $   1334.48$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -12.0$ & $  -0.00001$ & $  483.3$ & $  18.1$ \\
SDSSJ015952.95+134554.3 & $   1335.72$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $     3.0$ & $  -0.00001$ & $  115.7$ & $  17.9$ \\
SDSSJ015952.95+134554.3 & $   1347.26$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $     5.0$ & $  -0.00001$ & $   42.9$ & $  17.6$ \\
SDSSJ015952.95+134554.3 & $   1354.30$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $133143.0$ & $   0.44412$ & $   92.2$ & $  21.7$ \\
SDSSJ015952.95+134554.3 & $   1371.52$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $133135.0$ & $   0.44412$ & $  187.2$ & $  28.3$ \\
SDSSJ015952.95+134554.3 & $   1375.30$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 39365.0$ & $   0.13131$ & $  149.2$ & $  24.6$ \\
SDSSJ015952.95+134554.3 & $   1376.42$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $134683.0$ & $   0.44927$ & $   69.9$ & $  21.7$ \\
SDSSJ015952.95+134554.3 & $   1378.28$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40100.0$ & $   0.13376$ & $   70.1$ & $  21.5$ \\
SDSSJ015952.95+134554.3 & $   1382.00$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $126220.0$ & $   0.42105$ & $   46.2$ & $  12.6$ \\
SDSSJ015952.95+134554.3 & $   1393.47$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $ 13241.0$ & $   0.04413$ & $  268.6$ & $  17.6$ \\
SDSSJ015952.95+134554.3 & $   1393.74$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -5.0$ & $  -0.00001$ & $  296.9$ & $  18.5$ \\
SDSSJ015952.95+134554.3 & $   1394.57$ & IGMABS & \ion{C}{2} & $    1334.5$ & H & $ 13488.0$ & $   0.04499$ & $   54.2$ & $  21.0$ \\
SDSSJ015952.95+134554.3 & $   1395.01$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 44225.0$ & $   0.14752$ & $   67.3$ & $  17.3$ \\
SDSSJ015952.95+134554.3 & $   1402.02$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $132392.0$ & $   0.44161$ & $  203.0$ & $  25.5$ \\
SDSSJ015952.95+134554.3 & $   1402.72$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $   -11.0$ & $  -0.00001$ & $   88.9$ & $  23.6$ \\
SDSSJ015952.95+134554.3 & $   1404.46$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $133143.0$ & $   0.44412$ & $  277.1$ & $  26.2$ \\
SDSSJ015952.95+134554.3 & $   1408.47$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $132389.0$ & $   0.44161$ & $  160.0$ & $  21.9$ \\
SDSSJ015952.95+134554.3 & $   1409.46$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $134687.0$ & $   0.44927$ & $  196.6$ & $  18.5$ \\
SDSSJ015952.95+134554.3 & $   1410.94$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $133147.0$ & $   0.44412$ & $  351.9$ & $  21.7$ \\
SDSSJ015952.95+134554.3 & $   1415.92$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $134675.0$ & $   0.44927$ & $  138.4$ & $  20.3$ \\
SDSSJ015952.95+134554.3 & $   1417.06$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 49665.0$ & $   0.16567$ & $   80.4$ & $  20.9$ \\
SDSSJ015952.95+134554.3 & $   1419.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 50304.0$ & $   0.16780$ & $   55.6$ & $  25.6$ \\
SDSSJ015952.95+134554.3 & $   1422.04$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 50893.0$ & $   0.16976$ & $  116.4$ & $  27.1$ \\
SDSSJ015952.95+134554.3 & $   1428.55$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 52497.0$ & $   0.17511$ & $  220.3$ & $  22.9$ \\
SDSSJ015952.95+134554.3 & $   1430.05$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 52866.0$ & $   0.17634$ & $  162.7$ & $  30.4$ \\
SDSSJ015952.95+134554.3 & $   1447.00$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 57049.0$ & $   0.19029$ & $  609.9$ & $  36.9$ \\
SDSSJ015952.95+134554.3 & $   1455.14$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 59054.0$ & $   0.19698$ & $  222.0$ & $  45.0$ \\
SDSSJ015952.95+134554.3 & $   1457.60$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $126227.0$ & $   0.42105$ & $  162.0$ & $  53.3$ \\
SDSSJ015952.95+134554.3 & $   1460.08$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 60274.0$ & $   0.20105$ & $  124.8$ & $  39.1$ \\
SDSSJ021348.53+125951.4 & $   1260.36$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -15.0$ & $  -0.00002$ & $  538.3$ & $  90.0$ \\
SDSSJ021348.53+125951.4 & $   1290.14$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 18365.0$ & $   0.06126$ & $  415.0$ & $ 187.6$ \\
SDSSJ021348.53+125951.4 & $   1334.05$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -108.0$ & $  -0.00036$ & $  190.5$ & $  45.7$ \\
SDSSJ021348.53+125951.4 & $   1334.51$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -5.0$ & $  -0.00002$ & $  467.4$ & $  70.1$ \\
SDSSJ021348.53+125951.4 & $   1393.73$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -7.0$ & $  -0.00002$ & $  271.1$ & $ 107.4$ \\
SDSSJ021348.53+125951.4 & $   1402.74$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -6.0$ & $  -0.00002$ & $  331.9$ & $  81.7$ \\
SDSSJ021348.53+125951.4 & $   1415.39$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 49252.0$ & $   0.16429$ & $  340.2$ & $  93.7$ \\
SDSSJ021348.53+125951.4 & $   1432.58$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 53491.0$ & $   0.17843$ & $ 2748.1$ & $ 170.4$ \\
SDSSJ021348.53+125951.4 & $   1481.51$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 65557.0$ & $   0.21867$ & $  403.4$ & $  32.0$ \\
SDSSJ021348.53+125951.4 & $   1526.62$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -16.0$ & $  -0.00002$ & $  437.6$ & $  84.4$ \\
SDSSJ021348.53+125951.4 & $   1548.18$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    -4.0$ & $  -0.00002$ & $  254.4$ & $  89.8$ \\
SDSSJ021348.53+125951.4 & $   1550.71$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $   -13.0$ & $  -0.00002$ & $  305.1$ & $ 104.3$ \\
SDSSJ021348.53+125951.4 & $   1608.42$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -5.0$ & $  -0.00002$ & $  311.6$ & $ 105.7$ \\
SDSSJ021348.53+125951.4 & $   1614.34$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  574.8$ & $ 138.4$ \\
SDSSJ021348.53+125951.4 & $   1620.47$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  824.0$ & $ 168.0$ \\
SDSSJ021348.53+125951.4 & $   1627.50$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $ 2078.4$ & $ 251.0$ \\
SDSSJ021348.53+125951.4 & $   1670.74$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $    -8.0$ & $  -0.00002$ & $  482.1$ & $ 163.0$ \\
SDSSJ021348.53+125951.4 & $   1687.83$ & PROXIMATE & \ion{H}{1} & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $ 1036.8$ & $ 288.1$ \\
SDSSJ225738.20+134045.0 & $   1140.13$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 33439.0$ & $   0.11154$ & $  148.0$ & $  44.6$ \\
SDSSJ225738.20+134045.0 & $   1143.13$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $   -24.0$ & $  -0.00003$ & $  132.8$ & $  58.9$ \\
SDSSJ225738.20+134045.0 & $   1144.87$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -19.0$ & $  -0.00003$ & $  373.5$ & $  63.1$ \\
SDSSJ225738.20+134045.0 & $   1148.27$ & IGMABS & \ion{O}{3} & $     832.9$ & H & $113500.0$ & $   0.37861$ & $  127.1$ & $  41.1$ \\
SDSSJ225738.20+134045.0 & $   1153.94$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 37474.0$ & $   0.12497$ & $  333.4$ & $  66.7$ \\
SDSSJ225738.20+134045.0 & $   1180.74$ & IGMABS & \ion{O}{4} & $     787.7$ & H & $149581.0$ & $   0.49895$ & $  283.2$ & $  30.3$ \\
SDSSJ225738.20+134045.0 & $   1181.15$ & IGMABS & \ion{O}{4} & $     787.7$ & H & $149738.0$ & $   0.49947$ & $  117.6$ & $  21.1$ \\
SDSSJ225738.20+134045.0 & $   1189.00$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -357.0$ & $  -0.00116$ & $  199.7$ & $  29.5$ \\
SDSSJ225738.20+134045.0 & $   1190.34$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -20.0$ & $  -0.00003$ & $  440.6$ & $  27.0$ \\
SDSSJ225738.20+134045.0 & $   1191.94$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -340.0$ & $  -0.00116$ & $  170.7$ & $  26.0$ \\
SDSSJ225738.20+134045.0 & $   1193.21$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -19.0$ & $  -0.00003$ & $  446.5$ & $  26.8$ \\
SDSSJ225738.20+134045.0 & $   1193.99$ & ISMLG & \ion{C}{1} & $    1193.9$ & L & $    -1.0$ & $  -0.00003$ & $   47.9$ & $  23.3$ \\
SDSSJ225738.20+134045.0 & $   1194.85$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $ 68531.0$ & $   0.22862$ & $   65.8$ & $  33.0$ \\
SDSSJ225738.20+134045.0 & $   1199.50$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -13.0$ & $  -0.00003$ & $  292.0$ & $  31.1$ \\
SDSSJ225738.20+134045.0 & $   1200.18$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -12.0$ & $  -0.00003$ & $  305.1$ & $  27.9$ \\
SDSSJ225738.20+134045.0 & $   1200.65$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -14.0$ & $  -0.00003$ & $  253.3$ & $  29.6$ \\
SDSSJ225738.20+134045.0 & $   1204.77$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -431.0$ & $  -0.00145$ & $  114.2$ & $  18.1$ \\
SDSSJ225738.20+134045.0 & $   1205.12$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -342.0$ & $  -0.00116$ & $  368.7$ & $  20.1$ \\
SDSSJ225738.20+134045.0 & $   1206.50$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -1.0$ & $  -0.00003$ & $  636.7$ & $  29.7$ \\
SDSSJ225738.20+134045.0 & $   1226.14$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2582.0$ & $   0.00861$ & $  210.5$ & $  26.5$ \\
SDSSJ225738.20+134045.0 & $   1231.79$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 60230.0$ & $   0.20090$ & $   48.2$ & $  21.2$ \\
SDSSJ225738.20+134045.0 & $   1248.50$ & IGMABS & \ion{O}{3} & $     832.9$ & H & $149577.0$ & $   0.49895$ & $  149.3$ & $  24.4$ \\
SDSSJ225738.20+134045.0 & $   1250.54$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -9.0$ & $  -0.00003$ & $  178.6$ & $  19.5$ \\
SDSSJ225738.20+134045.0 & $   1250.93$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  8695.0$ & $   0.02900$ & $  101.0$ & $  20.0$ \\
SDSSJ225738.20+134045.0 & $   1251.64$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  8870.0$ & $   0.02959$ & $  516.8$ & $  26.2$ \\
SDSSJ225738.20+134045.0 & $   1253.75$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -13.0$ & $  -0.00003$ & $  202.8$ & $  18.8$ \\
SDSSJ225738.20+134045.0 & $   1256.67$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 10110.0$ & $   0.03372$ & $  151.5$ & $  21.5$ \\
SDSSJ225738.20+134045.0 & $   1258.61$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -430.0$ & $  -0.00145$ & $   67.0$ & $  14.4$ \\
SDSSJ225738.20+134045.0 & $   1258.92$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -356.0$ & $  -0.00116$ & $  247.2$ & $  18.2$ \\
SDSSJ225738.20+134045.0 & $   1259.45$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -17.0$ & $  -0.00003$ & $  234.6$ & $  16.2$ \\
SDSSJ225738.20+134045.0 & $   1260.22$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $ 68537.0$ & $   0.22862$ & $  294.6$ & $  17.0$ \\
SDSSJ225738.20+134045.0 & $   1260.34$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -20.0$ & $  -0.00003$ & $  577.3$ & $  20.5$ \\
SDSSJ225738.20+134045.0 & $   1260.72$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -3.0$ & $  -0.00003$ & $   82.9$ & $  13.2$ \\
SDSSJ225738.20+134045.0 & $   1261.37$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11269.0$ & $   0.03759$ & $  148.3$ & $  23.2$ \\
SDSSJ225738.20+134045.0 & $   1263.26$ & ISMLG & \ion{Si}{2}* & $    1264.7$ & L & $  -350.0$ & $  -0.00116$ & $   37.2$ & $  27.0$ \\
SDSSJ225738.20+134045.0 & $   1264.19$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 11965.0$ & $   0.03991$ & $  165.9$ & $  25.2$ \\
SDSSJ225738.20+134045.0 & $   1277.23$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -3.0$ & $  -0.00003$ & $   99.4$ & $  29.9$ \\
SDSSJ225738.20+134045.0 & $   1280.17$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $     8.0$ & $  -0.00003$ & $  119.8$ & $  46.5$ \\
SDSSJ225738.20+134045.0 & $   1286.95$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 17579.0$ & $   0.05864$ & $   98.2$ & $  26.0$ \\
SDSSJ225738.20+134045.0 & $   1290.33$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 18412.0$ & $   0.06142$ & $  148.8$ & $  44.7$ \\
SDSSJ225738.20+134045.0 & $   1291.32$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $113012.0$ & $   0.37695$ & $   86.1$ & $  14.5$ \\
SDSSJ225738.20+134045.0 & $   1292.85$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $113501.0$ & $   0.37861$ & $   81.2$ & $  34.4$ \\
SDSSJ225738.20+134045.0 & $   1302.10$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -15.0$ & $  -0.00003$ & $  439.2$ & $  36.5$ \\
SDSSJ225738.20+134045.0 & $   1304.32$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -11.0$ & $  -0.00003$ & $  303.4$ & $  35.8$ \\
SDSSJ225738.20+134045.0 & $   1307.73$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $113001.0$ & $   0.37695$ & $  103.2$ & $  34.7$ \\
SDSSJ225738.20+134045.0 & $   1307.93$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $113063.0$ & $   0.37713$ & $   94.5$ & $  36.5$ \\
SDSSJ225738.20+134045.0 & $   1309.33$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $113507.0$ & $   0.37861$ & $  136.7$ & $  32.3$ \\
SDSSJ225738.20+134045.0 & $   1310.95$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $104320.0$ & $   0.34801$ & $   79.7$ & $  15.7$ \\
SDSSJ225738.20+134045.0 & $   1317.03$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $104330.0$ & $   0.34801$ & $  174.8$ & $  27.9$ \\
SDSSJ225738.20+134045.0 & $   1318.20$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 25285.0$ & $   0.08434$ & $   90.9$ & $  24.6$ \\
SDSSJ225738.20+134045.0 & $   1326.98$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 27450.0$ & $   0.09156$ & $  212.5$ & $  30.9$ \\
SDSSJ225738.20+134045.0 & $   1328.80$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -7.0$ & $  -0.00003$ & $   53.9$ & $  22.1$ \\
SDSSJ225738.20+134045.0 & $   1332.66$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -420.0$ & $  -0.00145$ & $   58.5$ & $  13.0$ \\
SDSSJ225738.20+134045.0 & $   1332.96$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -353.0$ & $  -0.00116$ & $  309.6$ & $  23.7$ \\
SDSSJ225738.20+134045.0 & $   1334.53$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    -2.0$ & $  -0.00003$ & $  610.0$ & $  19.3$ \\
SDSSJ225738.20+134045.0 & $   1335.67$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -9.0$ & $  -0.00003$ & $  208.8$ & $  25.2$ \\
SDSSJ225738.20+134045.0 & $   1338.16$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 30207.0$ & $   0.10076$ & $  259.2$ & $  27.2$ \\
SDSSJ225738.20+134045.0 & $   1339.12$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $113004.0$ & $   0.37695$ & $  128.3$ & $  16.5$ \\
SDSSJ225738.20+134045.0 & $   1339.31$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $113060.0$ & $   0.37713$ & $  169.0$ & $  17.8$ \\
SDSSJ225738.20+134045.0 & $   1340.76$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $113508.0$ & $   0.37861$ & $  275.4$ & $  19.8$ \\
SDSSJ225738.20+134045.0 & $   1341.15$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 30944.0$ & $   0.10322$ & $  112.9$ & $  20.1$ \\
SDSSJ225738.20+134045.0 & $   1346.92$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $113500.0$ & $   0.37861$ & $  404.1$ & $  31.0$ \\
SDSSJ225738.20+134045.0 & $   1348.99$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 32877.0$ & $   0.10967$ & $  309.1$ & $  32.9$ \\
SDSSJ225738.20+134045.0 & $   1350.39$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 33223.0$ & $   0.11082$ & $   85.7$ & $  22.1$ \\
SDSSJ225738.20+134045.0 & $   1350.80$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 33324.0$ & $   0.11116$ & $  314.9$ & $  17.2$ \\
SDSSJ225738.20+134045.0 & $   1351.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 33439.0$ & $   0.11154$ & $  321.0$ & $  11.6$ \\
SDSSJ225738.20+134045.0 & $   1357.21$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 34906.0$ & $   0.11643$ & $  335.5$ & $  33.8$ \\
SDSSJ225738.20+134045.0 & $   1367.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 37466.0$ & $   0.12497$ & $  555.4$ & $  30.7$ \\
SDSSJ225738.20+134045.0 & $   1368.92$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 37791.0$ & $   0.12606$ & $  121.5$ & $  25.3$ \\
SDSSJ225738.20+134045.0 & $   1370.07$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $   -14.0$ & $  -0.00003$ & $   82.0$ & $  27.3$ \\
SDSSJ225738.20+134045.0 & $   1374.79$ & IGMABS & \ion{H}{1} & $     917.1$ & H & $149574.0$ & $   0.49895$ & $   75.8$ & $  33.7$ \\
SDSSJ225738.20+134045.0 & $   1376.22$ & IGMABS & \ion{H}{1} & $     918.1$ & H & $149579.0$ & $   0.49895$ & $   84.4$ & $  26.8$ \\
SDSSJ225738.20+134045.0 & $   1377.14$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 39819.0$ & $   0.13282$ & $  122.6$ & $  27.6$ \\
SDSSJ225738.20+134045.0 & $   1378.07$ & IGMABS & \ion{H}{1} & $     919.3$ & H & $149583.0$ & $   0.49895$ & $   84.9$ & $  29.0$ \\
SDSSJ225738.20+134045.0 & $   1380.47$ & IGMABS & \ion{H}{1} & $     920.9$ & H & $149579.0$ & $   0.49895$ & $   83.5$ & $  31.1$ \\
SDSSJ225738.20+134045.0 & $   1381.38$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 40864.0$ & $   0.13631$ & $   84.0$ & $  29.8$ \\
SDSSJ225738.20+134045.0 & $   1382.29$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $104217.0$ & $   0.34763$ & $  102.6$ & $  16.4$ \\
SDSSJ225738.20+134045.0 & $   1382.69$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $104333.0$ & $   0.34801$ & $  210.8$ & $  14.8$ \\
SDSSJ225738.20+134045.0 & $   1383.75$ & IGMABS & \ion{H}{1} & $     923.1$ & H & $149579.0$ & $   0.49895$ & $  106.3$ & $  31.3$ \\
SDSSJ225738.20+134045.0 & $   1388.35$ & IGMABS & \ion{H}{1} & $     926.2$ & H & $149575.0$ & $   0.49895$ & $  212.1$ & $  36.7$ \\
SDSSJ225738.20+134045.0 & $   1391.03$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $104327.0$ & $   0.34801$ & $  151.1$ & $  22.0$ \\
SDSSJ225738.20+134045.0 & $   1392.12$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -352.0$ & $  -0.00116$ & $  293.7$ & $  26.5$ \\
SDSSJ225738.20+134045.0 & $   1393.72$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -8.0$ & $  -0.00003$ & $  330.5$ & $  25.3$ \\
SDSSJ225738.20+134045.0 & $   1395.14$ & IGMABS & \ion{H}{1} & $     930.7$ & H & $149579.0$ & $   0.49895$ & $  265.6$ & $  32.9$ \\
SDSSJ225738.20+134045.0 & $   1398.74$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $104336.0$ & $   0.34801$ & $   58.4$ & $  19.8$ \\
SDSSJ225738.20+134045.0 & $   1401.21$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -334.0$ & $  -0.00116$ & $  204.8$ & $  28.9$ \\
SDSSJ225738.20+134045.0 & $   1402.78$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $     0.0$ & $  -0.00003$ & $  148.3$ & $  35.5$ \\
SDSSJ225738.20+134045.0 & $   1405.71$ & IGMABS & \ion{H}{1} & $     937.8$ & H & $149577.0$ & $   0.49895$ & $  462.3$ & $  31.8$ \\
SDSSJ225738.20+134045.0 & $   1412.40$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $113015.0$ & $   0.37695$ & $  245.8$ & $  15.0$ \\
SDSSJ225738.20+134045.0 & $   1412.55$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $113060.0$ & $   0.37713$ & $  210.0$ & $  13.7$ \\
SDSSJ225738.20+134045.0 & $   1414.07$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $113504.0$ & $   0.37861$ & $  310.6$ & $  23.5$ \\
SDSSJ225738.20+134045.0 & $   1422.62$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $113503.0$ & $   0.37861$ & $  210.2$ & $  22.9$ \\
SDSSJ225738.20+134045.0 & $   1423.61$ & IGMABS & \ion{H}{1} & $     949.7$ & H & $149579.0$ & $   0.49895$ & $  483.5$ & $  36.1$ \\
SDSSJ225738.20+134045.0 & $   1430.47$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $113505.0$ & $   0.37861$ & $  164.2$ & $  24.0$ \\
SDSSJ225738.20+134045.0 & $   1436.67$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 54501.0$ & $   0.18180$ & $  101.0$ & $  31.4$ \\
SDSSJ225738.20+134045.0 & $   1444.74$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $145560.0$ & $   0.48549$ & $  115.1$ & $  29.0$ \\
SDSSJ225738.20+134045.0 & $   1457.75$ & IGMABS & \ion{H}{1} & $     972.5$ & H & $149570.0$ & $   0.49895$ & $  400.4$ & $  14.0$ \\
SDSSJ225738.20+134045.0 & $   1459.90$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 60229.0$ & $   0.20090$ & $  315.0$ & $  29.3$ \\
SDSSJ225738.20+134045.0 & $   1464.52$ & IGMABS & \ion{C}{3} & $     977.0$ & H & $149585.0$ & $   0.49895$ & $  200.6$ & $  14.9$ \\
SDSSJ225738.20+134045.0 & $   1479.16$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 64979.0$ & $   0.21675$ & $  214.9$ & $  38.1$ \\
SDSSJ225738.20+134045.0 & $   1493.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 68538.0$ & $   0.22862$ & $  387.8$ & $  25.8$ \\
SDSSJ225738.20+134045.0 & $   1499.59$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 70017.0$ & $   0.23355$ & $  147.7$ & $  31.4$ \\
SDSSJ225738.20+134045.0 & $   1507.37$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 71934.0$ & $   0.23995$ & $  119.6$ & $  29.0$ \\
SDSSJ225738.20+134045.0 & $   1523.70$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $145547.0$ & $   0.48549$ & $  219.4$ & $  35.8$ \\
SDSSJ225738.20+134045.0 & $   1524.96$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -344.0$ & $  -0.00116$ & $   90.0$ & $  31.3$ \\
SDSSJ225738.20+134045.0 & $   1526.61$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -18.0$ & $  -0.00003$ & $  401.1$ & $  27.3$ \\
SDSSJ225738.20+134045.0 & $   1537.50$ & IGMABS & \ion{H}{1} & $    1025.7$ & H & $149581.0$ & $   0.49895$ & $  664.3$ & $  31.0$ \\
SDSSJ225738.20+134045.0 & $   1545.95$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -437.0$ & $  -0.00145$ & $  100.1$ & $  20.7$ \\
SDSSJ225738.20+134045.0 & $   1546.43$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -343.0$ & $  -0.00116$ & $  360.0$ & $  24.3$ \\
SDSSJ225738.20+134045.0 & $   1546.79$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $149576.0$ & $   0.49895$ & $  223.5$ & $  19.1$ \\
SDSSJ225738.20+134045.0 & $   1547.33$ & IGMABS & \ion{O}{6} & $    1031.9$ & H & $149733.0$ & $   0.49947$ & $  164.1$ & $  21.0$ \\
SDSSJ225738.20+134045.0 & $   1548.24$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     7.0$ & $  -0.00003$ & $  315.8$ & $  32.1$ \\
SDSSJ225738.20+134045.0 & $   1548.95$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $  -354.0$ & $  -0.00116$ & $  180.1$ & $  25.2$ \\
SDSSJ225738.20+134045.0 & $   1550.82$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     7.0$ & $  -0.00003$ & $  256.6$ & $  36.0$ \\
SDSSJ225738.20+134045.0 & $   1555.34$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $149582.0$ & $   0.49895$ & $   86.6$ & $  14.5$ \\
SDSSJ225738.20+134045.0 & $   1555.86$ & IGMABS & \ion{O}{6} & $    1037.6$ & H & $149732.0$ & $   0.49947$ & $  123.7$ & $  18.0$ \\
SDSSJ225738.20+134045.0 & $   1560.33$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $     5.0$ & $  -0.00003$ & $  130.1$ & $  29.8$ \\
SDSSJ225738.20+134045.0 & $   1573.70$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 88293.0$ & $   0.29451$ & $  167.2$ & $  34.2$ \\
SDSSJ225738.20+134045.0 & $   1574.49$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $ 88487.0$ & $   0.29516$ & $  180.2$ & $  36.7$ \\
SDSSJ225738.20+134045.0 & $   1593.07$ & IGMABS & \ion{C}{4} & $    1548.2$ & H & $  8687.0$ & $   0.02900$ & $  164.9$ & $  58.1$ \\
SDSSJ225738.20+134045.0 & $   1608.42$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $    -7.0$ & $  -0.00003$ & $  799.7$ & $  64.7$ \\
SDSSJ225738.20+134045.0 & $   1634.35$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $103250.0$ & $   0.34440$ & $  227.2$ & $  35.0$ \\
SDSSJ225738.20+134045.0 & $   1637.75$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $104087.0$ & $   0.34720$ & $  102.1$ & $  30.5$ \\
SDSSJ225738.20+134045.0 & $   1638.27$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $104217.0$ & $   0.34763$ & $  319.0$ & $  18.2$ \\
SDSSJ225738.20+134045.0 & $   1638.74$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $104331.0$ & $   0.34801$ & $  430.8$ & $  17.5$ \\
SDSSJ225738.20+134045.0 & $   1656.82$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $   -19.0$ & $  -0.00003$ & $  103.9$ & $  30.1$ \\
SDSSJ225738.20+134045.0 & $   1660.65$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $109734.0$ & $   0.36603$ & $  220.1$ & $  39.6$ \\
SDSSJ225738.20+134045.0 & $   1663.31$ & IGMABS & \ion{Si}{3} & $    1206.5$ & H & $113508.0$ & $   0.37861$ & $   92.9$ & $  27.9$ \\
SDSSJ225738.20+134045.0 & $   1668.85$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -348.0$ & $  -0.00116$ & $  155.3$ & $  41.8$ \\
SDSSJ225738.20+134045.0 & $   1670.68$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -20.0$ & $  -0.00003$ & $  579.8$ & $  48.3$ \\
SDSSJ225738.20+134045.0 & $   1673.91$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $113006.0$ & $   0.37695$ & $  398.9$ & $  29.9$ \\
SDSSJ225738.20+134045.0 & $   1674.13$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $113060.0$ & $   0.37713$ & $  400.5$ & $  26.9$ \\
SDSSJ225738.20+134045.0 & $   1674.94$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $113260.0$ & $   0.37779$ & $  222.9$ & $  37.2$ \\
SDSSJ225738.20+134045.0 & $   1675.94$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $113505.0$ & $   0.37861$ & $  618.8$ & $  44.7$ \\
SDSSJ225738.20+134045.0 & $   1677.34$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $113851.0$ & $   0.37977$ & $  118.5$ & $  46.9$ \\
SDSSJ225738.20+134045.0 & $   1679.69$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $114431.0$ & $   0.38170$ & $  193.0$ & $  60.6$ \\
SDSSJ225738.20+134045.0 & $   1728.49$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $126464.0$ & $   0.42184$ & $  223.8$ & $  61.9$ \\
UGC12163 & $    905.82$ & ISMLG & ${\rm H_2}$ & $     905.8$ & L & $    -1.0$ & $  -0.00001$ & $   63.0$ & $   0.0$ \\
UGC12163 & $    907.61$ & ISMLG & ${\rm H_2}$ & $     907.6$ & L & $    -1.0$ & $  -0.00001$ & $   35.1$ & $   0.0$ \\
UGC12163 & $    912.95$ & ISMLG & ${\rm H_2}$ & $     912.9$ & L & $    -1.0$ & $  -0.00001$ & $   41.4$ & $   0.0$ \\
UGC12163 & $    913.77$ & ISMLG & ${\rm H_2}$ & $     913.7$ & L & $    -1.0$ & $  -0.00001$ & $   40.4$ & $   0.0$ \\
UGC12163 & $    914.39$ & ISMLG & ${\rm H_2}$ & $     914.3$ & L & $    -1.0$ & $  -0.00001$ & $   80.7$ & $   0.0$ \\
UGC12163 & $    914.60$ & ISMLG & ${\rm H_2}$ & $     914.6$ & L & $    -1.0$ & $  -0.00001$ & $   83.1$ & $   0.0$ \\
UGC12163 & $    915.40$ & ISMLG & ${\rm H_2}$ & $     915.4$ & L & $    -1.0$ & $  -0.00001$ & $   84.5$ & $   0.0$ \\
UGC12163 & $    915.42$ & ISMLG & ${\rm H_2}$ & $     915.4$ & L & $    -1.0$ & $  -0.00001$ & $   60.4$ & $   0.0$ \\
UGC12163 & $    916.61$ & ISMLG & ${\rm H_2}$ & $     916.6$ & L & $    -1.0$ & $  -0.00001$ & $   64.2$ & $   0.0$ \\
UGC12163 & $    916.87$ & ISMLG & ${\rm H_2}$ & $     916.8$ & L & $    -1.0$ & $  -0.00001$ & $   46.3$ & $   0.0$ \\
UGC12163 & $    917.25$ & ISMLG & ${\rm H_2}$ & $     917.2$ & L & $    -1.0$ & $  -0.00001$ & $   68.8$ & $   0.0$ \\
UGC12163 & $    917.36$ & ISMLG & ${\rm H_2}$ & $     917.3$ & L & $    -1.0$ & $  -0.00001$ & $   49.1$ & $   0.0$ \\
UGC12163 & $    917.92$ & ISMLG & ${\rm H_2}$ & $     917.9$ & L & $    -1.0$ & $  -0.00001$ & $   74.4$ & $   0.0$ \\
UGC12163 & $    918.41$ & ISMLG & ${\rm H_2}$ & $     918.4$ & L & $    -1.0$ & $  -0.00001$ & $   66.6$ & $   0.0$ \\
UGC12163 & $    918.43$ & ISMLG & ${\rm H_2}$ & $     918.4$ & L & $    -1.0$ & $  -0.00001$ & $   52.2$ & $   0.0$ \\
UGC12163 & $    919.41$ & ISMLG & ${\rm H_2}$ & $     919.4$ & L & $    -1.0$ & $  -0.00001$ & $   51.7$ & $   0.0$ \\
UGC12163 & $    919.54$ & ISMLG & ${\rm H_2}$ & $     919.5$ & L & $    -1.0$ & $  -0.00001$ & $   37.5$ & $   0.0$ \\
UGC12163 & $    920.24$ & ISMLG & ${\rm H_2}$ & $     920.2$ & L & $    -1.0$ & $  -0.00001$ & $   41.5$ & $   0.0$ \\
UGC12163 & $    923.98$ & ISMLG & ${\rm H_2}$ & $     923.9$ & L & $    -1.0$ & $  -0.00001$ & $   69.5$ & $   0.0$ \\
UGC12163 & $    924.64$ & ISMLG & ${\rm H_2}$ & $     924.6$ & L & $    -1.0$ & $  -0.00001$ & $   74.6$ & $   0.0$ \\
UGC12163 & $    925.17$ & ISMLG & ${\rm H_2}$ & $     925.1$ & L & $    -1.0$ & $  -0.00001$ & $   68.9$ & $   0.0$ \\
UGC12163 & $    926.13$ & ISMLG & ${\rm H_2}$ & $     926.1$ & L & $    -1.0$ & $  -0.00001$ & $   50.9$ & $   0.0$ \\
UGC12163 & $    927.01$ & ISMLG & ${\rm H_2}$ & $     927.0$ & L & $    -1.0$ & $  -0.00001$ & $   46.5$ & $   0.0$ \\
UGC12163 & $    929.53$ & ISMLG & ${\rm H_2}$ & $     929.5$ & L & $    -1.0$ & $  -0.00001$ & $   85.4$ & $   0.0$ \\
UGC12163 & $    929.68$ & ISMLG & ${\rm H_2}$ & $     929.6$ & L & $    -1.0$ & $  -0.00001$ & $   87.8$ & $   0.0$ \\
UGC12163 & $    930.44$ & ISMLG & ${\rm H_2}$ & $     930.4$ & L & $    -1.0$ & $  -0.00001$ & $   64.4$ & $   0.0$ \\
UGC12163 & $    930.57$ & ISMLG & ${\rm H_2}$ & $     930.5$ & L & $    -1.0$ & $  -0.00001$ & $   90.2$ & $   0.0$ \\
UGC12163 & $    931.06$ & ISMLG & ${\rm H_2}$ & $     931.0$ & L & $    -1.0$ & $  -0.00001$ & $   74.7$ & $   0.0$ \\
UGC12163 & $    931.73$ & ISMLG & ${\rm H_2}$ & $     931.7$ & L & $    -1.0$ & $  -0.00001$ & $   80.3$ & $   0.0$ \\
UGC12163 & $    931.78$ & ISMLG & ${\rm H_2}$ & $     931.7$ & L & $    -1.0$ & $  -0.00001$ & $   69.0$ & $   0.0$ \\
UGC12163 & $    931.81$ & ISMLG & ${\rm H_2}$ & $     931.8$ & L & $    -1.0$ & $  -0.00001$ & $   50.7$ & $   0.0$ \\
UGC12163 & $    932.26$ & ISMLG & ${\rm H_2}$ & $     932.2$ & L & $    -1.0$ & $  -0.00001$ & $   71.3$ & $   0.0$ \\
UGC12163 & $    932.60$ & ISMLG & ${\rm H_2}$ & $     932.6$ & L & $    -1.0$ & $  -0.00001$ & $   55.6$ & $   0.0$ \\
UGC12163 & $    933.23$ & ISMLG & ${\rm H_2}$ & $     933.2$ & L & $    -1.0$ & $  -0.00001$ & $   58.4$ & $   0.0$ \\
UGC12163 & $    933.58$ & ISMLG & ${\rm H_2}$ & $     933.5$ & L & $    -1.0$ & $  -0.00001$ & $   57.7$ & $   0.0$ \\
UGC12163 & $    934.14$ & ISMLG & ${\rm H_2}$ & $     934.1$ & L & $    -1.0$ & $  -0.00001$ & $   46.5$ & $   0.0$ \\
UGC12163 & $    934.79$ & ISMLG & ${\rm H_2}$ & $     934.7$ & L & $    -1.0$ & $  -0.00001$ & $   45.8$ & $   0.0$ \\
UGC12163 & $    935.57$ & ISMLG & ${\rm H_2}$ & $     935.5$ & L & $    -1.0$ & $  -0.00001$ & $   42.8$ & $   0.0$ \\
UGC12163 & $    938.46$ & ISMLG & ${\rm H_2}$ & $     938.4$ & L & $    -1.0$ & $  -0.00001$ & $   74.5$ & $   0.0$ \\
UGC12163 & $    939.12$ & ISMLG & ${\rm H_2}$ & $     939.1$ & L & $    -1.0$ & $  -0.00001$ & $   79.9$ & $   0.0$ \\
UGC12163 & $    939.70$ & ISMLG & ${\rm H_2}$ & $     939.7$ & L & $    -1.0$ & $  -0.00001$ & $   73.6$ & $   0.0$ \\
UGC12163 & $    940.62$ & ISMLG & ${\rm H_2}$ & $     940.6$ & L & $    -1.0$ & $  -0.00001$ & $   57.7$ & $   0.0$ \\
UGC12163 & $    941.59$ & ISMLG & ${\rm H_2}$ & $     941.5$ & L & $    -1.0$ & $  -0.00001$ & $   52.2$ & $   0.0$ \\
UGC12163 & $    942.96$ & ISMLG & ${\rm H_2}$ & $     942.9$ & L & $    -1.0$ & $  -0.00001$ & $   41.2$ & $   0.0$ \\
UGC12163 & $    944.33$ & ISMLG & ${\rm H_2}$ & $     944.3$ & L & $    -1.0$ & $  -0.00001$ & $   35.1$ & $   0.0$ \\
UGC12163 & $    945.08$ & INTRINSIC & \ion{H}{1} & $     923.1$ & H & $  7123.0$ & $   0.02374$ & $  343.2$ & $  57.1$ \\
UGC12163 & $    945.33$ & INTRINSIC & \ion{H}{1} & $     923.1$ & H & $  7202.0$ & $   0.02402$ & $  231.7$ & $  45.2$ \\
UGC12163 & $    945.48$ & INTRINSIC & \ion{H}{1} & $     923.1$ & H & $  7251.0$ & $   0.02418$ & $  283.4$ & $  36.8$ \\
UGC12163 & $    945.95$ & INTRINSIC & \ion{H}{1} & $     923.1$ & H & $  7405.0$ & $   0.02467$ & $  490.7$ & $  48.1$ \\
UGC12163 & $    946.16$ & ISMLG & ${\rm H_2}$ & $     946.1$ & L & $    -1.0$ & $  -0.00001$ & $   54.9$ & $   0.0$ \\
UGC12163 & $    946.22$ & INTRINSIC & \ion{H}{1} & $     923.1$ & H & $  7491.0$ & $   0.02498$ & $  198.4$ & $  53.7$ \\
UGC12163 & $    946.38$ & ISMLG & ${\rm H_2}$ & $     946.3$ & L & $    -1.0$ & $  -0.00001$ & $   87.8$ & $   0.0$ \\
UGC12163 & $    946.42$ & ISMLG & ${\rm H_2}$ & $     946.4$ & L & $    -1.0$ & $  -0.00001$ & $   91.4$ & $   0.0$ \\
UGC12163 & $    946.97$ & ISMLG & ${\rm H_2}$ & $     946.9$ & L & $    -1.0$ & $  -0.00001$ & $   70.4$ & $   0.0$ \\
UGC12163 & $    947.11$ & ISMLG & ${\rm H_2}$ & $     947.1$ & L & $    -1.0$ & $  -0.00001$ & $   66.9$ & $   0.0$ \\
UGC12163 & $    947.42$ & ISMLG & ${\rm H_2}$ & $     947.4$ & L & $    -1.0$ & $  -0.00001$ & $   96.1$ & $   0.0$ \\
UGC12163 & $    947.51$ & ISMLG & ${\rm H_2}$ & $     947.5$ & L & $    -1.0$ & $  -0.00001$ & $   75.9$ & $   0.0$ \\
UGC12163 & $    948.21$ & INTRINSIC & \ion{H}{1} & $     926.2$ & H & $  7116.0$ & $   0.02374$ & $  279.8$ & $  40.1$ \\
UGC12163 & $    948.42$ & ISMLG & ${\rm H_2}$ & $     948.4$ & L & $    -1.0$ & $  -0.00001$ & $   54.2$ & $   0.0$ \\
UGC12163 & $    948.47$ & ISMLG & ${\rm H_2}$ & $     948.4$ & L & $    -1.0$ & $  -0.00001$ & $   66.0$ & $   0.0$ \\
UGC12163 & $    948.47$ & INTRINSIC & \ion{H}{1} & $     926.2$ & H & $  7200.0$ & $   0.02402$ & $  341.7$ & $  45.6$ \\
UGC12163 & $    948.61$ & ISMLG & ${\rm H_2}$ & $     948.6$ & L & $    -1.0$ & $  -0.00001$ & $   73.5$ & $   0.0$ \\
UGC12163 & $    948.63$ & INTRINSIC & \ion{H}{1} & $     926.2$ & H & $  7252.0$ & $   0.02418$ & $  148.3$ & $  39.1$ \\
UGC12163 & $    949.09$ & INTRINSIC & \ion{H}{1} & $     926.2$ & H & $  7400.0$ & $   0.02467$ & $  371.9$ & $  58.3$ \\
UGC12163 & $    949.35$ & ISMLG & ${\rm H_2}$ & $     949.3$ & L & $    -1.0$ & $  -0.00001$ & $   63.3$ & $   0.0$ \\
UGC12163 & $    949.35$ & INTRINSIC & \ion{H}{1} & $     926.2$ & H & $  7486.0$ & $   0.02498$ & $  272.5$ & $  19.7$ \\
UGC12163 & $    950.39$ & ISMLG & ${\rm H_2}$ & $     950.3$ & L & $    -1.0$ & $  -0.00001$ & $   62.7$ & $   0.0$ \\
UGC12163 & $    950.81$ & ISMLG & ${\rm H_2}$ & $     950.8$ & L & $    -1.0$ & $  -0.00001$ & $   51.3$ & $   0.0$ \\
UGC12163 & $    951.67$ & ISMLG & ${\rm H_2}$ & $     951.6$ & L & $    -1.0$ & $  -0.00001$ & $   54.3$ & $   0.0$ \\
UGC12163 & $    952.87$ & INTRINSIC & \ion{H}{1} & $     930.7$ & H & $  7124.0$ & $   0.02374$ & $  313.2$ & $  37.8$ \\
UGC12163 & $    953.11$ & INTRINSIC & \ion{H}{1} & $     930.7$ & H & $  7203.0$ & $   0.02402$ & $  289.4$ & $  45.5$ \\
UGC12163 & $    953.25$ & INTRINSIC & \ion{H}{1} & $     930.7$ & H & $  7247.0$ & $   0.02418$ & $  345.0$ & $  48.4$ \\
UGC12163 & $    953.73$ & INTRINSIC & \ion{H}{1} & $     930.7$ & H & $  7401.0$ & $   0.02467$ & $  545.1$ & $  41.0$ \\
UGC12163 & $    953.99$ & INTRINSIC & \ion{H}{1} & $     930.7$ & H & $  7486.0$ & $   0.02498$ & $  246.1$ & $  18.3$ \\
UGC12163 & $    953.99$ & ISMLG & \ion{N}{1} & $     953.9$ & L & $     7.0$ & $  -0.00001$ & $  223.9$ & $  46.7$ \\
UGC12163 & $    954.41$ & ISMLG & ${\rm H_2}$ & $     954.4$ & L & $    -1.0$ & $  -0.00001$ & $   79.5$ & $   0.0$ \\
UGC12163 & $    955.06$ & ISMLG & ${\rm H_2}$ & $     955.0$ & L & $    -1.0$ & $  -0.00001$ & $   85.3$ & $   0.0$ \\
UGC12163 & $    955.55$ & INTRINSIC & \ion{S}{6} & $     933.3$ & H & $  7122.0$ & $   0.02374$ & $   70.3$ & $  31.2$ \\
UGC12163 & $    955.71$ & ISMLG & ${\rm H_2}$ & $     955.7$ & L & $    -1.0$ & $  -0.00001$ & $   78.3$ & $   0.0$ \\
UGC12163 & $    955.80$ & INTRINSIC & \ion{S}{6} & $     933.3$ & H & $  7200.0$ & $   0.02402$ & $  262.3$ & $  46.0$ \\
UGC12163 & $    955.96$ & INTRINSIC & \ion{S}{6} & $     933.3$ & H & $  7252.0$ & $   0.02418$ & $  307.1$ & $  46.6$ \\
UGC12163 & $    956.58$ & ISMLG & ${\rm H_2}$ & $     956.5$ & L & $    -1.0$ & $  -0.00001$ & $   63.4$ & $   0.0$ \\
UGC12163 & $    957.65$ & ISMLG & ${\rm H_2}$ & $     957.6$ & L & $    -1.0$ & $  -0.00001$ & $   57.4$ & $   0.0$ \\
UGC12163 & $    958.94$ & ISMLG & ${\rm H_2}$ & $     958.9$ & L & $    -1.0$ & $  -0.00001$ & $   49.2$ & $   0.0$ \\
UGC12163 & $    960.08$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $  7122.0$ & $   0.02374$ & $  415.0$ & $  55.6$ \\
UGC12163 & $    960.33$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $  7201.0$ & $   0.02402$ & $  206.3$ & $  75.3$ \\
UGC12163 & $    960.45$ & ISMLG & ${\rm H_2}$ & $     960.4$ & L & $    -1.0$ & $  -0.00001$ & $   41.7$ & $   0.0$ \\
UGC12163 & $    960.49$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $  7252.0$ & $   0.02418$ & $  226.5$ & $  62.1$ \\
UGC12163 & $    960.95$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $  7400.0$ & $   0.02467$ & $  656.0$ & $  37.5$ \\
UGC12163 & $    961.24$ & INTRINSIC & \ion{H}{1} & $     937.8$ & H & $  7492.0$ & $   0.02498$ & $  265.9$ & $  44.0$ \\
UGC12163 & $    962.97$ & ISMLG & ${\rm H_2}$ & $     962.9$ & L & $    -1.0$ & $  -0.00001$ & $   79.8$ & $   0.0$ \\
UGC12163 & $    963.60$ & ISMLG & ${\rm H_2}$ & $     963.6$ & L & $    -1.0$ & $  -0.00001$ & $   83.3$ & $   0.0$ \\
UGC12163 & $    964.31$ & ISMLG & ${\rm H_2}$ & $     964.3$ & L & $    -1.0$ & $  -0.00001$ & $   80.6$ & $   0.0$ \\
UGC12163 & $    964.98$ & ISMLG & ${\rm H_2}$ & $     964.9$ & L & $    -1.0$ & $  -0.00001$ & $   97.0$ & $   0.0$ \\
UGC12163 & $    965.04$ & ISMLG & ${\rm H_2}$ & $     965.0$ & L & $    -1.0$ & $  -0.00001$ & $   42.3$ & $   0.0$ \\
UGC12163 & $    965.06$ & ISMLG & ${\rm H_2}$ & $     965.0$ & L & $    -1.0$ & $  -0.00001$ & $  101.7$ & $   0.0$ \\
UGC12163 & $    965.79$ & ISMLG & ${\rm H_2}$ & $     965.7$ & L & $    -1.0$ & $  -0.00001$ & $   76.6$ & $   0.0$ \\
UGC12163 & $    966.09$ & ISMLG & ${\rm H_2}$ & $     966.0$ & L & $    -1.0$ & $  -0.00001$ & $  101.7$ & $   0.0$ \\
UGC12163 & $    966.27$ & ISMLG & ${\rm H_2}$ & $     966.2$ & L & $    -1.0$ & $  -0.00001$ & $   61.2$ & $   0.0$ \\
UGC12163 & $    966.78$ & ISMLG & ${\rm H_2}$ & $     966.7$ & L & $    -1.0$ & $  -0.00001$ & $   49.3$ & $   0.0$ \\
UGC12163 & $    966.96$ & INTRINSIC & \ion{S}{6} & $     944.5$ & H & $  7122.0$ & $   0.02374$ & $   83.7$ & $  39.7$ \\
UGC12163 & $    967.20$ & INTRINSIC & \ion{S}{6} & $     944.5$ & H & $  7199.0$ & $   0.02402$ & $  162.0$ & $  37.5$ \\
UGC12163 & $    967.28$ & ISMLG & ${\rm H_2}$ & $     967.2$ & L & $    -1.0$ & $  -0.00001$ & $   77.4$ & $   0.0$ \\
UGC12163 & $    967.39$ & INTRINSIC & \ion{S}{6} & $     944.5$ & H & $  7256.0$ & $   0.02418$ & $   92.3$ & $  38.2$ \\
UGC12163 & $    967.67$ & ISMLG & ${\rm H_2}$ & $     967.6$ & L & $    -1.0$ & $  -0.00001$ & $   61.3$ & $   0.0$ \\
UGC12163 & $    968.29$ & ISMLG & ${\rm H_2}$ & $     968.2$ & L & $    -1.0$ & $  -0.00001$ & $   62.4$ & $   0.0$ \\
UGC12163 & $    969.04$ & ISMLG & ${\rm H_2}$ & $     969.0$ & L & $    -1.0$ & $  -0.00001$ & $   66.4$ & $   0.0$ \\
UGC12163 & $    969.09$ & ISMLG & ${\rm H_2}$ & $     969.0$ & L & $    -1.0$ & $  -0.00001$ & $   49.7$ & $   0.0$ \\
UGC12163 & $    970.56$ & ISMLG & ${\rm H_2}$ & $     970.5$ & L & $    -1.0$ & $  -0.00001$ & $   52.1$ & $   0.0$ \\
UGC12163 & $    971.98$ & ISMLG & ${\rm H_2}$ & $     971.9$ & L & $    -1.0$ & $  -0.00001$ & $   84.5$ & $   0.0$ \\
UGC12163 & $    972.63$ & ISMLG & ${\rm H_2}$ & $     972.6$ & L & $    -1.0$ & $  -0.00001$ & $   90.9$ & $   0.0$ \\
UGC12163 & $    973.34$ & ISMLG & ${\rm H_2}$ & $     973.3$ & L & $    -1.0$ & $  -0.00001$ & $   82.9$ & $   0.0$ \\
UGC12163 & $    974.15$ & ISMLG & ${\rm H_2}$ & $     974.1$ & L & $    -1.0$ & $  -0.00001$ & $   68.4$ & $   0.0$ \\
UGC12163 & $    975.34$ & ISMLG & ${\rm H_2}$ & $     975.3$ & L & $    -1.0$ & $  -0.00001$ & $   62.1$ & $   0.0$ \\
UGC12163 & $    975.63$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $  -426.0$ & $  -0.00141$ & $  222.6$ & $  35.5$ \\
UGC12163 & $    975.88$ & ISMLG & \ion{C}{3} & $     977.0$ & L & $  -350.0$ & $  -0.00117$ & $  157.3$ & $  29.6$ \\
UGC12163 & $    976.55$ & ISMLG & ${\rm H_2}$ & $     976.5$ & L & $    -1.0$ & $  -0.00001$ & $   55.5$ & $   0.0$ \\
UGC12163 & $    978.21$ & ISMLG & ${\rm H_2}$ & $     978.2$ & L & $    -1.0$ & $  -0.00001$ & $   47.6$ & $   0.0$ \\
UGC12163 & $    981.43$ & ISMLG & ${\rm H_2}$ & $     981.4$ & L & $    -1.0$ & $  -0.00001$ & $   85.8$ & $   0.0$ \\
UGC12163 & $    982.07$ & ISMLG & ${\rm H_2}$ & $     982.0$ & L & $    -1.0$ & $  -0.00001$ & $   91.7$ & $   0.0$ \\
UGC12163 & $    982.83$ & ISMLG & ${\rm H_2}$ & $     982.8$ & L & $    -1.0$ & $  -0.00001$ & $   85.2$ & $   0.0$ \\
UGC12163 & $    983.59$ & ISMLG & ${\rm H_2}$ & $     983.5$ & L & $    -1.0$ & $  -0.00001$ & $   68.1$ & $   0.0$ \\
UGC12163 & $    984.86$ & ISMLG & ${\rm H_2}$ & $     984.8$ & L & $    -1.0$ & $  -0.00001$ & $   65.0$ & $   0.0$ \\
UGC12163 & $    985.63$ & ISMLG & ${\rm H_2}$ & $     985.6$ & L & $    -1.0$ & $  -0.00001$ & $   99.8$ & $   0.0$ \\
UGC12163 & $    985.64$ & ISMLG & ${\rm H_2}$ & $     985.6$ & L & $    -1.0$ & $  -0.00001$ & $  103.9$ & $   0.0$ \\
UGC12163 & $    985.96$ & ISMLG & ${\rm H_2}$ & $     985.9$ & L & $    -1.0$ & $  -0.00001$ & $   50.4$ & $   0.0$ \\
UGC12163 & $    986.24$ & ISMLG & ${\rm H_2}$ & $     986.2$ & L & $    -1.0$ & $  -0.00001$ & $   76.7$ & $   0.0$ \\
UGC12163 & $    986.79$ & ISMLG & ${\rm H_2}$ & $     986.7$ & L & $    -1.0$ & $  -0.00001$ & $  105.2$ & $   0.0$ \\
UGC12163 & $    987.44$ & ISMLG & ${\rm H_2}$ & $     987.4$ & L & $    -1.0$ & $  -0.00001$ & $   65.2$ & $   0.0$ \\
UGC12163 & $    987.76$ & ISMLG & ${\rm H_2}$ & $     987.7$ & L & $    -1.0$ & $  -0.00001$ & $   52.2$ & $   0.0$ \\
UGC12163 & $    987.97$ & ISMLG & ${\rm H_2}$ & $     987.9$ & L & $    -1.0$ & $  -0.00001$ & $   79.6$ & $   0.0$ \\
UGC12163 & $    989.08$ & ISMLG & ${\rm H_2}$ & $     989.0$ & L & $    -1.0$ & $  -0.00001$ & $   65.3$ & $   0.0$ \\
UGC12163 & $    989.72$ & ISMLG & ${\rm H_2}$ & $     989.7$ & L & $    -1.0$ & $  -0.00001$ & $   68.4$ & $   0.0$ \\
UGC12163 & $    991.37$ & ISMLG & ${\rm H_2}$ & $     991.3$ & L & $    -1.0$ & $  -0.00001$ & $   89.2$ & $   0.0$ \\
UGC12163 & $    991.38$ & ISMLG & ${\rm H_2}$ & $     991.3$ & L & $    -1.0$ & $  -0.00001$ & $   55.9$ & $   0.0$ \\
UGC12163 & $    992.01$ & ISMLG & ${\rm H_2}$ & $     992.0$ & L & $    -1.0$ & $  -0.00001$ & $   96.1$ & $   0.0$ \\
UGC12163 & $    992.80$ & ISMLG & ${\rm H_2}$ & $     992.8$ & L & $    -1.0$ & $  -0.00001$ & $   87.4$ & $   0.0$ \\
UGC12163 & $    993.54$ & ISMLG & ${\rm H_2}$ & $     993.5$ & L & $    -1.0$ & $  -0.00001$ & $   72.8$ & $   0.0$ \\
UGC12163 & $    994.87$ & ISMLG & ${\rm H_2}$ & $     994.8$ & L & $    -1.0$ & $  -0.00001$ & $   66.3$ & $   0.0$ \\
UGC12163 & $    995.64$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $  7121.0$ & $   0.02374$ & $  475.3$ & $  58.7$ \\
UGC12163 & $    995.90$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $  7201.0$ & $   0.02402$ & $  313.5$ & $  44.3$ \\
UGC12163 & $    995.97$ & ISMLG & ${\rm H_2}$ & $     995.9$ & L & $    -1.0$ & $  -0.00001$ & $   60.2$ & $   0.0$ \\
UGC12163 & $    996.05$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $  7249.0$ & $   0.02418$ & $  307.8$ & $  45.8$ \\
UGC12163 & $    996.55$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $  7403.0$ & $   0.02467$ & $  732.5$ & $  47.7$ \\
UGC12163 & $    996.84$ & INTRINSIC & \ion{H}{1} & $     972.5$ & H & $  7492.0$ & $   0.02498$ & $  203.4$ & $  43.0$ \\
UGC12163 & $    997.82$ & ISMLG & ${\rm H_2}$ & $     997.8$ & L & $    -1.0$ & $  -0.00001$ & $   52.6$ & $   0.0$ \\
UGC12163 & $   1000.23$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $  7123.0$ & $   0.02374$ & $  494.9$ & $  51.4$ \\
UGC12163 & $   1000.49$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $  7201.0$ & $   0.02402$ & $  234.1$ & $  45.2$ \\
UGC12163 & $   1000.66$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $  7253.0$ & $   0.02418$ & $  201.4$ & $  51.3$ \\
UGC12163 & $   1001.15$ & INTRINSIC & \ion{C}{3} & $     977.0$ & H & $  7403.0$ & $   0.02467$ & $  463.6$ & $  56.8$ \\
UGC12163 & $   1001.82$ & ISMLG & ${\rm H_2}$ & $    1001.8$ & L & $    -1.0$ & $  -0.00001$ & $   90.7$ & $   0.0$ \\
UGC12163 & $   1002.45$ & ISMLG & ${\rm H_2}$ & $    1002.4$ & L & $    -1.0$ & $  -0.00001$ & $   94.3$ & $   0.0$ \\
UGC12163 & $   1003.29$ & ISMLG & ${\rm H_2}$ & $    1003.2$ & L & $    -1.0$ & $  -0.00001$ & $   89.6$ & $   0.0$ \\
UGC12163 & $   1003.98$ & ISMLG & ${\rm H_2}$ & $    1003.9$ & L & $    -1.0$ & $  -0.00001$ & $   73.6$ & $   0.0$ \\
UGC12163 & $   1005.39$ & ISMLG & ${\rm H_2}$ & $    1005.3$ & L & $    -1.0$ & $  -0.00001$ & $   68.5$ & $   0.0$ \\
UGC12163 & $   1006.41$ & ISMLG & ${\rm H_2}$ & $    1006.4$ & L & $    -1.0$ & $  -0.00001$ & $   60.5$ & $   0.0$ \\
UGC12163 & $   1008.38$ & ISMLG & ${\rm H_2}$ & $    1008.3$ & L & $    -1.0$ & $  -0.00001$ & $   55.5$ & $   0.0$ \\
UGC12163 & $   1008.49$ & ISMLG & ${\rm H_2}$ & $    1008.4$ & L & $    -1.0$ & $  -0.00001$ & $  100.6$ & $   0.0$ \\
UGC12163 & $   1008.55$ & ISMLG & ${\rm H_2}$ & $    1008.5$ & L & $    -1.0$ & $  -0.00001$ & $   97.2$ & $   0.0$ \\
UGC12163 & $   1009.03$ & ISMLG & ${\rm H_2}$ & $    1009.0$ & L & $    -1.0$ & $  -0.00001$ & $   74.1$ & $   0.0$ \\
UGC12163 & $   1009.77$ & ISMLG & ${\rm H_2}$ & $    1009.7$ & L & $    -1.0$ & $  -0.00001$ & $  102.2$ & $   0.0$ \\
UGC12163 & $   1010.13$ & ISMLG & ${\rm H_2}$ & $    1010.1$ & L & $    -1.0$ & $  -0.00001$ & $   60.2$ & $   0.0$ \\
UGC12163 & $   1010.93$ & ISMLG & ${\rm H_2}$ & $    1010.9$ & L & $    -1.0$ & $  -0.00001$ & $   77.8$ & $   0.0$ \\
UGC12163 & $   1011.81$ & ISMLG & ${\rm H_2}$ & $    1011.8$ & L & $    -1.0$ & $  -0.00001$ & $   13.2$ & $   0.0$ \\
UGC12163 & $   1012.17$ & ISMLG & ${\rm H_2}$ & $    1012.1$ & L & $    -1.0$ & $  -0.00001$ & $   62.5$ & $   0.0$ \\
UGC12163 & $   1012.51$ & ISMLG & \ion{S}{3} & $    1012.4$ & L & $     5.0$ & $  -0.00001$ & $  162.5$ & $  24.3$ \\
UGC12163 & $   1012.68$ & ISMLG & ${\rm H_2}$ & $    1012.6$ & L & $    -1.0$ & $  -0.00001$ & $   66.0$ & $   0.0$ \\
UGC12163 & $   1012.81$ & ISMLG & ${\rm H_2}$ & $    1012.8$ & L & $    -1.0$ & $  -0.00001$ & $   93.1$ & $   0.0$ \\
UGC12163 & $   1013.43$ & ISMLG & ${\rm H_2}$ & $    1013.4$ & L & $    -1.0$ & $  -0.00001$ & $  100.8$ & $   0.0$ \\
UGC12163 & $   1014.32$ & ISMLG & ${\rm H_2}$ & $    1014.3$ & L & $    -1.0$ & $  -0.00001$ & $   91.5$ & $   0.0$ \\
UGC12163 & $   1014.50$ & ISMLG & ${\rm H_2}$ & $    1014.5$ & L & $    -1.0$ & $  -0.00001$ & $   52.3$ & $   0.0$ \\
UGC12163 & $   1014.97$ & ISMLG & ${\rm H_2}$ & $    1014.9$ & L & $    -1.0$ & $  -0.00001$ & $   75.9$ & $   0.0$ \\
UGC12163 & $   1014.98$ & ISMLG & ${\rm H_2}$ & $    1014.9$ & L & $    -1.0$ & $  -0.00001$ & $   19.2$ & $   0.0$ \\
UGC12163 & $   1016.46$ & ISMLG & ${\rm H_2}$ & $    1016.4$ & L & $    -1.0$ & $  -0.00001$ & $   69.8$ & $   0.0$ \\
UGC12163 & $   1017.42$ & ISMLG & ${\rm H_2}$ & $    1017.4$ & L & $    -1.0$ & $  -0.00001$ & $   63.3$ & $   0.0$ \\
UGC12163 & $   1019.50$ & ISMLG & ${\rm H_2}$ & $    1019.5$ & L & $    -1.0$ & $  -0.00001$ & $   56.3$ & $   0.0$ \\
UGC12163 & $   1020.67$ & ISMLG & \ion{Si}{2} & $    1020.6$ & L & $    -7.0$ & $  -0.00001$ & $  279.8$ & $  21.0$ \\
UGC12163 & $   1020.76$ & ISMLG & ${\rm H_2}$ & $    1020.7$ & L & $    -1.0$ & $  -0.00001$ & $   15.7$ & $   0.0$ \\
UGC12163 & $   1024.37$ & ISMLG & ${\rm H_2}$ & $    1024.3$ & L & $    -1.0$ & $  -0.00001$ & $   94.3$ & $   0.0$ \\
UGC12163 & $   1024.98$ & ISMLG & ${\rm H_2}$ & $    1024.9$ & L & $    -1.0$ & $  -0.00001$ & $  102.3$ & $   0.0$ \\
UGC12163 & $   1025.93$ & ISMLG & ${\rm H_2}$ & $    1025.9$ & L & $    -1.0$ & $  -0.00001$ & $   93.0$ & $   0.0$ \\
UGC12163 & $   1026.52$ & ISMLG & ${\rm H_2}$ & $    1026.5$ & L & $    -1.0$ & $  -0.00001$ & $   76.6$ & $   0.0$ \\
UGC12163 & $   1028.10$ & ISMLG & ${\rm H_2}$ & $    1028.1$ & L & $    -1.0$ & $  -0.00001$ & $   71.0$ & $   0.0$ \\
UGC12163 & $   1028.98$ & ISMLG & ${\rm H_2}$ & $    1028.9$ & L & $    -1.0$ & $  -0.00001$ & $   63.8$ & $   0.0$ \\
UGC12163 & $   1030.99$ & ISMLG & \ion{O}{6} & $    1031.9$ & L & $  -271.0$ & $  -0.00091$ & $  121.3$ & $  16.1$ \\
UGC12163 & $   1031.19$ & ISMLG & ${\rm H_2}$ & $    1031.1$ & L & $    -1.0$ & $  -0.00001$ & $   57.9$ & $   0.0$ \\
UGC12163 & $   1032.35$ & ISMLG & ${\rm H_2}$ & $    1032.3$ & L & $    -1.0$ & $  -0.00001$ & $   15.5$ & $   0.0$ \\
UGC12163 & $   1034.89$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -418.0$ & $  -0.00141$ & $  108.0$ & $  15.2$ \\
UGC12163 & $   1035.10$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -357.0$ & $  -0.00117$ & $   79.1$ & $  15.5$ \\
UGC12163 & $   1035.65$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $  -198.0$ & $  -0.00067$ & $   85.8$ & $  20.7$ \\
UGC12163 & $   1036.34$ & ISMLG & \ion{C}{2} & $    1036.3$ & L & $     1.0$ & $  -0.00001$ & $  544.4$ & $  21.3$ \\
UGC12163 & $   1036.54$ & ISMLG & ${\rm H_2}$ & $    1036.5$ & L & $    -1.0$ & $  -0.00001$ & $   95.1$ & $   0.0$ \\
UGC12163 & $   1036.66$ & ISMLG & \ion{O}{6} & $    1037.6$ & L & $  -277.0$ & $  -0.00091$ & $   80.5$ & $  16.7$ \\
UGC12163 & $   1037.15$ & ISMLG & ${\rm H_2}$ & $    1037.1$ & L & $    -1.0$ & $  -0.00001$ & $  103.1$ & $   0.0$ \\
UGC12163 & $   1038.15$ & ISMLG & ${\rm H_2}$ & $    1038.1$ & L & $    -1.0$ & $  -0.00001$ & $   93.9$ & $   0.0$ \\
UGC12163 & $   1038.69$ & ISMLG & ${\rm H_2}$ & $    1038.6$ & L & $    -1.0$ & $  -0.00001$ & $   77.0$ & $   0.0$ \\
UGC12163 & $   1039.21$ & ISMLG & \ion{O}{1} & $    1039.2$ & L & $    -5.0$ & $  -0.00001$ & $  352.0$ & $  23.1$ \\
UGC12163 & $   1040.36$ & ISMLG & ${\rm H_2}$ & $    1040.3$ & L & $    -1.0$ & $  -0.00001$ & $   71.6$ & $   0.0$ \\
UGC12163 & $   1041.16$ & ISMLG & ${\rm H_2}$ & $    1041.1$ & L & $    -1.0$ & $  -0.00001$ & $   63.8$ & $   0.0$ \\
UGC12163 & $   1043.50$ & ISMLG & ${\rm H_2}$ & $    1043.5$ & L & $    -1.0$ & $  -0.00001$ & $   58.2$ & $   0.0$ \\
UGC12163 & $   1044.54$ & ISMLG & ${\rm H_2}$ & $    1044.5$ & L & $    -1.0$ & $  -0.00001$ & $   14.9$ & $   0.0$ \\
UGC12163 & $   1048.20$ & ISMLG & \ion{Ar}{1} & $    1048.2$ & L & $    -6.0$ & $  -0.00001$ & $  113.0$ & $  14.0$ \\
UGC12163 & $   1049.36$ & ISMLG & ${\rm H_2}$ & $    1049.3$ & L & $    -1.0$ & $  -0.00001$ & $   95.1$ & $   0.0$ \\
UGC12163 & $   1049.96$ & ISMLG & ${\rm H_2}$ & $    1049.9$ & L & $    -1.0$ & $  -0.00001$ & $  103.1$ & $   0.0$ \\
UGC12163 & $   1050.08$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $  7120.0$ & $   0.02374$ & $  641.0$ & $  16.7$ \\
UGC12163 & $   1050.36$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $  7200.0$ & $   0.02402$ & $  263.6$ & $  16.0$ \\
UGC12163 & $   1050.53$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $  7251.0$ & $   0.02418$ & $  284.5$ & $  15.9$ \\
UGC12163 & $   1051.02$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $  7393.0$ & $   0.02467$ & $  884.2$ & $  14.6$ \\
UGC12163 & $   1051.03$ & ISMLG & ${\rm H_2}$ & $    1051.0$ & L & $    -1.0$ & $  -0.00001$ & $   94.0$ & $   0.0$ \\
UGC12163 & $   1051.34$ & INTRINSIC & \ion{H}{1} & $    1025.7$ & H & $  7488.0$ & $   0.02498$ & $  379.6$ & $  10.9$ \\
UGC12163 & $   1051.49$ & ISMLG & ${\rm H_2}$ & $    1051.4$ & L & $    -1.0$ & $  -0.00001$ & $   76.6$ & $   0.0$ \\
UGC12163 & $   1053.28$ & ISMLG & ${\rm H_2}$ & $    1053.2$ & L & $    -1.0$ & $  -0.00001$ & $   71.3$ & $   0.0$ \\
UGC12163 & $   1053.97$ & ISMLG & ${\rm H_2}$ & $    1053.9$ & L & $    -1.0$ & $  -0.00001$ & $   63.0$ & $   0.0$ \\
UGC12163 & $   1055.28$ & ISMLG & \ion{Fe}{2} & $    1055.2$ & L & $     5.0$ & $  -0.00001$ & $   88.9$ & $   9.3$ \\
UGC12163 & $   1056.47$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $  7130.0$ & $   0.02374$ & $  572.9$ & $   9.0$ \\
UGC12163 & $   1056.47$ & ISMLG & ${\rm H_2}$ & $    1056.4$ & L & $    -1.0$ & $  -0.00001$ & $   57.4$ & $   0.0$ \\
UGC12163 & $   1056.71$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $  7200.0$ & $   0.02402$ & $  199.2$ & $  12.0$ \\
UGC12163 & $   1056.88$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $  7249.0$ & $   0.02418$ & $  216.0$ & $  10.2$ \\
UGC12163 & $   1057.38$ & ISMLG & ${\rm H_2}$ & $    1057.3$ & L & $    -1.0$ & $  -0.00001$ & $   13.5$ & $   0.0$ \\
UGC12163 & $   1057.40$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $  7401.0$ & $   0.02467$ & $  882.2$ & $  11.3$ \\
UGC12163 & $   1057.72$ & INTRINSIC & \ion{O}{6} & $    1031.9$ & H & $  7493.0$ & $   0.02498$ & $  247.0$ & $  10.7$ \\
UGC12163 & $   1062.26$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $  7121.0$ & $   0.02374$ & $  575.2$ & $  11.8$ \\
UGC12163 & $   1062.53$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $  7199.0$ & $   0.02402$ & $  204.1$ & $  15.6$ \\
UGC12163 & $   1062.71$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $  7251.0$ & $   0.02418$ & $  238.5$ & $  16.5$ \\
UGC12163 & $   1062.88$ & ISMLG & ${\rm H_2}$ & $    1062.8$ & L & $    -1.0$ & $  -0.00001$ & $   93.9$ & $   0.0$ \\
UGC12163 & $   1063.21$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $  7394.0$ & $   0.02467$ & $  901.0$ & $  13.4$ \\
UGC12163 & $   1063.46$ & ISMLG & ${\rm H_2}$ & $    1063.4$ & L & $    -1.0$ & $  -0.00001$ & $  102.4$ & $   0.0$ \\
UGC12163 & $   1063.55$ & INTRINSIC & \ion{O}{6} & $    1037.6$ & H & $  7491.0$ & $   0.02498$ & $  233.4$ & $  12.5$ \\
UGC12163 & $   1064.60$ & ISMLG & ${\rm H_2}$ & $    1064.6$ & L & $    -1.0$ & $  -0.00001$ & $   92.8$ & $   0.0$ \\
UGC12163 & $   1064.99$ & ISMLG & ${\rm H_2}$ & $    1064.9$ & L & $    -1.0$ & $  -0.00001$ & $   75.0$ & $   0.0$ \\
UGC12163 & $   1066.64$ & ISMLG & \ion{Ar}{1} & $    1066.6$ & L & $    -6.0$ & $  -0.00001$ & $  110.4$ & $  13.9$ \\
UGC12163 & $   1066.90$ & ISMLG & ${\rm H_2}$ & $    1066.9$ & L & $    -1.0$ & $  -0.00001$ & $   69.6$ & $   0.0$ \\
UGC12163 & $   1067.47$ & ISMLG & ${\rm H_2}$ & $    1067.4$ & L & $    -1.0$ & $  -0.00001$ & $   60.6$ & $   0.0$ \\
UGC12163 & $   1070.14$ & ISMLG & ${\rm H_2}$ & $    1070.1$ & L & $    -1.0$ & $  -0.00001$ & $   54.8$ & $   0.0$ \\
UGC12163 & $   1077.14$ & ISMLG & ${\rm H_2}$ & $    1077.1$ & L & $    -1.0$ & $  -0.00001$ & $   90.8$ & $   0.0$ \\
UGC12163 & $   1077.70$ & ISMLG & ${\rm H_2}$ & $    1077.7$ & L & $    -1.0$ & $  -0.00001$ & $   98.1$ & $   0.0$ \\
UGC12163 & $   1078.92$ & ISMLG & ${\rm H_2}$ & $    1078.9$ & L & $    -1.0$ & $  -0.00001$ & $   89.9$ & $   0.0$ \\
UGC12163 & $   1079.22$ & ISMLG & ${\rm H_2}$ & $    1079.2$ & L & $    -1.0$ & $  -0.00001$ & $   71.4$ & $   0.0$ \\
UGC12163 & $   1081.26$ & ISMLG & ${\rm H_2}$ & $    1081.2$ & L & $    -1.0$ & $  -0.00001$ & $   65.7$ & $   0.0$ \\
UGC12163 & $   1081.71$ & ISMLG & ${\rm H_2}$ & $    1081.7$ & L & $    -1.0$ & $  -0.00001$ & $   55.4$ & $   0.0$ \\
UGC12163 & $   1083.96$ & ISMLG & \ion{N}{2} & $    1083.9$ & L & $    -9.0$ & $  -0.00001$ & $  516.7$ & $ 107.5$ \\
UGC12163 & $   1084.56$ & ISMLG & ${\rm H_2}$ & $    1084.5$ & L & $    -1.0$ & $  -0.00001$ & $   48.8$ & $   0.0$ \\
UGC12163 & $   1092.19$ & ISMLG & ${\rm H_2}$ & $    1092.1$ & L & $    -1.0$ & $  -0.00001$ & $   84.9$ & $   0.0$ \\
UGC12163 & $   1092.73$ & ISMLG & ${\rm H_2}$ & $    1092.7$ & L & $    -1.0$ & $  -0.00001$ & $   91.9$ & $   0.0$ \\
UGC12163 & $   1094.05$ & ISMLG & ${\rm H_2}$ & $    1094.0$ & L & $    -1.0$ & $  -0.00001$ & $   83.9$ & $   0.0$ \\
UGC12163 & $   1094.24$ & ISMLG & ${\rm H_2}$ & $    1094.2$ & L & $    -1.0$ & $  -0.00001$ & $   64.0$ & $   0.0$ \\
UGC12163 & $   1096.43$ & ISMLG & ${\rm H_2}$ & $    1096.4$ & L & $    -1.0$ & $  -0.00001$ & $   57.3$ & $   0.0$ \\
UGC12163 & $   1096.72$ & ISMLG & ${\rm H_2}$ & $    1096.7$ & L & $    -1.0$ & $  -0.00001$ & $   43.9$ & $   0.0$ \\
UGC12163 & $   1096.86$ & ISMLG & \ion{Fe}{2} & $    1096.8$ & L & $    -6.0$ & $  -0.00001$ & $  222.9$ & $  14.8$ \\
UGC12163 & $   1099.78$ & ISMLG & ${\rm H_2}$ & $    1099.7$ & L & $    -1.0$ & $  -0.00001$ & $   36.2$ & $   0.0$ \\
UGC12163 & $   1108.12$ & ISMLG & ${\rm H_2}$ & $    1108.1$ & L & $    -1.0$ & $  -0.00001$ & $   72.3$ & $   0.0$ \\
UGC12163 & $   1108.63$ & ISMLG & ${\rm H_2}$ & $    1108.6$ & L & $    -1.0$ & $  -0.00001$ & $   79.7$ & $   0.0$ \\
UGC12163 & $   1110.06$ & ISMLG & ${\rm H_2}$ & $    1110.0$ & L & $    -1.0$ & $  -0.00001$ & $   71.3$ & $   0.0$ \\
UGC12163 & $   1110.12$ & ISMLG & ${\rm H_2}$ & $    1110.1$ & L & $    -1.0$ & $  -0.00001$ & $   44.8$ & $   0.0$ \\
UGC12163 & $   1112.04$ & ISMLG & \ion{Fe}{2} & $    1112.0$ & L & $    -2.0$ & $  -0.00001$ & $   59.0$ & $  14.6$ \\
UGC12163 & $   1112.49$ & ISMLG & ${\rm H_2}$ & $    1112.4$ & L & $    -1.0$ & $  -0.00001$ & $   35.1$ & $   0.0$ \\
UGC12163 & $   1112.58$ & ISMLG & ${\rm H_2}$ & $    1112.5$ & L & $    -1.0$ & $  -0.00001$ & $   20.7$ & $   0.0$ \\
UGC12163 & $   1115.89$ & ISMLG & ${\rm H_2}$ & $    1115.8$ & L & $    -1.0$ & $  -0.00001$ & $   15.4$ & $   0.0$ \\
UGC12163 & $   1121.97$ & ISMLG & \ion{Fe}{2} & $    1121.9$ & L & $     0.0$ & $  -0.00001$ & $  143.6$ & $  19.9$ \\
UGC12163 & $   1122.53$ & ISMLG & \ion{Fe}{3} & $    1122.5$ & L & $     1.0$ & $  -0.00001$ & $   98.8$ & $  21.9$ \\
UGC12163 & $   1125.45$ & ISMLG & \ion{Fe}{2} & $    1125.4$ & L & $     2.0$ & $  -0.00001$ & $  116.9$ & $  17.2$ \\
UGC12163 & $   1133.69$ & ISMLG & \ion{Fe}{2} & $    1133.6$ & L & $     6.0$ & $  -0.00001$ & $   52.7$ & $  16.6$ \\
UGC12163 & $   1134.19$ & ISMLG & \ion{N}{1} & $    1134.1$ & L & $     7.0$ & $  -0.00001$ & $  170.5$ & $  16.6$ \\
UGC12163 & $   1134.42$ & ISMLG & \ion{N}{1} & $    1134.4$ & L & $     1.0$ & $  -0.00001$ & $  166.4$ & $  17.2$ \\
UGC12163 & $   1134.95$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $    -8.0$ & $  -0.00001$ & $  229.5$ & $  22.8$ \\
UGC12163 & $   1142.37$ & ISMLG & \ion{Fe}{2} & $    1142.3$ & L & $     1.0$ & $  -0.00001$ & $   63.7$ & $  22.3$ \\
UGC12163 & $   1143.20$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $    -6.0$ & $  -0.00001$ & $  120.4$ & $  66.9$ \\
UGC12163 & $   1144.91$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -8.0$ & $  -0.00001$ & $  372.0$ & $  57.2$ \\
UGC12163 & $   1152.80$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -5.0$ & $  -0.00001$ & $  107.1$ & $  32.5$ \\
UGC12163 & $   1189.61$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -202.0$ & $  -0.00067$ & $   50.3$ & $  17.1$ \\
UGC12163 & $   1190.39$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    -6.0$ & $  -0.00001$ & $  584.5$ & $  21.7$ \\
UGC12163 & $   1190.72$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    76.0$ & $   0.00025$ & $   74.6$ & $  12.8$ \\
UGC12163 & $   1192.46$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -208.0$ & $  -0.00067$ & $   59.0$ & $  17.4$ \\
UGC12163 & $   1193.27$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    -6.0$ & $  -0.00001$ & $  583.4$ & $  20.5$ \\
UGC12163 & $   1193.58$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $    74.0$ & $   0.00025$ & $   70.9$ & $  13.0$ \\
UGC12163 & $   1197.18$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $    -1.0$ & $  -0.00001$ & $   20.2$ & $  18.0$ \\
UGC12163 & $   1199.52$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -8.0$ & $  -0.00001$ & $  389.1$ & $  19.1$ \\
UGC12163 & $   1200.19$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $    -8.0$ & $  -0.00001$ & $  417.0$ & $  18.2$ \\
UGC12163 & $   1200.69$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $    -6.0$ & $  -0.00001$ & $  280.8$ & $  17.1$ \\
UGC12163 & $   1201.08$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $    -8.0$ & $  -0.00001$ & $   66.0$ & $  17.4$ \\
UGC12163 & $   1204.79$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -426.0$ & $  -0.00141$ & $  224.5$ & $  14.2$ \\
UGC12163 & $   1205.09$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -349.0$ & $  -0.00117$ & $   59.8$ & $  13.7$ \\
UGC12163 & $   1206.48$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    -4.0$ & $  -0.00001$ & $  696.5$ & $  17.2$ \\
UGC12163 & $   1206.81$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $    76.0$ & $   0.00025$ & $  144.3$ & $  10.1$ \\
UGC12163 & $   1235.44$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $  7192.0$ & $   0.02402$ & $  139.0$ & $  11.1$ \\
UGC12163 & $   1235.68$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $  7250.0$ & $   0.02418$ & $  103.9$ & $   9.5$ \\
UGC12163 & $   1238.85$ & ISMLG & \ion{N}{5} & $    1238.8$ & L & $     6.0$ & $  -0.00001$ & $   40.7$ & $  12.5$ \\
UGC12163 & $   1239.92$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -1.0$ & $  -0.00001$ & $   42.4$ & $   8.9$ \\
UGC12163 & $   1240.41$ & ISMLG & \ion{Mg}{2} & $    1240.3$ & L & $     3.0$ & $  -0.00001$ & $   24.5$ & $   8.3$ \\
UGC12163 & $   1244.54$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $  7118.0$ & $   0.02374$ & $  717.6$ & $   3.7$ \\
UGC12163 & $   1244.87$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $  7201.0$ & $   0.02402$ & $  428.6$ & $   4.2$ \\
UGC12163 & $   1245.06$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $  7249.0$ & $   0.02418$ & $  288.6$ & $   3.4$ \\
UGC12163 & $   1245.66$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $  7396.0$ & $   0.02467$ & $ 1318.6$ & $   2.6$ \\
UGC12163 & $   1246.04$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $  7489.0$ & $   0.02498$ & $  347.8$ & $   1.6$ \\
UGC12163 & $   1250.57$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -2.0$ & $  -0.00001$ & $  139.7$ & $   7.9$ \\
UGC12163 & $   1253.81$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $     0.0$ & $  -0.00001$ & $  158.6$ & $  10.2$ \\
UGC12163 & $   1258.65$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -421.0$ & $  -0.00141$ & $   59.8$ & $  11.5$ \\
UGC12163 & $   1259.50$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -4.0$ & $  -0.00001$ & $  198.8$ & $  11.8$ \\
UGC12163 & $   1260.40$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    -5.0$ & $  -0.00001$ & $  675.3$ & $  12.6$ \\
UGC12163 & $   1260.72$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -4.0$ & $  -0.00001$ & $   93.0$ & $   8.3$ \\
UGC12163 & $   1260.74$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $    75.0$ & $   0.00025$ & $  116.0$ & $   7.2$ \\
UGC12163 & $   1268.27$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $  7127.0$ & $   0.02374$ & $  561.7$ & $   6.4$ \\
UGC12163 & $   1268.58$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $  7201.0$ & $   0.02402$ & $  344.0$ & $   6.0$ \\
UGC12163 & $   1268.78$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $  7250.0$ & $   0.02418$ & $  291.2$ & $  10.8$ \\
UGC12163 & $   1269.42$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $  7405.0$ & $   0.02467$ & $  287.3$ & $  10.7$ \\
UGC12163 & $   1269.74$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $  7483.0$ & $   0.02498$ & $   51.5$ & $   7.5$ \\
UGC12163 & $   1272.32$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $  7120.0$ & $   0.02374$ & $  392.4$ & $   6.9$ \\
UGC12163 & $   1272.66$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $  7202.0$ & $   0.02402$ & $  310.9$ & $   6.4$ \\
UGC12163 & $   1272.88$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $  7255.0$ & $   0.02418$ & $  343.6$ & $   9.8$ \\
UGC12163 & $   1273.51$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $  7406.0$ & $   0.02467$ & $  186.1$ & $  10.6$ \\
UGC12163 & $   1273.83$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $  7484.0$ & $   0.02498$ & $   27.3$ & $   8.4$ \\
UGC12163 & $   1277.28$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $     7.0$ & $  -0.00001$ & $   43.1$ & $  13.1$ \\
UGC12163 & $   1302.14$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $    -7.0$ & $  -0.00001$ & $  600.6$ & $  28.7$ \\
UGC12163 & $   1304.33$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $    -8.0$ & $  -0.00001$ & $  495.7$ & $  49.8$ \\
UGC12163 & $   1317.20$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -5.0$ & $  -0.00001$ & $   34.2$ & $  20.2$ \\
UGC12163 & $   1328.82$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $    -3.0$ & $  -0.00001$ & $   39.3$ & $  16.3$ \\
UGC12163 & $   1332.64$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -425.0$ & $  -0.00141$ & $  130.6$ & $  14.9$ \\
UGC12163 & $   1332.99$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -347.0$ & $  -0.00117$ & $   43.0$ & $  12.4$ \\
UGC12163 & $   1333.65$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -198.0$ & $  -0.00067$ & $   59.7$ & $  11.4$ \\
UGC12163 & $   1334.54$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $     2.0$ & $  -0.00001$ & $  781.4$ & $  11.9$ \\
UGC12163 & $   1334.86$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $    74.0$ & $   0.00025$ & $  159.0$ & $   6.5$ \\
UGC12163 & $   1335.69$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $    -4.0$ & $  -0.00001$ & $  241.6$ & $  11.1$ \\
UGC12163 & $   1370.11$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -4.0$ & $  -0.00001$ & $   40.6$ & $  16.4$ \\
UGC12163 & $   1391.77$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -429.0$ & $  -0.00141$ & $  113.0$ & $  17.1$ \\
UGC12163 & $   1392.11$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -354.0$ & $  -0.00117$ & $   45.1$ & $  18.6$ \\
UGC12163 & $   1393.79$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $     7.0$ & $  -0.00001$ & $  316.3$ & $  18.0$ \\
UGC12163 & $   1400.78$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -425.0$ & $  -0.00141$ & $   81.9$ & $  20.0$ \\
UGC12163 & $   1402.80$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $     5.0$ & $  -0.00001$ & $  285.6$ & $  24.1$ \\
UGC12163 & $   1426.87$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $  7123.0$ & $   0.02374$ & $   79.9$ & $  12.5$ \\
UGC12163 & $   1427.22$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $  7196.0$ & $   0.02402$ & $  198.7$ & $  16.2$ \\
UGC12163 & $   1427.46$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $  7248.0$ & $   0.02418$ & $  109.5$ & $  18.1$ \\
UGC12163 & $   1428.17$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $  7401.0$ & $   0.02467$ & $  130.4$ & $  21.2$ \\
UGC12163 & $   1428.53$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $  7478.0$ & $   0.02498$ & $   50.3$ & $  15.6$ \\
UGC12163 & $   1436.09$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $  7120.0$ & $   0.02374$ & $   51.4$ & $  11.4$ \\
UGC12163 & $   1436.47$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $  7201.0$ & $   0.02402$ & $  216.2$ & $  17.0$ \\
UGC12163 & $   1436.69$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $  7249.0$ & $   0.02418$ & $  201.7$ & $  19.5$ \\
UGC12163 & $   1437.42$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $  7405.0$ & $   0.02467$ & $  115.5$ & $  20.8$ \\
UGC12163 & $   1454.87$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $     6.0$ & $  -0.00001$ & $   34.9$ & $  16.2$ \\
UGC12163 & $   1526.67$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    -8.0$ & $  -0.00001$ & $  612.1$ & $  21.1$ \\
UGC12163 & $   1527.10$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $    77.0$ & $   0.00025$ & $   69.2$ & $  14.2$ \\
UGC12163 & $   1546.02$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -423.0$ & $  -0.00141$ & $  117.4$ & $  22.1$ \\
UGC12163 & $   1548.23$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     6.0$ & $  -0.00001$ & $  459.5$ & $  25.2$ \\
UGC12163 & $   1548.57$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    71.0$ & $   0.00025$ & $   74.5$ & $  15.7$ \\
UGC12163 & $   1550.80$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     3.0$ & $  -0.00001$ & $  365.3$ & $  27.4$ \\
UGC12163 & $   1551.18$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $    77.0$ & $   0.00025$ & $   60.0$ & $  17.4$ \\
UGC12163 & $   1560.29$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $    -4.0$ & $  -0.00001$ & $   50.3$ & $  20.7$ \\
UGC12163 & $   1584.99$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $  7123.0$ & $   0.02374$ & $  557.1$ & $  17.6$ \\
UGC12163 & $   1585.39$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $  7200.0$ & $   0.02402$ & $  280.0$ & $  25.6$ \\
UGC12163 & $   1585.66$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $  7253.0$ & $   0.02418$ & $  252.2$ & $  26.1$ \\
UGC12163 & $   1586.42$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $  7401.0$ & $   0.02467$ & $  361.9$ & $  16.4$ \\
UGC12163 & $   1586.89$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $  7492.0$ & $   0.02498$ & $  218.9$ & $  17.8$ \\
UGC12163 & $   1587.64$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $  7126.0$ & $   0.02374$ & $  345.1$ & $  16.5$ \\
UGC12163 & $   1588.04$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $  7204.0$ & $   0.02402$ & $  356.2$ & $  17.5$ \\
UGC12163 & $   1588.30$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $  7252.0$ & $   0.02418$ & $  375.4$ & $  24.9$ \\
UGC12163 & $   1589.07$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $  7403.0$ & $   0.02467$ & $  338.4$ & $  13.7$ \\
UGC12163 & $   1589.49$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $  7483.0$ & $   0.02498$ & $  288.7$ & $  14.3$ \\
UGC12163 & $   1608.40$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -10.0$ & $  -0.00001$ & $  435.0$ & $  47.8$ \\
UGC12163 & $   1656.89$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $    -8.0$ & $  -0.00001$ & $   77.0$ & $  31.1$ \\
UGC12163 & $   1670.74$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $    -9.0$ & $  -0.00001$ & $  644.2$ & $  26.8$ \\
UGC12163 & $   1709.56$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $    -8.0$ & $  -0.00001$ & $  110.5$ & $  36.4$ \\
UGC12163 & $   1741.56$ & ISMLG & \ion{Ni}{2} & $    1741.5$ & L & $     1.0$ & $  -0.00001$ & $   84.9$ & $  42.1$ \\
UGC12163 & $   1751.86$ & PROXIMATE & \ion{H}{1} & $    1751.9$ & L & $    -9.0$ & $  -0.00001$ & $   76.0$ & $  39.6$ \\
UM228 & $   1143.24$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $     3.0$ & $   0.00001$ & $   83.2$ & $  36.5$ \\
UM228 & $   1144.93$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $    -3.0$ & $   0.00001$ & $  141.9$ & $  36.1$ \\
UM228 & $   1166.90$ & INTRINSIC & \ion{S}{4} & $    1062.6$ & H & $ 29405.0$ & $   0.09808$ & $  245.6$ & $  44.5$ \\
UM228 & $   1171.28$ & UNIDENTIFIED & UNIND & $    1000.0$ & H & $     0.0$ & $  -1.00000$ & $  200.9$ & $  53.5$ \\
UM228 & $   1190.19$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -56.0$ & $  -0.00022$ & $   95.0$ & $  27.1$ \\
UM228 & $   1190.46$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $    10.0$ & $   0.00001$ & $  187.8$ & $  25.9$ \\
UM228 & $   1193.03$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -66.0$ & $  -0.00022$ & $  122.2$ & $  31.7$ \\
UM228 & $   1193.31$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $     6.0$ & $   0.00001$ & $  180.3$ & $  25.1$ \\
UM228 & $   1199.54$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $    -1.0$ & $   0.00001$ & $  101.0$ & $  42.9$ \\
UM228 & $   1200.24$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $     3.0$ & $   0.00001$ & $  204.1$ & $  51.3$ \\
UM228 & $   1200.71$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $     0.0$ & $   0.00001$ & $  238.1$ & $  47.8$ \\
UM228 & $   1206.22$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -68.0$ & $  -0.00022$ & $  218.0$ & $  26.9$ \\
UM228 & $   1206.52$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $     5.0$ & $   0.00001$ & $  272.9$ & $  31.8$ \\
UM228 & $   1222.72$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  1738.0$ & $   0.00580$ & $  227.2$ & $  62.6$ \\
UM228 & $   1227.60$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  2941.0$ & $   0.00981$ & $  116.2$ & $  43.9$ \\
UM228 & $   1232.65$ & INTRINSIC & \ion{Fe}{3} & $    1122.5$ & H & $ 29412.0$ & $   0.09808$ & $  372.7$ & $  49.5$ \\
UM228 & $   1237.94$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5491.0$ & $   0.01832$ & $  265.1$ & $  33.9$ \\
UM228 & $   1239.26$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5816.0$ & $   0.01940$ & $  630.6$ & $  61.5$ \\
UM228 & $   1250.57$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -1.0$ & $   0.00001$ & $  104.9$ & $  25.8$ \\
UM228 & $   1253.84$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $     8.0$ & $   0.00001$ & $  105.7$ & $  28.1$ \\
UM228 & $   1259.52$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $     0.0$ & $   0.00001$ & $   69.7$ & $  22.3$ \\
UM228 & $   1260.12$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -73.0$ & $  -0.00022$ & $  172.3$ & $  22.7$ \\
UM228 & $   1260.45$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $     7.0$ & $   0.00001$ & $  205.2$ & $  20.4$ \\
UM228 & $   1323.82$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 29153.0$ & $   0.09723$ & $  617.4$ & $  57.3$ \\
UM228 & $   1324.84$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 29405.0$ & $   0.09808$ & $  786.1$ & $  53.4$ \\
UM228 & $   1333.88$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 29150.0$ & $   0.09723$ & $  633.0$ & $  21.9$ \\
UM228 & $   1334.90$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 29404.0$ & $   0.09808$ & $  688.0$ & $  24.4$ \\
UM228 & $   1393.75$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -2.0$ & $   0.00001$ & $  130.2$ & $  39.8$ \\
UM228 & $   1464.33$ & INTRINSIC & \ion{C}{2} & $    1334.5$ & H & $ 29158.0$ & $   0.09723$ & $  217.9$ & $  34.8$ \\
UM228 & $   1465.43$ & INTRINSIC & \ion{C}{2} & $    1334.5$ & H & $ 29404.0$ & $   0.09808$ & $  306.7$ & $  33.6$ \\
UM228 & $   1526.39$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -62.0$ & $  -0.00022$ & $  121.8$ & $  32.0$ \\
UM228 & $   1526.74$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $     7.0$ & $   0.00001$ & $  193.6$ & $  26.7$ \\
UM228 & $   1529.25$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 29144.0$ & $   0.09723$ & $  633.9$ & $  55.0$ \\
UM228 & $   1530.48$ & INTRINSIC & \ion{Si}{4} & $    1393.7$ & H & $ 29408.0$ & $   0.09808$ & $  785.0$ & $  50.1$ \\
UM228 & $   1539.17$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $ 29150.0$ & $   0.09723$ & $  541.4$ & $  50.9$ \\
UM228 & $   1540.36$ & INTRINSIC & \ion{Si}{4} & $    1402.7$ & H & $ 29403.0$ & $   0.09808$ & $  632.0$ & $  50.0$ \\
UM228 & $   1547.86$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -67.0$ & $  -0.00022$ & $   91.1$ & $  32.6$ \\
UM228 & $   1548.23$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $     5.0$ & $   0.00001$ & $  111.5$ & $  30.4$ \\
UM228 & $   1550.83$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     9.0$ & $   0.00001$ & $  122.6$ & $  41.5$ \\
UM228 & $   1670.82$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $     6.0$ & $   0.00001$ & $  420.8$ & $  69.7$ \\
UM228 & $   1698.77$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 29155.0$ & $   0.09723$ & $ 1298.7$ & $ 198.6$ \\
UM228 & $   1700.09$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 29410.0$ & $   0.09808$ & $  819.8$ & $ 145.9$ \\
UM228 & $   1701.59$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 29153.0$ & $   0.09723$ & $  713.3$ & $ 165.4$ \\
UM228 & $   1702.91$ & PROXIMATE & \ion{H}{1} & $    1550.7$ & H & $ 29409.0$ & $   0.09808$ & $ 1309.6$ & $ 112.4$ \\
Zw535.012 & $   1134.74$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $   -65.0$ & $  -0.00021$ & $  137.6$ & $  23.2$ \\
Zw535.012 & $   1134.99$ & ISMLG & \ion{N}{1} & $    1134.9$ & L & $     3.0$ & $   0.00000$ & $  198.8$ & $  28.8$ \\
Zw535.012 & $   1143.24$ & ISMLG & \ion{Fe}{2} & $    1143.2$ & L & $     3.0$ & $   0.00000$ & $   65.0$ & $  12.6$ \\
Zw535.012 & $   1144.49$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $  -117.0$ & $  -0.00037$ & $   46.3$ & $  11.8$ \\
Zw535.012 & $   1144.68$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $   -67.0$ & $  -0.00021$ & $  120.1$ & $   9.0$ \\
Zw535.012 & $   1144.95$ & ISMLG & \ion{Fe}{2} & $    1144.9$ & L & $     4.0$ & $   0.00000$ & $  167.2$ & $  13.1$ \\
Zw535.012 & $   1152.56$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $   -67.0$ & $  -0.00021$ & $   33.1$ & $  10.0$ \\
Zw535.012 & $   1152.80$ & ISMLG & \ion{P}{2} & $    1152.8$ & L & $    -5.0$ & $   0.00000$ & $   80.4$ & $  11.3$ \\
Zw535.012 & $   1157.90$ & ISMLG & \ion{C}{1} & $    1157.9$ & L & $    -2.0$ & $   0.00000$ & $   34.2$ & $  11.8$ \\
Zw535.012 & $   1188.82$ & ISMLG & \ion{C}{1} & $    1188.8$ & L & $    -4.0$ & $   0.00000$ & $   19.2$ & $   7.9$ \\
Zw535.012 & $   1189.75$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -168.0$ & $  -0.00058$ & $   46.2$ & $   7.1$ \\
Zw535.012 & $   1189.96$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $  -114.0$ & $  -0.00037$ & $  168.2$ & $   5.7$ \\
Zw535.012 & $   1190.16$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $   -64.0$ & $  -0.00021$ & $  175.5$ & $   3.6$ \\
Zw535.012 & $   1190.44$ & ISMLG & \ion{Si}{2} & $    1190.4$ & L & $     7.0$ & $   0.00000$ & $  320.0$ & $   5.6$ \\
Zw535.012 & $   1192.60$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -174.0$ & $  -0.00058$ & $   50.6$ & $   7.8$ \\
Zw535.012 & $   1192.83$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $  -116.0$ & $  -0.00037$ & $  185.5$ & $   5.4$ \\
Zw535.012 & $   1193.03$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $   -66.0$ & $  -0.00021$ & $  170.3$ & $   2.9$ \\
Zw535.012 & $   1193.32$ & ISMLG & \ion{Si}{2} & $    1193.2$ & L & $     8.0$ & $   0.00000$ & $  335.3$ & $   5.4$ \\
Zw535.012 & $   1194.00$ & ISMLG & \ion{C}{1} & $    1193.9$ & L & $     1.0$ & $   0.00000$ & $   19.7$ & $   8.2$ \\
Zw535.012 & $   1197.19$ & ISMLG & \ion{Mn}{2} & $    1197.1$ & L & $     1.0$ & $   0.00000$ & $   22.0$ & $   8.1$ \\
Zw535.012 & $   1199.09$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $  -115.0$ & $  -0.00037$ & $   78.4$ & $  12.0$ \\
Zw535.012 & $   1199.29$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $   -65.0$ & $  -0.00021$ & $  146.7$ & $   8.0$ \\
Zw535.012 & $   1199.58$ & ISMLG & \ion{N}{1} & $    1199.5$ & L & $     7.0$ & $   0.00000$ & $  288.4$ & $   8.9$ \\
Zw535.012 & $   1199.97$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $   -63.0$ & $  -0.00021$ & $  138.1$ & $   8.4$ \\
Zw535.012 & $   1200.22$ & ISMLG & \ion{N}{1} & $    1200.2$ & L & $     0.0$ & $   0.00000$ & $  264.4$ & $   8.2$ \\
Zw535.012 & $   1200.46$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $   -63.0$ & $  -0.00021$ & $  148.5$ & $   7.9$ \\
Zw535.012 & $   1200.73$ & ISMLG & \ion{N}{1} & $    1200.7$ & L & $     5.0$ & $   0.00000$ & $  228.7$ & $  10.5$ \\
Zw535.012 & $   1201.13$ & ISMLG & \ion{Mn}{2} & $    1201.1$ & L & $     2.0$ & $   0.00000$ & $   21.3$ & $   7.6$ \\
Zw535.012 & $   1205.05$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -362.0$ & $  -0.00127$ & $   63.9$ & $   9.2$ \\
Zw535.012 & $   1205.79$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -176.0$ & $  -0.00058$ & $  112.2$ & $   6.9$ \\
Zw535.012 & $   1206.06$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $  -109.0$ & $  -0.00037$ & $  167.9$ & $   4.4$ \\
Zw535.012 & $   1206.24$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $   -63.0$ & $  -0.00021$ & $  183.2$ & $   4.0$ \\
Zw535.012 & $   1206.53$ & ISMLG & \ion{Si}{3} & $    1206.5$ & L & $     8.0$ & $   0.00000$ & $  325.7$ & $   6.2$ \\
Zw535.012 & $   1236.26$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5078.0$ & $   0.01694$ & $   63.4$ & $   7.9$ \\
Zw535.012 & $   1236.57$ & IGMABS & \ion{H}{1} & $    1215.6$ & H & $  5155.0$ & $   0.01720$ & $  175.4$ & $   8.1$ \\
Zw535.012 & $   1238.83$ & ISMLG & \ion{N}{5} & $    1238.8$ & L & $     3.0$ & $   0.00000$ & $   47.3$ & $   8.0$ \\
Zw535.012 & $   1239.92$ & ISMLG & \ion{Mg}{2} & $    1239.9$ & L & $    -1.0$ & $   0.00000$ & $   15.5$ & $   5.6$ \\
Zw535.012 & $   1250.32$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $   -62.0$ & $  -0.00021$ & $   45.2$ & $   4.6$ \\
Zw535.012 & $   1250.57$ & ISMLG & \ion{S}{2} & $    1250.5$ & L & $    -3.0$ & $   0.00000$ & $  147.7$ & $   4.8$ \\
Zw535.012 & $   1253.34$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $  -110.0$ & $  -0.00037$ & $   20.7$ & $   5.2$ \\
Zw535.012 & $   1253.55$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $   -61.0$ & $  -0.00021$ & $   62.3$ & $   4.2$ \\
Zw535.012 & $   1253.78$ & ISMLG & \ion{S}{2} & $    1253.8$ & L & $    -5.0$ & $   0.00000$ & $  171.6$ & $   3.8$ \\
Zw535.012 & $   1259.03$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $  -117.0$ & $  -0.00037$ & $   31.1$ & $   4.2$ \\
Zw535.012 & $   1259.26$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $   -61.0$ & $  -0.00021$ & $   68.0$ & $   3.4$ \\
Zw535.012 & $   1259.48$ & ISMLG & \ion{S}{2} & $    1259.5$ & L & $    -8.0$ & $   0.00000$ & $  193.6$ & $   2.8$ \\
Zw535.012 & $   1259.72$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -167.0$ & $  -0.00058$ & $  105.0$ & $   3.3$ \\
Zw535.012 & $   1259.92$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $  -119.0$ & $  -0.00037$ & $  154.1$ & $   1.9$ \\
Zw535.012 & $   1260.15$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $   -65.0$ & $  -0.00021$ & $  226.9$ & $   1.1$ \\
Zw535.012 & $   1260.44$ & ISMLG & \ion{Si}{2} & $    1260.4$ & L & $     4.0$ & $   0.00000$ & $  359.8$ & $   1.7$ \\
Zw535.012 & $   1260.72$ & ISMLG & \ion{C}{1} & $    1260.7$ & L & $    -4.0$ & $   0.00000$ & $   98.9$ & $   3.6$ \\
Zw535.012 & $   1262.40$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 11523.0$ & $   0.03844$ & $   92.8$ & $   5.9$ \\
Zw535.012 & $   1264.54$ & INTRINSIC & \ion{Si}{3} & $    1206.5$ & H & $ 14423.0$ & $   0.04812$ & $   25.5$ & $   4.2$ \\
Zw535.012 & $   1272.82$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 14093.0$ & $   0.04701$ & $   61.6$ & $   3.4$ \\
Zw535.012 & $   1273.41$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 14238.0$ & $   0.04749$ & $   49.3$ & $   2.1$ \\
Zw535.012 & $   1273.78$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 14330.0$ & $   0.04780$ & $  130.2$ & $   2.4$ \\
Zw535.012 & $   1274.16$ & INTRINSIC & \ion{H}{1} & $    1215.6$ & H & $ 14425.0$ & $   0.04812$ & $  156.8$ & $   2.4$ \\
Zw535.012 & $   1276.69$ & PROXIMATE & \ion{H}{1} & $    1215.6$ & H & $ 15048.0$ & $   0.05019$ & $    9.9$ & $   3.3$ \\
Zw535.012 & $   1277.24$ & ISMLG & \ion{C}{1} & $    1277.2$ & L & $    -2.0$ & $   0.00000$ & $   57.8$ & $   3.3$ \\
Zw535.012 & $   1280.10$ & ISMLG & \ion{C}{1} & $    1280.1$ & L & $    -8.0$ & $   0.00000$ & $   16.9$ & $   4.1$ \\
Zw535.012 & $   1298.45$ & INTRINSIC & \ion{N}{5} & $    1238.8$ & H & $ 14430.0$ & $   0.04812$ & $   90.6$ & $   9.7$ \\
Zw535.012 & $   1301.71$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $  -106.0$ & $  -0.00037$ & $  179.2$ & $   4.5$ \\
Zw535.012 & $   1301.90$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $   -62.0$ & $  -0.00021$ & $  235.3$ & $   2.8$ \\
Zw535.012 & $   1302.19$ & ISMLG & \ion{O}{1} & $    1302.1$ & L & $     5.0$ & $   0.00000$ & $  348.4$ & $   4.2$ \\
Zw535.012 & $   1302.63$ & INTRINSIC & \ion{N}{5} & $    1242.8$ & H & $ 14430.0$ & $   0.04812$ & $   47.3$ & $   8.2$ \\
Zw535.012 & $   1303.89$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $  -110.0$ & $  -0.00037$ & $   90.5$ & $   6.4$ \\
Zw535.012 & $   1304.09$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $   -64.0$ & $  -0.00021$ & $  172.1$ & $   4.1$ \\
Zw535.012 & $   1304.40$ & ISMLG & \ion{Si}{2} & $    1304.3$ & L & $     6.0$ & $   0.00000$ & $  283.0$ & $   5.9$ \\
Zw535.012 & $   1317.19$ & ISMLG & \ion{Ni}{2} & $    1317.2$ & L & $    -7.0$ & $   0.00000$ & $   43.2$ & $  11.0$ \\
Zw535.012 & $   1328.84$ & ISMLG & \ion{C}{1} & $    1328.8$ & L & $     2.0$ & $   0.00000$ & $   35.7$ & $   9.1$ \\
Zw535.012 & $   1333.75$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -175.0$ & $  -0.00058$ & $   71.5$ & $   7.3$ \\
Zw535.012 & $   1334.01$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $  -118.0$ & $  -0.00037$ & $  198.0$ & $   3.6$ \\
Zw535.012 & $   1334.24$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $   -65.0$ & $  -0.00021$ & $  242.2$ & $   2.6$ \\
Zw535.012 & $   1334.56$ & ISMLG & \ion{C}{2} & $    1334.5$ & L & $     6.0$ & $   0.00000$ & $  429.4$ & $   4.1$ \\
Zw535.012 & $   1335.42$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $   -66.0$ & $  -0.00021$ & $   61.4$ & $   6.8$ \\
Zw535.012 & $   1335.71$ & ISMLG & \ion{C}{2}* & $    1335.7$ & L & $     1.0$ & $   0.00000$ & $  164.6$ & $   8.2$ \\
Zw535.012 & $   1347.23$ & ISMLG & \ion{Cl}{1} & $    1347.2$ & L & $    -1.0$ & $   0.00000$ & $   35.4$ & $   8.2$ \\
Zw535.012 & $   1370.12$ & ISMLG & \ion{Ni}{2} & $    1370.1$ & L & $    -3.0$ & $   0.00000$ & $   49.2$ & $   8.0$ \\
Zw535.012 & $   1393.28$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $  -104.0$ & $  -0.00037$ & $   49.0$ & $   8.7$ \\
Zw535.012 & $   1393.73$ & ISMLG & \ion{Si}{4} & $    1393.7$ & L & $    -7.0$ & $   0.00000$ & $   79.9$ & $  10.3$ \\
Zw535.012 & $   1402.28$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $  -105.0$ & $  -0.00037$ & $   21.4$ & $   8.3$ \\
Zw535.012 & $   1402.76$ & ISMLG & \ion{Si}{4} & $    1402.7$ & L & $    -4.0$ & $   0.00000$ & $   48.7$ & $  11.5$ \\
Zw535.012 & $   1454.87$ & ISMLG & \ion{Ni}{2} & $    1454.8$ & L & $     5.0$ & $   0.00000$ & $   42.8$ & $  10.9$ \\
Zw535.012 & $   1526.16$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $  -107.0$ & $  -0.00037$ & $  156.2$ & $  13.9$ \\
Zw535.012 & $   1526.38$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $   -64.0$ & $  -0.00021$ & $  176.3$ & $   9.3$ \\
Zw535.012 & $   1526.73$ & ISMLG & \ion{Si}{2} & $    1526.7$ & L & $     5.0$ & $   0.00000$ & $  381.0$ & $  11.0$ \\
Zw535.012 & $   1547.30$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -175.0$ & $  -0.00058$ & $   82.7$ & $  16.5$ \\
Zw535.012 & $   1547.59$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $  -118.0$ & $  -0.00037$ & $   66.1$ & $  14.2$ \\
Zw535.012 & $   1547.87$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $   -65.0$ & $  -0.00021$ & $   55.0$ & $  14.3$ \\
Zw535.012 & $   1548.17$ & ISMLG & \ion{C}{4} & $    1548.2$ & L & $    -6.0$ & $   0.00000$ & $  103.5$ & $  17.5$ \\
Zw535.012 & $   1550.81$ & ISMLG & \ion{C}{4} & $    1550.7$ & L & $     6.0$ & $   0.00000$ & $   49.3$ & $  17.9$ \\
Zw535.012 & $   1560.34$ & ISMLG & \ion{C}{1} & $    1560.3$ & L & $     6.0$ & $   0.00000$ & $   48.3$ & $  18.9$ \\
Zw535.012 & $   1607.82$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $  -117.0$ & $  -0.00037$ & $   94.2$ & $  14.8$ \\
Zw535.012 & $   1608.12$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $   -62.0$ & $  -0.00021$ & $  156.4$ & $  12.0$ \\
Zw535.012 & $   1608.47$ & ISMLG & \ion{Fe}{2} & $    1608.4$ & L & $     4.0$ & $   0.00000$ & $  279.0$ & $  15.8$ \\
Zw535.012 & $   1622.73$ & INTRINSIC & \ion{C}{4} & $    1548.2$ & H & $ 14430.0$ & $   0.04812$ & $  218.1$ & $   9.5$ \\
Zw535.012 & $   1625.43$ & INTRINSIC & \ion{C}{4} & $    1550.7$ & H & $ 14431.0$ & $   0.04812$ & $  160.9$ & $   7.4$ \\
Zw535.012 & $   1656.94$ & ISMLG & \ion{C}{1} & $    1656.9$ & L & $     2.0$ & $   0.00000$ & $  141.0$ & $  19.8$ \\
Zw535.012 & $   1670.16$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $  -113.0$ & $  -0.00037$ & $  121.6$ & $  19.8$ \\
Zw535.012 & $   1670.43$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $   -65.0$ & $  -0.00021$ & $  187.5$ & $  17.4$ \\
Zw535.012 & $   1670.84$ & ISMLG & \ion{Al}{2} & $    1670.7$ & L & $    10.0$ & $   0.00000$ & $  391.6$ & $  21.8$ \\
Zw535.012 & $   1709.61$ & ISMLG & \ion{Ni}{2} & $    1709.6$ & L & $     2.0$ & $   0.00000$ & $   37.8$ & $  22.4$ \\
Zw535.012 & $   1741.51$ & ISMLG & \ion{H}{1} & $    1741.5$ & L & $    -7.0$ & $   0.00000$ & $   51.6$ & $  24.8$
\enddata
\tablecomments{Definition of the identified types of absorption features: ISMLG: ISM/CGM/IGM absorption from the Local group environment (mostly the MW and M31); IGMABS: intervening IGM/CGM absorber at $\Delta v > 3000 $ \km\ from the QSO redshift; PROXIMATE: proximate/associated absorber at $500< \Delta v < 3000 $ \km\ from the QSO redshift; INTRINSIC: intrinsic absorber  at $\Delta v < 500 $ \km\ from the QSO redshift; UNIDENTIFIED: unknown origin of the absorption; OTHER: FPN: fixed-pattern noise feature; OTHER: EDGE: special case of fixed-pattern noise feature occurring near the edge of the COS detector; OTHER: FLAW: refers to the 1043 \AA\ detector flaw in the \fuse\ data that causes a fake line. In the frame column, ``L" stands for LSR frame (any absorption at $|\vlsr\|\le 500$),`H" for heliocentric frame (any absorption at $|\vlsr\|> 500$). Note that the equivalent widths ($W_{\lambda}$) and errors are provided for guidelines and should not be used for quantitative scientific purposes. The H$_2$ lines are not individually measured, but are based on a model of the H$_2$ absorption, which is the reason for not providing an error on $W_{\lambda}$ (i.e., in the table it is set to ``0.0").
}
\end{deluxetable*}

